CHAOS VII: A Large-Scale Direct Abundance Study in M33

The dispersion in chemical abundances provides a very strong constraint on the processes that drive the chemical enrichment of galaxies. Due to its proximity, the spiral galaxy M33 has been the focus of numerous chemical abundance surveys to study the chemical enrichment and dispersion in abundances over large spatial scales. The CHemical Abundances Of Spirals (CHAOS) project has observed $\sim$100 H II regions in M33 with the Large Binocular Telescope (LBT), producing the largest homogeneous sample of electron temperatures (T$_e$) and direct abundances in this galaxy. Our LBT observations produce a robust oxygen abundance gradient of $-$0.037 $\pm$ 0.007 dex/kpc and indicate a relatively small (0.043 $\pm$ 0.015 dex) intrinsic dispersion in oxygen abundance relative to this gradient. The dispersions in N/H and N/O are similarly small and the abundances of Ne, S, Cl, and Ar relative to O are consistent with the solar ratio as expected for $\alpha$-process or $\alpha$-process-dependent elements. Taken together, the ISM in M33 is chemically well-mixed and homogeneously enriched from inside-out with no evidence of significant abundance variations at a given radius in the galaxy. Our results are compared to those of the numerous studies in the literature, and we discuss possible contaminating sources that can inflate abundance dispersion measurements. Importantly, if abundances are derived from a single T$_e$ measurement and T$_e$-T$_e$ relationships are relied on for inferring the temperature in the unmeasured ionization zone, this can lead to systematic biases which increase the measured dispersion up to 0.11 dex.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccccc}
\tablecaption{M33 Emission Line Detections}
\tablewidth{\textwidth}
\renewcommand{\arraystretch}{0.7}
\tablehead{
   \colhead{\hii}  & 
   \multicolumn{6}{c}{Auroral Lines}  & 
   \multicolumn{4}{c}{Other Lines}  & 
   \colhead{Wolf} \\\cmidrule(lr){2-7}\cmidrule(lr){8-11}
   \colhead{Region}  & 
   \colhead{\oiii}  & 
   \colhead{\nii}  & 
   \colhead{\siii}  & 
   \colhead{\oii}  & 
   \colhead{\sii}  & 
   \colhead{[\ion{Ar}{3}]}  & 
   \colhead{\ion{C}{2}}  & 
   \colhead{[\ion{Cl}{3}]}  & 
   \colhead{[\ion{Ar}{4}]}  & 
   \colhead{[\ion{Fe}{2}]}  & 
   \colhead{Rayet}}
\startdata
Total Detections:   & 28  & 42  & 62  & 84  & 64  & 5  & 10  & 20  & 4  & 4  &   \\ \hline
M33$-$2+25  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+23$-$9  &    & \checkmark  & \checkmark  &    & \checkmark  &    &    &    &    &    & \checkmark  \\
M33$-$23+16  &    &    &    &    &    &    &    &    &    &    &   \\
M33$-$28+6  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33$-$36$-$52  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+2+111  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33$-$6$-$120  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33+78+91  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$89$-$21  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$42$-$138  &    &    &    &    &    &    &    &    &    &    &   \\
M33+108+25  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33$-$66$-$161  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    & \checkmark   &    &    &    &   \\
M33$-$114$-$123  &    &    &    &    &    &    &    &    &    &    &   \\
M33+89+165  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$88$-$166  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+125+78  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$89+89  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33$-$144$-$78  &    & \checkmark  &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$150$-$79  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+70+228  &    & \checkmark  &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+29+261  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    & \checkmark   & \checkmark   &    &    &   \\
M33+135+264  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33+146+266  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33+143+328  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33$-$24$-$333  &    &    &    &    &    &    &    &    &    &    &   \\
M33+113$-$224  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+69+352  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+88$-$258  &    &    &    & \checkmark  &    &    &    &    &    &    & \checkmark  \\
M33+62+354  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    & \checkmark   & \checkmark   &    &    &   \\
M33$-$36+312  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$2$-$340  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$65+302  &    &    &    &    &    &    &    &    &    &    &   \\
M33$-$108$-$389  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+14$-$355  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+33+382  & \checkmark  &    & \checkmark  &    &    &    &    &    &    &    &   \\
M33$-$35$-$385  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33$-$78+311  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+116$-$286  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$99+311  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33$-$148$-$412  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$196$-$396  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+122$-$294  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+26+421  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+46$-$380  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    & \checkmark  \\
M33+126$-$313  & \checkmark  &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$77$-$449  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33$-$168$-$448  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+175+446  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$211$-$438  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$224$-$437  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+253$-$141  &    &    &    &    &    &    &    &    &    &    &   \\
M33+19+466  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+263+423  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+209+473  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    & \checkmark   & \checkmark   &    &    & \checkmark  \\
M33+285+399  &    &    &    &    &    &    &    &    &    &    &   \\
M33+221+476  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33$-$263$-$461  &    & \checkmark  & \checkmark  & \checkmark  &    &    &    & \checkmark   &    &    &   \\
M33$-$267$-$462  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    & \checkmark  \\
M33$-$128+386  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33$-$143+371  &    &    &    &    &    &    &    &    &    &    &   \\
M33+285+456  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+267$-$191  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+121$-$405  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    & \checkmark  \\
M33+300+471  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+266$-$221  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+299$-$164  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33+208+567  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    & \checkmark   & \checkmark   &    &    &   \\
M33+94+574  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+107+581  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+322$-$139  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33+119+592  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+299+541  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+334$-$135  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    & \checkmark   &    &    &    &   \\
M33+328+543  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+306$-$276  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &    &   \\
M33+369+545  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+380+578  &    &    &    & \checkmark  &    &    &    &    &    &    &   \\
M33+400+552  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+405+554  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+298$-$344  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+421+560  &    &    &    &    & \checkmark  &    &    &    &    &    &   \\
M33+313$-$342  &    &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+325$-$329  &    &    &    &    &    &    &    &    &    &    &   \\
M33+330$-$345  &    &    &    &    &    &    &    &    &    &    &   \\
M33+345$-$344  &    & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33+333+745  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark   & \checkmark   & \checkmark   & \checkmark   & \checkmark  \\
M33+417$-$254  &    &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+371$-$348  & \checkmark  &    &    & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33+388$-$320  &    &    &    &    &    &    &    &    &    &    &   \\
M33+541+448  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark   & \checkmark   &    & \checkmark   & \checkmark  \\
M33+553+448  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark   & \checkmark   & \checkmark   & \checkmark   & \checkmark  \\
M33$-$464+348  & \checkmark  &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$507+346  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33$-$72$-$1072  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    &    & \checkmark   &    &    &   \\
M33$-$181$-$1156  & \checkmark  &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
M33$-$438+800  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark   & \checkmark   & \checkmark   & \checkmark   &   \\
M33$-$442+797  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  &    & \checkmark   & \checkmark   &    &   \\
M33$-$610$-$1690  & \checkmark  &    & \checkmark  & \checkmark  & \checkmark  &    &    &    &    &    &   \\
\enddata
\label{t:m33Detect}
\tablecomments{Emission line detections in the \hii regions of M33. A checkmark indicates an emission line that is measured at S/N $>$ 3. Column 1: \hii region ID. Columns 2-7: Temperature-sensitive auroral line detections in the \hii region. The auroral lines are \oiii$\lambda$4363 (Col. 2), \nii$\lambda$5755 (Col. 3), \siii$\lambda$6312 (Col. 4), \oii$\lambda\lambda$7320,7330 (Col. 5), \sii$\lambda\lambda$4069,4076 (Col. 6), and [\ion{Ar}{3}]$\lambda$5192 (Col. 7). Columns 8-11: Significant detections of other physically-significant emission lines which include: \ion{C}{2} $\lambda$4267 (Col. 8), [\ion{Cl}{3}]$\lambda\lambda$5517,5537 (Col. 9), [\ion{Ar}{4}]$\lambda$4740 (Col. 10), and [\ion{Fe}{2}]$\lambda$4288 (Col. 11). Column 12: Wolf-Rayet features observed in the region.}
\end{deluxetable*}
%==============================================================

%====================== Intensity Table =======================
\renewcommand{\thetable}{A.2}
\clearpage
\startlongtable
\begin{deluxetable*}{lccccccccc}
\tablewidth{\textwidth}
\tabletypesize{\footnotesize}
\tablecaption{M33 Emission Line Intensities}
\tablehead{
\vspace{-1ex} \\
\multicolumn{10}{c}{$I(\lambda)/I(\mbox{H}\beta)$}}
\setlength{\tabcolsep}{0.06pt}
\renewcommand{\arraystretch}{0.7}
\startdata
{Ion}               & M33$-$2+25          & M33+23$-$9          & M33$-$23+16          & M33$-$28+6          & M33$-$36$-$52          & M33+2+111          & M33$-$6$-$120          & M33+78+91          & M33$-$89$-$21         \\
\hline
{[O~\ii]~\W3727}    &  2.799$\pm$0.180          &  1.389$\pm$0.089          &  1.906$\pm$0.142          &  2.138$\pm$0.151          &  1.989$\pm$0.140          &  2.172$\pm$0.059          &  3.217$\pm$0.296          &  2.161$\pm$0.055          &  2.444$\pm$0.139         \\
{H13~\W3734}        &  0.027$\pm$0.004          &  0.027$\pm$0.006          &  0.030$\pm$0.008          &  0.030$\pm$0.003          &  0.026$\pm$0.003          &  29.4$\pm$1.8$\times$10$^{-3}$     &  0.028$\pm$0.006          &  27.0$\pm$2.0$\times$10$^{-3}$     &  0.030$\pm$0.002         \\
{H12~\W3750}        &  0.030$\pm$0.011          &  0.047$\pm$0.006          &  0.053$\pm$0.017          &  0.039$\pm$0.004          &  0.036$\pm$0.003          &  0.044$\pm$0.004          &  0.028$\pm$0.017          &  0.033$\pm$0.008          &  0.057$\pm$0.008         \\
{H11~\W3770}        &  0.046$\pm$0.009          &  0.058$\pm$0.004          &  0.056$\pm$0.013          &  0.047$\pm$0.004          &  0.043$\pm$0.004          &  0.047$\pm$0.005          &  0.036$\pm$0.012          &  0.047$\pm$0.004          &  0.060$\pm$0.006         \\
{H10~\W3797}        &  0.060$\pm$0.008          &  0.060$\pm$0.013          &  0.066$\pm$0.016          &  0.064$\pm$0.007          &  0.057$\pm$0.006          &  0.064$\pm$0.004          &  0.059$\pm$0.013          &  0.058$\pm$0.004          &  0.065$\pm$0.005         \\
{He~I~\W3819}       &  0.015$\pm$0.009          &  \nodata           &  0.013$\pm$0.015          &  0.017$\pm$0.004          &  0.011$\pm$0.003          &  0.011$\pm$0.003          &  0.017$\pm$0.006          &  0.013$\pm$0.003          &  0.002$\pm$0.002         \\
{H9~\W3835}         &  0.078$\pm$0.010          &  0.097$\pm$0.007          &  0.102$\pm$0.014          &  0.091$\pm$0.007          &  0.089$\pm$0.006          &  0.088$\pm$0.007          &  0.084$\pm$0.011          &  0.102$\pm$0.009          &  0.098$\pm$0.006         \\
{[Ne~\iii]~\W3868}  &  0.010$\pm$0.008          &  0.002$\pm$0.003          &  0.021$\pm$0.016          &  0.115$\pm$0.008          &  0.046$\pm$0.003          &  0.014$\pm$0.004          &  0.028$\pm$0.012          &  0.021$\pm$0.003          &  0.000$\pm$0.002         \\
{He~I~\W3888}       &  0.092$\pm$0.012          &  0.070$\pm$0.008          &  0.105$\pm$0.018          &  0.111$\pm$0.013          &  0.114$\pm$0.012          &  0.070$\pm$0.004          &  0.099$\pm$0.020          &  0.098$\pm$0.008          &  0.072$\pm$0.009         \\
{H8~\W3889}         &  0.115$\pm$0.016          &  0.118$\pm$0.025          &  0.126$\pm$0.031          &  0.122$\pm$0.013          &  0.110$\pm$0.011          &  0.124$\pm$0.008          &  0.113$\pm$0.025          &  0.112$\pm$0.008          &  0.124$\pm$0.010         \\
{He~I~\W3964}       &  \nodata           &  0.006$\pm$0.009          &  \nodata           &  0.009$\pm$0.007          &  0.008$\pm$0.008          &  0.007$\pm$0.003          &  0.001$\pm$0.006          &  0.010$\pm$0.004          &  0.001$\pm$0.008         \\
{[Ne~\iii]~\W3967}  &  \nodata           &  \nodata           &  0.012$\pm$0.020          &  0.046$\pm$0.010          &  0.013$\pm$0.008          &  \nodata           &  0.012$\pm$0.014          &  0.034$\pm$0.004          &  \nodata          \\
{H7~\W3970}         &  0.170$\pm$0.024          &  0.176$\pm$0.038          &  0.184$\pm$0.046          &  0.177$\pm$0.019          &  0.163$\pm$0.017          &  0.184$\pm$0.011          &  0.165$\pm$0.036          &  0.164$\pm$0.012          &  0.184$\pm$0.015         \\
{He~I~\W4026}       &  0.003$\pm$0.010          &  0.003$\pm$0.003          &  0.016$\pm$0.009          &  0.024$\pm$0.002          &  19.7$\pm$1.7$\times$10$^{-3}$     &  0.014$\pm$0.004          &  0.005$\pm$0.024          &  0.012$\pm$0.005          &  0.013$\pm$0.003         \\
{[S~\ii]~\W4068}    &  0.013$\pm$0.009          &  6.4$\pm$1.6$\times$10$^{-3}$     &  0.003$\pm$0.008          &  0.009$\pm$0.002          &  11.0$\pm$1.5$\times$10$^{-3}$     &  0.007$\pm$0.003          &  0.017$\pm$0.009          &  0.019$\pm$0.005          &  0.018$\pm$0.003         \\
{[S~\ii]~\W4076}    &  \nodata           &  2.8$\pm$1.6$\times$10$^{-3}$     &  0.014$\pm$0.010          &  0.003$\pm$0.002          &  3.6$\pm$1.5$\times$10$^{-3}$     &  0.001$\pm$0.003          &  0.013$\pm$0.008          &  0.008$\pm$0.005          &  0.006$\pm$0.003         \\
{H$\delta$~\W4101}  &  0.260$\pm$0.017          &  0.254$\pm$0.010          &  0.255$\pm$0.014          &  0.268$\pm$0.011          &  0.273$\pm$0.012          &  0.258$\pm$0.011          &  0.285$\pm$0.013          &  0.268$\pm$0.012          &  0.261$\pm$0.012         \\
{He~I~\W4120}       &  \nodata           &  0.006$\pm$0.007          &  0.004$\pm$0.011          &  0.1$\pm$1.9$\times$10$^{-3}$     &  1.8$\pm$1.7$\times$10$^{-3}$     &  1.7$\pm$1.5$\times$10$^{-3}$     &  0.003$\pm$0.006          &  \nodata           &  \nodata          \\
{He~I~\W4143}       &  \nodata           &  0.001$\pm$0.002          &  0.009$\pm$0.010          &  0.000$\pm$0.002          &  3.1$\pm$1.8$\times$10$^{-3}$     &  0.000$\pm$0.003          &  \nodata           &  \nodata           &  \nodata          \\
{C~II~\W4267}       &  0.007$\pm$0.007          &  \nodata           &  \nodata           &  0.002$\pm$0.002          &  14.2$\pm$9.2$\times$10$^{-4}$     &  \nodata           &  0.010$\pm$0.006          &  0.002$\pm$0.004          &  \nodata          \\
{[\ion{Fe}{2}]\W4288}       &  0.001$\pm$0.008          &  \nodata           &  0.001$\pm$0.011          &  \nodata           &  \nodata           &  \nodata           &  0.005$\pm$0.006          &  0.006$\pm$0.005          &  0.000$\pm$0.003         \\
{H$\gamma$~\W4340}  &  0.466$\pm$0.019          &  0.467$\pm$0.015          &  0.485$\pm$0.019          &  0.489$\pm$0.016          &  0.475$\pm$0.016          &  0.457$\pm$0.015          &  0.491$\pm$0.017          &  0.474$\pm$0.016          &  0.488$\pm$0.016         \\
{[O~\iii]~\W4363}   &  \nodata           &  \nodata           &  \nodata           &  5.9$\pm$1.8$\times$10$^{-3}$     &  9.1$\pm$8.9$\times$10$^{-4}$     &  0.000$\pm$0.003          &  0.004$\pm$0.005          &  \nodata           &  \nodata          \\
{He~I~\W4387}       &  \nodata           &  \nodata           &  0.005$\pm$0.006          &  4.4$\pm$1.0$\times$10$^{-3}$     &  46.6$\pm$8.9$\times$10$^{-4}$     &  6.0$\pm$1.9$\times$10$^{-3}$     &  0.005$\pm$0.007          &  0.008$\pm$0.004          &  0.004$\pm$0.002         \\
{He~I~\W4471}       &  0.029$\pm$0.008          &  0.007$\pm$0.004          &  0.031$\pm$0.008          &  0.047$\pm$0.004          &  0.040$\pm$0.003          &  27.7$\pm$1.6$\times$10$^{-3}$     &  0.039$\pm$0.008          &  0.041$\pm$0.004          &  15.4$\pm$1.7$\times$10$^{-3}$    \\
{[Fe~\iii]~\W4658}  &  0.012$\pm$0.005          &  0.007$\pm$0.003          &  0.004$\pm$0.008          &  2.2$\pm$1.1$\times$10$^{-3}$     &  1.2$\pm$1.1$\times$10$^{-3}$     &  0.3$\pm$1.1$\times$10$^{-3}$     &  \nodata           &  0.000$\pm$0.002          &  3.5$\pm$1.7$\times$10$^{-3}$    \\
{He~II~\W4686}      &  0.001$\pm$0.006          &  0.016$\pm$0.005          &  0.007$\pm$0.008          &  2.7$\pm$1.2$\times$10$^{-3}$     &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.006$\pm$0.003         \\
{[\ion{Ar}{4}]\W4740}       &  0.001$\pm$0.007          &  \nodata           &  0.000$\pm$0.009          &  0.5$\pm$1.6$\times$10$^{-3}$     &  \nodata           &  0.9$\pm$1.4$\times$10$^{-3}$     &  0.005$\pm$0.005          &  \nodata           &  \nodata          \\
{H$\beta$~\W4861}   &  1.000$\pm$0.032          &  1.000$\pm$0.030          &  1.000$\pm$0.032          &  1.000$\pm$0.030          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  0.018$\pm$0.008          &  0.002$\pm$0.003          &  0.008$\pm$0.007          &  12.8$\pm$1.2$\times$10$^{-3}$     &  10.5$\pm$1.1$\times$10$^{-3}$     &  8.2$\pm$1.5$\times$10$^{-3}$     &  0.016$\pm$0.004          &  0.011$\pm$0.002          &  0.008$\pm$0.002         \\
{[O~\iii]~\W4959}   &  0.098$\pm$0.011          &  25.1$\pm$1.6$\times$10$^{-3}$     &  0.179$\pm$0.013          &  0.669$\pm$0.042          &  0.353$\pm$0.021          &  0.151$\pm$0.006          &  0.301$\pm$0.025          &  0.229$\pm$0.009          &  0.044$\pm$0.003         \\
{[O~\iii]~\W5007}   &  0.248$\pm$0.013          &  0.084$\pm$0.007          &  0.493$\pm$0.030          &  1.984$\pm$0.123          &  1.042$\pm$0.058          &  0.448$\pm$0.017          &  0.899$\pm$0.074          &  0.686$\pm$0.027          &  0.139$\pm$0.006         \\
{He~I~\W5015}       &  0.021$\pm$0.008          &  0.015$\pm$0.005          &  0.028$\pm$0.019          &  0.038$\pm$0.090          &  0.034$\pm$0.036          &  0.017$\pm$0.008          &  0.032$\pm$0.055          &  0.020$\pm$0.013          &  0.014$\pm$0.003         \\
{[\ion{Ar}{3}]\W5192}       &  \nodata           &  \nodata           &  0.013$\pm$0.007          &  1.7$\pm$3.9$\times$10$^{-4}$     &  \nodata           &  0.8$\pm$1.2$\times$10$^{-3}$     &  0.002$\pm$0.004          &  0.001$\pm$0.002          &  \nodata          \\
{[\ion{Cl}{3}]\W5517}       &  \nodata           &  5.6$\pm$8.8$\times$10$^{-4}$     &  \nodata           &  26.0$\pm$6.2$\times$10$^{-4}$     &  25.4$\pm$9.0$\times$10$^{-4}$     &  0.006$\pm$0.003          &  0.006$\pm$0.004          &  0.004$\pm$0.003          &  0.006$\pm$0.003         \\
{[\ion{Cl}{3}]\W5537}       &  \nodata           &  10.9$\pm$8.1$\times$10$^{-4}$     &  \nodata           &  21.2$\pm$6.4$\times$10$^{-4}$     &  25.9$\pm$9.4$\times$10$^{-4}$     &  0.007$\pm$0.003          &  0.000$\pm$0.005          &  0.006$\pm$0.003          &  0.006$\pm$0.004         \\
{[N~\ii]~\W5755}    &  0.014$\pm$0.005          &  29.5$\pm$5.2$\times$10$^{-4}$     &  0.005$\pm$0.005          &  41.5$\pm$6.8$\times$10$^{-4}$     &  40.7$\pm$6.7$\times$10$^{-4}$     &  3.6$\pm$1.3$\times$10$^{-3}$     &  0.007$\pm$0.004          &  8.1$\pm$1.5$\times$10$^{-3}$     &  3.4$\pm$1.3$\times$10$^{-3}$    \\
{He~I~\W5876}       &  0.099$\pm$0.008          &  0.067$\pm$0.006          &  0.126$\pm$0.008          &  0.144$\pm$0.010          &  0.128$\pm$0.008          &  0.102$\pm$0.006          &  0.119$\pm$0.007          &  0.118$\pm$0.008          &  0.075$\pm$0.004         \\
{[O~\i]~\W6300}     &  0.029$\pm$0.006          &  6.6$\pm$1.3$\times$10$^{-3}$     &  \nodata           &  11.0$\pm$1.0$\times$10$^{-3}$     &  10.4$\pm$1.4$\times$10$^{-3}$     &  0.010$\pm$0.002          &  0.015$\pm$0.002          &  11.5$\pm$1.8$\times$10$^{-3}$     &  0.007$\pm$0.002         \\
{[S~\iii]~\W6312}   &  0.004$\pm$0.005          &  29.4$\pm$9.4$\times$10$^{-4}$     &  0.017$\pm$0.006          &  10.9$\pm$1.1$\times$10$^{-3}$     &  92.1$\pm$8.9$\times$10$^{-4}$     &  6.3$\pm$1.6$\times$10$^{-3}$     &  0.015$\pm$0.002          &  7.4$\pm$1.4$\times$10$^{-3}$     &  0.006$\pm$0.002         \\
{[O~\i]~\W6363}     &  0.016$\pm$0.003          &  0.0$\pm$1.0$\times$10$^{-3}$     &  0.001$\pm$0.005          &  30.7$\pm$3.5$\times$10$^{-4}$     &  24.0$\pm$9.3$\times$10$^{-4}$     &  7.9$\pm$7.0$\times$10$^{-4}$     &  \nodata           &  28.4$\pm$8.3$\times$10$^{-4}$     &  3.6$\pm$1.2$\times$10$^{-3}$    \\
{[N~\ii]~\W6548}    &  0.300$\pm$0.097          &  0.254$\pm$0.095          &  0.164$\pm$0.066          &  0.170$\pm$0.076          &  0.215$\pm$0.100          &  0.239$\pm$0.041          &  0.246$\pm$0.084          &  0.218$\pm$0.041          &  0.252$\pm$0.102         \\
{H$\alpha$~\W6563}  &  2.860$\pm$0.089          &  2.969$\pm$0.088          &  2.881$\pm$0.089          &  3.083$\pm$0.092          &  3.115$\pm$0.095          &  2.907$\pm$0.088          &  3.171$\pm$0.097          &  3.056$\pm$0.093          &  2.936$\pm$0.090         \\
{[N~\ii]~\W6584}    &  0.838$\pm$0.056          &  0.678$\pm$0.051          &  0.475$\pm$0.040          &  0.480$\pm$0.039          &  0.547$\pm$0.042          &  0.674$\pm$0.054          &  0.630$\pm$0.048          &  0.637$\pm$0.052          &  0.644$\pm$0.046         \\
{He~I~\W6678}       &  0.027$\pm$0.004          &  21.0$\pm$1.6$\times$10$^{-3}$     &  0.033$\pm$0.003          &  0.040$\pm$0.003          &  0.038$\pm$0.002          &  0.030$\pm$0.003          &  0.034$\pm$0.003          &  0.034$\pm$0.003          &  18.0$\pm$1.4$\times$10$^{-3}$    \\
{[S~\ii]~\W6717}    &  0.480$\pm$0.031          &  0.304$\pm$0.021          &  0.160$\pm$0.014          &  0.133$\pm$0.011          &  0.178$\pm$0.011          &  0.259$\pm$0.020          &  0.211$\pm$0.015          &  0.219$\pm$0.018          &  0.298$\pm$0.018         \\
{[S~\ii]~\W6731}    &  0.335$\pm$0.024          &  0.217$\pm$0.018          &  0.121$\pm$0.013          &  0.109$\pm$0.009          &  0.131$\pm$0.009          &  0.184$\pm$0.016          &  0.163$\pm$0.011          &  0.157$\pm$0.014          &  0.212$\pm$0.014         \\
{He~I~\W7065}       &  0.014$\pm$0.004          &  0.016$\pm$0.003          &  0.020$\pm$0.006          &  25.4$\pm$1.5$\times$10$^{-3}$     &  16.3$\pm$1.6$\times$10$^{-3}$     &  14.1$\pm$1.1$\times$10$^{-3}$     &  0.019$\pm$0.003          &  15.6$\pm$1.0$\times$10$^{-3}$     &  0.012$\pm$0.002         \\
{[Ar~\iii]~\W7135}  &  0.055$\pm$0.003          &  0.028$\pm$0.002          &  0.060$\pm$0.005          &  0.116$\pm$0.007          &  0.084$\pm$0.005          &  0.059$\pm$0.004          &  0.105$\pm$0.007          &  0.076$\pm$0.004          &  0.035$\pm$0.003         \\
{[O~\ii]~\W7320}    &  0.011$\pm$0.004          &  0.001$\pm$0.002          &  0.002$\pm$0.004          &  14.6$\pm$1.2$\times$10$^{-3}$     &  12.6$\pm$1.2$\times$10$^{-3}$     &  8.5$\pm$1.5$\times$10$^{-3}$     &  14.4$\pm$1.7$\times$10$^{-3}$     &  11.1$\pm$1.2$\times$10$^{-3}$     &  0.010$\pm$0.002         \\
{[O~\ii]~\W7330}    &  0.010$\pm$0.004          &  4.7$\pm$1.8$\times$10$^{-3}$     &  0.005$\pm$0.006          &  13.9$\pm$1.1$\times$10$^{-3}$     &  11.5$\pm$1.6$\times$10$^{-3}$     &  8.8$\pm$1.5$\times$10$^{-3}$     &  15.4$\pm$1.7$\times$10$^{-3}$     &  9.9$\pm$1.2$\times$10$^{-3}$     &  0.010$\pm$0.002         \\
{[Ar~\iii]~\W7751}  &  0.022$\pm$0.005          &  0.003$\pm$0.002          &  0.018$\pm$0.007          &  26.4$\pm$1.7$\times$10$^{-3}$     &  19.5$\pm$1.7$\times$10$^{-3}$     &  11.7$\pm$1.4$\times$10$^{-3}$     &  0.037$\pm$0.004          &  16.1$\pm$1.5$\times$10$^{-3}$     &  0.009$\pm$0.002         \\
{P12~\W8750}        &  0.014$\pm$0.010          &  0.022$\pm$0.003          &  0.017$\pm$0.007          &  99.7$\pm$7.2$\times$10$^{-4}$     &  14.0$\pm$1.2$\times$10$^{-3}$     &  0.019$\pm$0.004          &  0.022$\pm$0.005          &  0.018$\pm$0.002          &  12.1$\pm$2.0$\times$10$^{-3}$    \\
{P11~\W8862}        &  0.015$\pm$0.007          &  0.027$\pm$0.006          &  0.022$\pm$0.007          &  138.7$\pm$9.7$\times$10$^{-4}$     &  16.4$\pm$1.3$\times$10$^{-3}$     &  0.019$\pm$0.005          &  0.025$\pm$0.003          &  0.021$\pm$0.003          &  0.014$\pm$0.003         \\
{P10~\W9015}        &  0.028$\pm$0.012          &  0.031$\pm$0.007          &  0.023$\pm$0.006          &  20.9$\pm$1.7$\times$10$^{-3}$     &  0.024$\pm$0.002          &  0.018$\pm$0.004          &  0.037$\pm$0.008          &  0.026$\pm$0.003          &  0.023$\pm$0.003         \\
{[S~\iii]~\W9069}   &  0.110$\pm$0.010          &  0.186$\pm$0.014          &  0.160$\pm$0.013          &  0.292$\pm$0.020          &  0.230$\pm$0.013          &  0.200$\pm$0.012          &  0.333$\pm$0.014          &  0.247$\pm$0.016          &  0.159$\pm$0.008         \\
{P9~\W9229}         &  0.039$\pm$0.008          &  0.039$\pm$0.005          &  0.026$\pm$0.005          &  28.1$\pm$1.8$\times$10$^{-3}$     &  0.031$\pm$0.002          &  0.026$\pm$0.003          &  0.039$\pm$0.003          &  0.030$\pm$0.004          &  20.9$\pm$1.7$\times$10$^{-3}$    \\
{[S~\iii]~\W9532}   &  0.508$\pm$0.032          &  0.289$\pm$0.024          &  0.213$\pm$0.021          &  0.504$\pm$0.033          &  0.927$\pm$0.052          &  0.521$\pm$0.032          &  1.275$\pm$0.048          &  0.815$\pm$0.051          &  0.368$\pm$0.018         \\
{P8~\W9546}         &  0.042$\pm$0.011          &  0.042$\pm$0.006          &  0.037$\pm$0.005          &  0.037$\pm$0.008          &  0.032$\pm$0.015          &  0.040$\pm$0.011          &  0.030$\pm$0.019          &  0.050$\pm$0.007          &  0.037$\pm$0.010         \\
\hline
{$c(H\beta)$}          &  0.52$\pm$0.03          &  0.24$\pm$0.03          &  0.67$\pm$0.03          &  0.87$\pm$0.03          &  0.43$\pm$0.03          &  0.47$\pm$0.03          &  0.81$\pm$0.03          &  0.69$\pm$0.03          &  0.56$\pm$0.03         \\
{$a_H$}          &  1.6$^{+0.2}_{-0.2}$          &  1.0$^{+0.1}_{-0.1}$          &  0.2$^{+0.3}_{-0.2}$          &  0.0$^{+0.4}_{-0.0}$          &  0.0$^{+1.0}_{-0.0}$          &  1.7$^{+0.4}_{-0.4}$          &  0.0$^{+0.4}_{-0.0}$          &  0.0$^{+0.9}_{-0.0}$          &  0.0$^{+0.4}_{-0.0}$         \\
{F$_{H\beta}$}      &  16.35$\pm$0.35          &  204.56$\pm$4.18          &  43.40$\pm$0.92          &  80.02$\pm$1.63          &  139.35$\pm$2.85          &  87.02$\pm$1.78          &  21.05$\pm$0.45          &  37.60$\pm$0.77          &  57.40$\pm$1.18         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33$-$42$-$138          & M33+108+25          & M33$-$66$-$161          & M33$-$114$-$123          & M33+89+165          & M33$-$88$-$166          & M33+125+78          & M33$-$89+89          & M33$-$144$-$78         \\
\hline
{[O~\ii]~\W3727}    &  3.069$\pm$0.218          &  2.699$\pm$0.134          &  3.233$\pm$0.156          &  3.019$\pm$0.156          &  2.510$\pm$0.098          &  2.894$\pm$0.133          &  2.057$\pm$0.053          &  2.710$\pm$0.118          &  2.862$\pm$0.107         \\
{H13~\W3734}        &  0.021$\pm$0.018          &  0.026$\pm$0.013          &  28.0$\pm$1.9$\times$10$^{-3}$     &  0.028$\pm$0.007          &  24.1$\pm$1.5$\times$10$^{-3}$     &  0.024$\pm$0.003          &  0.033$\pm$0.003          &  0.015$\pm$0.007          &  0.028$\pm$0.004         \\
{H12~\W3750}        &  0.066$\pm$0.024          &  \nodata           &  0.041$\pm$0.003          &  0.042$\pm$0.015          &  0.034$\pm$0.003          &  0.037$\pm$0.007          &  0.049$\pm$0.008          &  0.031$\pm$0.011          &  0.046$\pm$0.009         \\
{H11~\W3770}        &  0.078$\pm$0.034          &  0.013$\pm$0.016          &  0.047$\pm$0.003          &  0.049$\pm$0.011          &  0.038$\pm$0.003          &  0.043$\pm$0.006          &  0.049$\pm$0.006          &  0.020$\pm$0.014          &  0.053$\pm$0.004         \\
{H10~\W3797}        &  0.046$\pm$0.039          &  0.057$\pm$0.028          &  0.061$\pm$0.004          &  0.060$\pm$0.014          &  0.053$\pm$0.003          &  0.053$\pm$0.006          &  0.070$\pm$0.006          &  0.032$\pm$0.016          &  0.062$\pm$0.010         \\
{He~I~\W3819}       &  0.020$\pm$0.034          &  0.024$\pm$0.024          &  8.3$\pm$1.4$\times$10$^{-3}$     &  0.009$\pm$0.014          &  9.2$\pm$1.3$\times$10$^{-3}$     &  0.007$\pm$0.005          &  0.024$\pm$0.007          &  0.025$\pm$0.007          &  0.011$\pm$0.002         \\
{H9~\W3835}         &  0.117$\pm$0.033          &  0.046$\pm$0.018          &  0.089$\pm$0.005          &  0.112$\pm$0.023          &  0.079$\pm$0.004          &  0.085$\pm$0.004          &  0.097$\pm$0.008          &  0.075$\pm$0.011          &  0.099$\pm$0.004         \\
{[Ne~\iii]~\W3868}  &  \nodata           &  0.484$\pm$0.029          &  0.028$\pm$0.002          &  0.005$\pm$0.015          &  16.2$\pm$1.4$\times$10$^{-3}$     &  0.018$\pm$0.003          &  0.187$\pm$0.009          &  0.056$\pm$0.012          &  0.013$\pm$0.004         \\
{He~I~\W3888}       &  0.135$\pm$0.026          &  0.079$\pm$0.014          &  0.088$\pm$0.008          &  0.081$\pm$0.015          &  0.075$\pm$0.006          &  0.097$\pm$0.009          &  0.064$\pm$0.004          &  0.148$\pm$0.019          &  0.091$\pm$0.007         \\
{H8~\W3889}         &  0.088$\pm$0.075          &  0.111$\pm$0.055          &  0.118$\pm$0.008          &  0.116$\pm$0.028          &  0.103$\pm$0.006          &  0.102$\pm$0.011          &  0.129$\pm$0.011          &  0.061$\pm$0.030          &  0.120$\pm$0.019         \\
{He~I~\W3964}       &  0.056$\pm$0.012          &  0.050$\pm$0.011          &  0.003$\pm$0.009          &  0.007$\pm$0.026          &  0.007$\pm$0.005          &  0.005$\pm$0.005          &  0.015$\pm$0.004          &  0.033$\pm$0.010          &  0.013$\pm$0.007         \\
{[Ne~\iii]~\W3967}  &  0.086$\pm$0.021          &  0.088$\pm$0.011          &  0.008$\pm$0.009          &  0.023$\pm$0.026          &  0.008$\pm$0.005          &  0.011$\pm$0.006          &  0.060$\pm$0.004          &  0.114$\pm$0.011          &  \nodata          \\
{H7~\W3970}         &  0.131$\pm$0.111          &  0.166$\pm$0.082          &  0.175$\pm$0.012          &  0.171$\pm$0.041          &  0.155$\pm$0.010          &  0.152$\pm$0.016          &  0.181$\pm$0.016          &  0.089$\pm$0.043          &  0.179$\pm$0.028         \\
{He~I~\W4026}       &  \nodata           &  0.026$\pm$0.018          &  14.5$\pm$1.8$\times$10$^{-3}$     &  \nodata           &  14.7$\pm$1.3$\times$10$^{-3}$     &  0.012$\pm$0.003          &  0.021$\pm$0.005          &  0.016$\pm$0.007          &  0.016$\pm$0.003         \\
{[S~\ii]~\W4068}    &  \nodata           &  0.027$\pm$0.012          &  16.3$\pm$1.2$\times$10$^{-3}$     &  0.014$\pm$0.015          &  14.3$\pm$1.2$\times$10$^{-3}$     &  0.017$\pm$0.004          &  0.016$\pm$0.004          &  0.026$\pm$0.009          &  0.013$\pm$0.003         \\
{[S~\ii]~\W4076}    &  0.031$\pm$0.021          &  0.019$\pm$0.019          &  4.6$\pm$1.1$\times$10$^{-3}$     &  \nodata           &  6.9$\pm$1.2$\times$10$^{-3}$     &  0.004$\pm$0.004          &  0.005$\pm$0.004          &  0.020$\pm$0.007          &  0.003$\pm$0.003         \\
{H$\delta$~\W4101}  &  0.315$\pm$0.029          &  0.264$\pm$0.018          &  0.278$\pm$0.012          &  0.283$\pm$0.021          &  0.256$\pm$0.011          &  0.257$\pm$0.011          &  0.299$\pm$0.012          &  0.264$\pm$0.011          &  0.261$\pm$0.011         \\
{He~I~\W4120}       &  \nodata           &  \nodata           &  0.4$\pm$1.2$\times$10$^{-3}$     &  \nodata           &  2.0$\pm$1.2$\times$10$^{-3}$     &  \nodata           &  0.004$\pm$0.003          &  0.013$\pm$0.008          &  0.004$\pm$0.003         \\
{He~I~\W4143}       &  0.009$\pm$0.014          &  \nodata           &  1.7$\pm$1.1$\times$10$^{-3}$     &  0.009$\pm$0.011          &  3.6$\pm$1.4$\times$10$^{-3}$     &  0.003$\pm$0.003          &  \nodata           &  0.009$\pm$0.008          &  6.0$\pm$2.0$\times$10$^{-3}$    \\
{C~II~\W4267}       &  \nodata           &  0.016$\pm$0.016          &  30.0$\pm$9.5$\times$10$^{-4}$     &  0.006$\pm$0.009          &  19.5$\pm$9.1$\times$10$^{-4}$     &  0.003$\pm$0.002          &  0.004$\pm$0.003          &  0.016$\pm$0.008          &  0.002$\pm$0.002         \\
{[\ion{Fe}{2}]\W4288}       &  0.031$\pm$0.016          &  \nodata           &  19.3$\pm$8.9$\times$10$^{-4}$     &  0.014$\pm$0.011          &  0.6$\pm$1.4$\times$10$^{-3}$     &  0.001$\pm$0.003          &  0.008$\pm$0.003          &  0.011$\pm$0.009          &  0.000$\pm$0.003         \\
{H$\gamma$~\W4340}  &  0.520$\pm$0.033          &  0.453$\pm$0.020          &  0.492$\pm$0.016          &  0.517$\pm$0.024          &  0.467$\pm$0.015          &  0.475$\pm$0.016          &  0.533$\pm$0.017          &  0.485$\pm$0.016          &  0.477$\pm$0.016         \\
{[O~\iii]~\W4363}   &  0.018$\pm$0.013          &  0.002$\pm$0.019          &  \nodata           &  \nodata           &  1.1$\pm$7.2$\times$10$^{-4}$     &  \nodata           &  8.8$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  \nodata          \\
{He~I~\W4387}       &  0.021$\pm$0.013          &  \nodata           &  4.9$\pm$1.1$\times$10$^{-3}$     &  0.011$\pm$0.009          &  5.5$\pm$1.6$\times$10$^{-3}$     &  1.6$\pm$1.9$\times$10$^{-3}$     &  0.009$\pm$0.003          &  0.014$\pm$0.006          &  6.1$\pm$1.5$\times$10$^{-3}$    \\
{He~I~\W4471}       &  0.044$\pm$0.011          &  0.035$\pm$0.013          &  0.034$\pm$0.002          &  0.016$\pm$0.016          &  33.1$\pm$1.7$\times$10$^{-3}$     &  0.027$\pm$0.003          &  0.052$\pm$0.003          &  0.046$\pm$0.005          &  28.4$\pm$1.6$\times$10$^{-3}$    \\
{[Fe~\iii]~\W4658}  &  \nodata           &  0.014$\pm$0.011          &  16.7$\pm$5.1$\times$10$^{-4}$     &  0.002$\pm$0.012          &  3.1$\pm$7.8$\times$10$^{-4}$     &  \nodata           &  3.5$\pm$2.0$\times$10$^{-3}$     &  0.001$\pm$0.004          &  1.7$\pm$1.5$\times$10$^{-3}$    \\
{He~II~\W4686}      &  0.013$\pm$0.011          &  0.011$\pm$0.008          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.000$\pm$0.002          &  \nodata           &  \nodata          \\
{[\ion{Ar}{4}]\W4740}       &  0.010$\pm$0.019          &  0.001$\pm$0.009          &  \nodata           &  0.006$\pm$0.007          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
{H$\beta$~\W4861}   &  1.000$\pm$0.040          &  1.000$\pm$0.036          &  1.000$\pm$0.031          &  1.000$\pm$0.034          &  1.000$\pm$0.030          &  1.000$\pm$0.031          &  1.000$\pm$0.029          &  1.000$\pm$0.030          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  0.021$\pm$0.010          &  0.003$\pm$0.010          &  88.9$\pm$6.4$\times$10$^{-4}$     &  0.019$\pm$0.007          &  112.3$\pm$9.3$\times$10$^{-4}$     &  0.011$\pm$0.002          &  11.8$\pm$1.7$\times$10$^{-3}$     &  0.015$\pm$0.002          &  13.4$\pm$1.7$\times$10$^{-3}$    \\
{[O~\iii]~\W4959}   &  0.070$\pm$0.009          &  1.323$\pm$0.071          &  0.271$\pm$0.015          &  0.030$\pm$0.008          &  0.191$\pm$0.010          &  0.153$\pm$0.008          &  1.051$\pm$0.040          &  0.348$\pm$0.014          &  0.095$\pm$0.004         \\
{[O~\iii]~\W5007}   &  0.182$\pm$0.014          &  3.985$\pm$0.195          &  0.803$\pm$0.047          &  0.079$\pm$0.009          &  0.575$\pm$0.027          &  0.459$\pm$0.023          &  3.145$\pm$0.124          &  1.035$\pm$0.034          &  0.287$\pm$0.010         \\
{He~I~\W5015}       &  0.037$\pm$0.015          &  0.044$\pm$0.107          &  0.028$\pm$0.036          &  0.018$\pm$0.008          &  0.019$\pm$0.016          &  0.021$\pm$0.014          &  0.026$\pm$0.057          &  0.036$\pm$0.012          &  0.020$\pm$0.004         \\
{[\ion{Ar}{3}]\W5192}       &  0.002$\pm$0.010          &  0.004$\pm$0.015          &  1.9$\pm$4.7$\times$10$^{-4}$     &  \nodata           &  7.0$\pm$6.3$\times$10$^{-4}$     &  2.4$\pm$1.5$\times$10$^{-3}$     &  19.1$\pm$9.7$\times$10$^{-4}$     &  0.005$\pm$0.003          &  \nodata          \\
{[\ion{Cl}{3}]\W5517}       &  0.013$\pm$0.009          &  0.008$\pm$0.008          &  32.6$\pm$6.7$\times$10$^{-4}$     &  0.017$\pm$0.012          &  26.5$\pm$8.7$\times$10$^{-4}$     &  0.006$\pm$0.003          &  4.4$\pm$1.1$\times$10$^{-3}$     &  0.004$\pm$0.002          &  0.006$\pm$0.003         \\
{[\ion{Cl}{3}]\W5537}       &  0.012$\pm$0.005          &  0.000$\pm$0.007          &  15.3$\pm$6.7$\times$10$^{-4}$     &  \nodata           &  2.2$\pm$1.1$\times$10$^{-3}$     &  0.003$\pm$0.002          &  3.2$\pm$1.1$\times$10$^{-3}$     &  0.006$\pm$0.002          &  0.004$\pm$0.002         \\
{[N~\ii]~\W5755}    &  \nodata           &  0.017$\pm$0.011          &  59.6$\pm$4.9$\times$10$^{-4}$     &  \nodata           &  57.7$\pm$9.1$\times$10$^{-4}$     &  \nodata           &  48.8$\pm$5.8$\times$10$^{-4}$     &  0.006$\pm$0.002          &  6.1$\pm$1.3$\times$10$^{-3}$    \\
{He~I~\W5876}       &  0.071$\pm$0.008          &  0.152$\pm$0.013          &  0.103$\pm$0.004          &  0.048$\pm$0.007          &  0.089$\pm$0.003          &  0.085$\pm$0.004          &  0.158$\pm$0.007          &  0.133$\pm$0.010          &  0.091$\pm$0.005         \\
{[O~\i]~\W6300}     &  0.030$\pm$0.010          &  0.066$\pm$0.007          &  18.1$\pm$1.2$\times$10$^{-3}$     &  0.013$\pm$0.007          &  147.7$\pm$9.9$\times$10$^{-4}$     &  12.3$\pm$1.6$\times$10$^{-3}$     &  14.7$\pm$1.0$\times$10$^{-3}$     &  0.012$\pm$0.003          &  16.3$\pm$1.6$\times$10$^{-3}$    \\
{[S~\iii]~\W6312}   &  0.021$\pm$0.007          &  0.023$\pm$0.009          &  105.1$\pm$5.5$\times$10$^{-4}$     &  \nodata           &  76.2$\pm$8.2$\times$10$^{-4}$     &  6.0$\pm$1.5$\times$10$^{-3}$     &  156.9$\pm$9.4$\times$10$^{-4}$     &  0.008$\pm$0.002          &  4.4$\pm$1.6$\times$10$^{-3}$    \\
{[O~\i]~\W6363}     &  0.014$\pm$0.007          &  0.043$\pm$0.005          &  62.9$\pm$4.9$\times$10$^{-4}$     &  \nodata           &  53.5$\pm$6.8$\times$10$^{-4}$     &  2.9$\pm$1.1$\times$10$^{-3}$     &  48.0$\pm$8.9$\times$10$^{-4}$     &  2.5$\pm$1.6$\times$10$^{-3}$     &  37.9$\pm$9.0$\times$10$^{-4}$    \\
{[N~\ii]~\W6548}    &  0.256$\pm$0.043          &  0.218$\pm$0.090          &  0.291$\pm$0.030          &  0.268$\pm$0.034          &  0.243$\pm$0.032          &  0.274$\pm$0.022          &  0.155$\pm$0.021          &  0.238$\pm$0.093          &  0.273$\pm$0.036         \\
{H$\alpha$~\W6563}  &  2.958$\pm$0.105          &  2.843$\pm$0.095          &  3.232$\pm$0.099          &  2.964$\pm$0.096          &  2.930$\pm$0.087          &  3.007$\pm$0.092          &  3.471$\pm$0.100          &  3.037$\pm$0.091          &  2.996$\pm$0.091         \\
{[N~\ii]~\W6584}    &  0.753$\pm$0.037          &  0.680$\pm$0.058          &  0.769$\pm$0.035          &  0.780$\pm$0.030          &  0.728$\pm$0.033          &  0.743$\pm$0.031          &  0.451$\pm$0.025          &  0.656$\pm$0.049          &  0.738$\pm$0.033         \\
{He~I~\W6678}       &  0.004$\pm$0.010          &  0.050$\pm$0.010          &  34.0$\pm$1.8$\times$10$^{-3}$     &  0.001$\pm$0.006          &  27.8$\pm$1.1$\times$10$^{-3}$     &  0.030$\pm$0.002          &  0.046$\pm$0.002          &  0.033$\pm$0.003          &  0.028$\pm$0.003         \\
{[S~\ii]~\W6717}    &  0.357$\pm$0.020          &  0.415$\pm$0.036          &  0.287$\pm$0.010          &  0.434$\pm$0.019          &  0.289$\pm$0.011          &  0.286$\pm$0.010          &  0.127$\pm$0.007          &  0.224$\pm$0.016          &  0.398$\pm$0.015         \\
{[S~\ii]~\W6731}    &  0.266$\pm$0.015          &  0.297$\pm$0.031          &  0.213$\pm$0.008          &  0.313$\pm$0.014          &  0.205$\pm$0.010          &  0.208$\pm$0.007          &  0.122$\pm$0.007          &  0.167$\pm$0.014          &  0.284$\pm$0.013         \\
{He~I~\W7065}       &  0.005$\pm$0.009          &  0.034$\pm$0.008          &  188.5$\pm$8.8$\times$10$^{-4}$     &  0.006$\pm$0.006          &  158.9$\pm$9.4$\times$10$^{-4}$     &  12.6$\pm$1.4$\times$10$^{-3}$     &  0.066$\pm$0.003          &  19.2$\pm$1.7$\times$10$^{-3}$     &  118.5$\pm$8.3$\times$10$^{-4}$    \\
{[Ar~\iii]~\W7135}  &  0.062$\pm$0.008          &  0.172$\pm$0.012          &  0.086$\pm$0.003          &  0.036$\pm$0.006          &  0.064$\pm$0.002          &  0.060$\pm$0.003          &  0.163$\pm$0.008          &  0.086$\pm$0.006          &  0.048$\pm$0.002         \\
{[O~\ii]~\W7320}    &  0.017$\pm$0.009          &  0.013$\pm$0.006          &  23.2$\pm$1.0$\times$10$^{-3}$     &  0.001$\pm$0.006          &  147.9$\pm$7.9$\times$10$^{-4}$     &  15.0$\pm$1.2$\times$10$^{-3}$     &  32.7$\pm$1.3$\times$10$^{-3}$     &  0.010$\pm$0.004          &  14.7$\pm$1.6$\times$10$^{-3}$    \\
{[O~\ii]~\W7330}    &  0.011$\pm$0.009          &  0.014$\pm$0.006          &  16.2$\pm$1.7$\times$10$^{-3}$     &  0.005$\pm$0.006          &  136.1$\pm$7.7$\times$10$^{-4}$     &  10.1$\pm$1.3$\times$10$^{-3}$     &  27.2$\pm$1.2$\times$10$^{-3}$     &  0.019$\pm$0.005          &  10.0$\pm$1.5$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7751}  &  0.039$\pm$0.008          &  0.060$\pm$0.017          &  23.8$\pm$1.9$\times$10$^{-3}$     &  0.015$\pm$0.007          &  16.6$\pm$1.3$\times$10$^{-3}$     &  15.0$\pm$1.2$\times$10$^{-3}$     &  38.3$\pm$1.8$\times$10$^{-3}$     &  0.020$\pm$0.004          &  0.010$\pm$0.003         \\
{P12~\W8750}        &  0.022$\pm$0.012          &  0.035$\pm$0.023          &  0.013$\pm$0.002          &  0.006$\pm$0.005          &  14.5$\pm$1.1$\times$10$^{-3}$     &  0.012$\pm$0.004          &  139.9$\pm$6.4$\times$10$^{-4}$     &  0.019$\pm$0.006          &  0.006$\pm$0.002         \\
{P11~\W8862}        &  0.018$\pm$0.013          &  0.069$\pm$0.020          &  0.017$\pm$0.004          &  0.013$\pm$0.007          &  19.2$\pm$1.5$\times$10$^{-3}$     &  0.017$\pm$0.002          &  187.6$\pm$7.9$\times$10$^{-4}$     &  0.024$\pm$0.007          &  0.007$\pm$0.004         \\
{P10~\W9015}        &  0.009$\pm$0.014          &  0.024$\pm$0.014          &  0.029$\pm$0.003          &  0.003$\pm$0.015          &  14.8$\pm$1.1$\times$10$^{-3}$     &  0.027$\pm$0.005          &  24.7$\pm$1.5$\times$10$^{-3}$     &  0.025$\pm$0.007          &  0.025$\pm$0.002         \\
{[S~\iii]~\W9069}   &  0.192$\pm$0.013          &  0.177$\pm$0.027          &  0.296$\pm$0.010          &  0.098$\pm$0.009          &  0.273$\pm$0.013          &  0.262$\pm$0.012          &  0.439$\pm$0.021          &  0.199$\pm$0.011          &  0.196$\pm$0.008         \\
{P9~\W9229}         &  0.021$\pm$0.008          &  0.052$\pm$0.015          &  0.035$\pm$0.002          &  0.003$\pm$0.013          &  30.9$\pm$1.7$\times$10$^{-3}$     &  0.029$\pm$0.003          &  35.2$\pm$1.9$\times$10$^{-3}$     &  0.030$\pm$0.003          &  0.027$\pm$0.002         \\
{[S~\iii]~\W9532}   &  0.747$\pm$0.041          &  1.249$\pm$0.090          &  1.139$\pm$0.044          &  0.441$\pm$0.026          &  0.647$\pm$0.026          &  0.834$\pm$0.044          &  1.316$\pm$0.062          &  0.644$\pm$0.042          &  0.600$\pm$0.020         \\
{P8~\W9546}         &  0.074$\pm$0.028          &  0.128$\pm$0.053          &  0.029$\pm$0.018          &  0.004$\pm$0.018          &  0.035$\pm$0.013          &  0.030$\pm$0.024          &  0.054$\pm$0.011          &  0.041$\pm$0.011          &  0.034$\pm$0.006         \\
\hline
{$c(H\beta)$}          &  0.50$\pm$0.03          &  0.24$\pm$0.03          &  0.46$\pm$0.03          &  0.53$\pm$0.03          &  0.23$\pm$0.03          &  0.43$\pm$0.03          &  1.58$\pm$0.03          &  0.94$\pm$0.03          &  0.35$\pm$0.03         \\
{$a_H$}          &  0.0$^{+2.8}_{-0.0}$          &  3.1$^{+0.3}_{-0.3}$          &  0.0$^{+1.1}_{-0.0}$          &  0.0$^{+0.8}_{-0.0}$          &  2.1$^{+1.8}_{-1.8}$          &  0.0$^{+0.6}_{-0.0}$          &  0.0$^{+0.8}_{-0.0}$          &  0.0$^{+2.4}_{-0.0}$          &  0.0$^{+0.5}_{-0.0}$         \\
{F$_{H\beta}$}      &  5.94$\pm$0.16          &  6.38$\pm$0.16          &  98.88$\pm$2.02          &  6.34$\pm$0.15          &  158.15$\pm$3.23          &  34.67$\pm$0.71          &  69.44$\pm$1.41          &  36.22$\pm$0.74          &  65.63$\pm$1.35         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33$-$150$-$79          & M33+70+228          & M33+29+261          & M33+135+264          & M33+146+266          & M33+143+328          & M33$-$24$-$333          & M33+113$-$224          & M33+69+352         \\
\hline
{[O~\ii]~\W3727}    &  2.948$\pm$0.100          &  2.971$\pm$0.155          &  1.882$\pm$0.122          &  2.006$\pm$0.069          &  2.392$\pm$0.062          &  2.722$\pm$0.080          &  1.914$\pm$0.182          &  3.409$\pm$0.109          &  2.435$\pm$0.124         \\
{H13~\W3734}        &  0.030$\pm$0.003          &  0.025$\pm$0.003          &  0.027$\pm$0.002          &  27.3$\pm$1.5$\times$10$^{-3}$     &  0.023$\pm$0.004          &  0.024$\pm$0.003          &  0.023$\pm$0.010          &  245.4$\pm$9.0$\times$10$^{-4}$     &  0.025$\pm$0.002         \\
{H12~\W3750}        &  0.051$\pm$0.009          &  0.036$\pm$0.005          &  0.033$\pm$0.002          &  0.035$\pm$0.002          &  0.042$\pm$0.010          &  0.043$\pm$0.010          &  0.056$\pm$0.016          &  0.036$\pm$0.002          &  0.030$\pm$0.003         \\
{H11~\W3770}        &  0.054$\pm$0.005          &  0.043$\pm$0.008          &  0.042$\pm$0.003          &  0.045$\pm$0.002          &  0.041$\pm$0.008          &  0.035$\pm$0.009          &  0.036$\pm$0.021          &  0.040$\pm$0.002          &  0.035$\pm$0.003         \\
{H10~\W3797}        &  0.066$\pm$0.006          &  0.054$\pm$0.006          &  0.059$\pm$0.004          &  0.060$\pm$0.003          &  0.051$\pm$0.009          &  0.053$\pm$0.006          &  0.051$\pm$0.022          &  53.3$\pm$2.0$\times$10$^{-3}$     &  0.055$\pm$0.005         \\
{He~I~\W3819}       &  0.011$\pm$0.004          &  \nodata           &  13.0$\pm$1.2$\times$10$^{-3}$     &  11.6$\pm$1.1$\times$10$^{-3}$     &  0.018$\pm$0.008          &  0.013$\pm$0.006          &  0.013$\pm$0.012          &  9.2$\pm$1.9$\times$10$^{-3}$     &  7.5$\pm$1.1$\times$10$^{-3}$    \\
{H9~\W3835}         &  0.098$\pm$0.006          &  0.072$\pm$0.007          &  0.078$\pm$0.005          &  0.077$\pm$0.003          &  0.088$\pm$0.009          &  0.076$\pm$0.004          &  0.080$\pm$0.018          &  0.076$\pm$0.003          &  0.066$\pm$0.004         \\
{[Ne~\iii]~\W3868}  &  0.018$\pm$0.006          &  0.007$\pm$0.004          &  0.109$\pm$0.006          &  0.058$\pm$0.003          &  0.042$\pm$0.007          &  0.047$\pm$0.006          &  0.073$\pm$0.019          &  0.047$\pm$0.003          &  8.1$\pm$1.8$\times$10$^{-3}$    \\
{He~I~\W3888}       &  0.093$\pm$0.007          &  0.041$\pm$0.010          &  0.091$\pm$0.010          &  0.086$\pm$0.006          &  0.114$\pm$0.008          &  0.113$\pm$0.008          &  0.108$\pm$0.010          &  0.097$\pm$0.006          &  0.066$\pm$0.008         \\
{H8~\W3889}         &  0.128$\pm$0.012          &  0.105$\pm$0.011          &  0.115$\pm$0.009          &  0.116$\pm$0.006          &  0.098$\pm$0.018          &  0.103$\pm$0.012          &  0.098$\pm$0.042          &  0.103$\pm$0.004          &  0.108$\pm$0.010         \\
{He~I~\W3964}       &  0.008$\pm$0.014          &  \nodata           &  0.010$\pm$0.009          &  0.005$\pm$0.006          &  0.006$\pm$0.006          &  \nodata           &  0.024$\pm$0.014          &  0.009$\pm$0.006          &  0.006$\pm$0.007         \\
{[Ne~\iii]~\W3967}  &  \nodata           &  \nodata           &  0.029$\pm$0.009          &  0.015$\pm$0.006          &  0.027$\pm$0.006          &  \nodata           &  0.020$\pm$0.014          &  0.002$\pm$0.006          &  \nodata          \\
{H7~\W3970}         &  0.190$\pm$0.017          &  0.157$\pm$0.016          &  0.170$\pm$0.013          &  0.173$\pm$0.009          &  0.145$\pm$0.026          &  0.153$\pm$0.017          &  0.144$\pm$0.061          &  0.152$\pm$0.006          &  0.161$\pm$0.015         \\
{He~I~\W4026}       &  0.025$\pm$0.004          &  \nodata           &  23.6$\pm$1.8$\times$10$^{-3}$     &  21.3$\pm$1.6$\times$10$^{-3}$     &  0.023$\pm$0.005          &  0.015$\pm$0.005          &  0.045$\pm$0.013          &  20.8$\pm$1.3$\times$10$^{-3}$     &  16.5$\pm$1.9$\times$10$^{-3}$    \\
{[S~\ii]~\W4068}    &  0.012$\pm$0.004          &  0.017$\pm$0.004          &  10.5$\pm$1.2$\times$10$^{-3}$     &  109.1$\pm$6.0$\times$10$^{-4}$     &  0.010$\pm$0.005          &  0.013$\pm$0.005          &  \nodata           &  9.5$\pm$1.1$\times$10$^{-3}$     &  20.0$\pm$2.0$\times$10$^{-3}$    \\
{[S~\ii]~\W4076}    &  0.011$\pm$0.004          &  0.006$\pm$0.004          &  4.8$\pm$1.1$\times$10$^{-3}$     &  51.1$\pm$5.2$\times$10$^{-4}$     &  0.010$\pm$0.005          &  0.014$\pm$0.006          &  0.012$\pm$0.016          &  2.3$\pm$1.1$\times$10$^{-3}$     &  0.008$\pm$0.002         \\
{H$\delta$~\W4101}  &  0.289$\pm$0.012          &  0.256$\pm$0.011          &  0.263$\pm$0.011          &  0.261$\pm$0.011          &  0.254$\pm$0.011          &  0.256$\pm$0.012          &  0.267$\pm$0.017          &  0.250$\pm$0.011          &  0.260$\pm$0.011         \\
{He~I~\W4120}       &  0.008$\pm$0.005          &  0.002$\pm$0.005          &  0.006$\pm$0.003          &  1.9$\pm$1.1$\times$10$^{-3}$     &  0.004$\pm$0.004          &  \nodata           &  0.007$\pm$0.014          &  28.3$\pm$9.7$\times$10$^{-4}$     &  22.2$\pm$9.5$\times$10$^{-4}$    \\
{He~I~\W4143}       &  0.008$\pm$0.002          &  \nodata           &  6.0$\pm$2.0$\times$10$^{-3}$     &  21.3$\pm$4.8$\times$10$^{-4}$     &  0.004$\pm$0.006          &  0.001$\pm$0.003          &  0.023$\pm$0.010          &  32.3$\pm$9.7$\times$10$^{-4}$     &  9.0$\pm$8.8$\times$10$^{-4}$    \\
{C~II~\W4267}       &  0.003$\pm$0.005          &  \nodata           &  28.2$\pm$9.3$\times$10$^{-4}$     &  20.6$\pm$7.1$\times$10$^{-4}$     &  0.002$\pm$0.005          &  \nodata           &  0.003$\pm$0.008          &  18.1$\pm$9.6$\times$10$^{-4}$     &  10.2$\pm$9.7$\times$10$^{-4}$    \\
{[\ion{Fe}{2}]\W4288}       &  0.004$\pm$0.004          &  \nodata           &  1.6$\pm$4.9$\times$10$^{-4}$     &  11.9$\pm$9.4$\times$10$^{-4}$     &  \nodata           &  \nodata           &  0.003$\pm$0.010          &  11.5$\pm$5.6$\times$10$^{-4}$     &  \nodata          \\
{H$\gamma$~\W4340}  &  0.494$\pm$0.017          &  0.463$\pm$0.016          &  0.464$\pm$0.015          &  0.471$\pm$0.016          &  0.479$\pm$0.016          &  0.495$\pm$0.017          &  0.469$\pm$0.020          &  0.503$\pm$0.017          &  0.444$\pm$0.015         \\
{[O~\iii]~\W4363}   &  0.001$\pm$0.005          &  \nodata           &  53.4$\pm$5.5$\times$10$^{-4}$     &  27.4$\pm$7.4$\times$10$^{-4}$     &  0.009$\pm$0.005          &  \nodata           &  0.000$\pm$0.008          &  21.1$\pm$8.9$\times$10$^{-4}$     &  0.1$\pm$1.3$\times$10$^{-3}$    \\
{He~I~\W4387}       &  0.010$\pm$0.002          &  \nodata           &  43.8$\pm$8.8$\times$10$^{-4}$     &  57.0$\pm$6.4$\times$10$^{-4}$     &  0.005$\pm$0.002          &  0.006$\pm$0.004          &  0.029$\pm$0.016          &  67.5$\pm$7.0$\times$10$^{-4}$     &  2.4$\pm$1.4$\times$10$^{-3}$    \\
{He~I~\W4471}       &  0.040$\pm$0.003          &  0.010$\pm$0.005          &  0.046$\pm$0.003          &  43.6$\pm$1.8$\times$10$^{-3}$     &  0.038$\pm$0.003          &  0.042$\pm$0.002          &  0.056$\pm$0.010          &  38.1$\pm$1.6$\times$10$^{-3}$     &  0.033$\pm$0.003         \\
{[Fe~\iii]~\W4658}  &  0.000$\pm$0.003          &  0.001$\pm$0.004          &  12.6$\pm$5.7$\times$10$^{-4}$     &  14.9$\pm$7.8$\times$10$^{-4}$     &  1.7$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  0.005$\pm$0.011          &  19.5$\pm$8.6$\times$10$^{-4}$     &  2.7$\pm$1.2$\times$10$^{-3}$    \\
{He~II~\W4686}      &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  12.8$\pm$7.2$\times$10$^{-4}$     &  0.6$\pm$1.1$\times$10$^{-3}$    \\
{[\ion{Ar}{4}]\W4740}       &  \nodata           &  0.003$\pm$0.002          &  7.2$\pm$4.3$\times$10$^{-4}$     &  5.1$\pm$6.9$\times$10$^{-4}$     &  0.001$\pm$0.003          &  0.001$\pm$0.003          &  0.014$\pm$0.007          &  6.3$\pm$7.8$\times$10$^{-4}$     &  \nodata          \\
{H$\beta$~\W4861}   &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.034          &  1.000$\pm$0.031          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  0.015$\pm$0.002          &  4.3$\pm$1.6$\times$10$^{-3}$     &  106.4$\pm$8.7$\times$10$^{-4}$     &  11.9$\pm$1.0$\times$10$^{-3}$     &  0.014$\pm$0.002          &  0.015$\pm$0.003          &  0.032$\pm$0.010          &  119.2$\pm$8.0$\times$10$^{-4}$     &  97.6$\pm$9.8$\times$10$^{-4}$    \\
{[O~\iii]~\W4959}   &  0.198$\pm$0.008          &  0.087$\pm$0.004          &  0.686$\pm$0.050          &  0.486$\pm$0.019          &  0.312$\pm$0.012          &  0.388$\pm$0.014          &  0.406$\pm$0.020          &  0.421$\pm$0.016          &  0.116$\pm$0.007         \\
{[O~\iii]~\W5007}   &  0.593$\pm$0.020          &  0.250$\pm$0.012          &  2.038$\pm$0.148          &  1.458$\pm$0.060          &  0.925$\pm$0.034          &  1.159$\pm$0.043          &  1.202$\pm$0.065          &  1.253$\pm$0.051          &  0.351$\pm$0.020         \\
{He~I~\W5015}       &  0.031$\pm$0.007          &  0.012$\pm$0.006          &  0.027$\pm$0.043          &  0.024$\pm$0.033          &  0.022$\pm$0.017          &  0.025$\pm$0.022          &  0.022$\pm$0.029          &  0.021$\pm$0.024          &  0.019$\pm$0.012         \\
{[\ion{Ar}{3}]\W5192}       &  \nodata           &  0.001$\pm$0.003          &  2.3$\pm$3.6$\times$10$^{-4}$     &  2.9$\pm$5.1$\times$10$^{-4}$     &  3.9$\pm$1.8$\times$10$^{-3}$     &  \nodata           &  0.011$\pm$0.009          &  15.2$\pm$5.1$\times$10$^{-4}$     &  5.3$\pm$6.7$\times$10$^{-4}$    \\
{[\ion{Cl}{3}]\W5517}       &  0.004$\pm$0.003          &  0.009$\pm$0.003          &  41.6$\pm$5.0$\times$10$^{-4}$     &  41.4$\pm$4.5$\times$10$^{-4}$     &  3.8$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  0.019$\pm$0.012          &  36.1$\pm$7.5$\times$10$^{-4}$     &  3.7$\pm$1.2$\times$10$^{-3}$    \\
{[\ion{Cl}{3}]\W5537}       &  0.004$\pm$0.002          &  0.004$\pm$0.003          &  28.7$\pm$4.9$\times$10$^{-4}$     &  26.6$\pm$4.8$\times$10$^{-4}$     &  2.5$\pm$1.9$\times$10$^{-3}$     &  19.4$\pm$8.4$\times$10$^{-4}$     &  \nodata           &  20.3$\pm$7.5$\times$10$^{-4}$     &  4.1$\pm$1.1$\times$10$^{-3}$    \\
{[N~\ii]~\W5755}    &  0.004$\pm$0.003          &  6.1$\pm$1.9$\times$10$^{-3}$     &  33.8$\pm$4.9$\times$10$^{-4}$     &  41.4$\pm$4.2$\times$10$^{-4}$     &  1.8$\pm$1.8$\times$10$^{-3}$     &  0.006$\pm$0.003          &  0.005$\pm$0.007          &  50.1$\pm$6.4$\times$10$^{-4}$     &  58.0$\pm$7.7$\times$10$^{-4}$    \\
{He~I~\W5876}       &  0.108$\pm$0.008          &  0.053$\pm$0.003          &  0.122$\pm$0.008          &  0.125$\pm$0.006          &  0.121$\pm$0.005          &  0.123$\pm$0.006          &  0.114$\pm$0.009          &  0.112$\pm$0.005          &  0.097$\pm$0.006         \\
{[O~\i]~\W6300}     &  0.005$\pm$0.002          &  0.020$\pm$0.003          &  11.1$\pm$1.3$\times$10$^{-3}$     &  97.0$\pm$7.7$\times$10$^{-4}$     &  0.012$\pm$0.003          &  0.012$\pm$0.004          &  0.018$\pm$0.010          &  94.7$\pm$8.4$\times$10$^{-4}$     &  22.1$\pm$1.8$\times$10$^{-3}$    \\
{[S~\iii]~\W6312}   &  3.0$\pm$1.3$\times$10$^{-3}$     &  0.005$\pm$0.002          &  103.9$\pm$6.9$\times$10$^{-4}$     &  89.3$\pm$6.8$\times$10$^{-4}$     &  8.3$\pm$2.0$\times$10$^{-3}$     &  0.009$\pm$0.005          &  \nodata           &  102.8$\pm$7.2$\times$10$^{-4}$     &  6.7$\pm$1.6$\times$10$^{-3}$    \\
{[O~\i]~\W6363}     &  2.0$\pm$1.9$\times$10$^{-3}$     &  6.8$\pm$1.7$\times$10$^{-3}$     &  32.8$\pm$3.1$\times$10$^{-4}$     &  25.5$\pm$3.7$\times$10$^{-4}$     &  4.8$\pm$1.4$\times$10$^{-3}$     &  0.006$\pm$0.003          &  \nodata           &  28.4$\pm$4.5$\times$10$^{-4}$     &  65.9$\pm$9.0$\times$10$^{-4}$    \\
{[N~\ii]~\W6548}    &  0.270$\pm$0.026          &  0.284$\pm$0.037          &  0.129$\pm$0.041          &  0.148$\pm$0.049          &  0.166$\pm$0.042          &  0.149$\pm$0.052          &  0.117$\pm$0.060          &  0.177$\pm$0.047          &  0.264$\pm$0.083         \\
{H$\alpha$~\W6563}  &  3.169$\pm$0.097          &  2.937$\pm$0.089          &  2.971$\pm$0.091          &  2.972$\pm$0.091          &  2.933$\pm$0.089          &  2.920$\pm$0.090          &  2.885$\pm$0.092          &  2.997$\pm$0.092          &  2.882$\pm$0.087         \\
{[N~\ii]~\W6584}    &  0.719$\pm$0.035          &  0.847$\pm$0.045          &  0.369$\pm$0.028          &  0.445$\pm$0.026          &  0.507$\pm$0.026          &  0.433$\pm$0.030          &  0.389$\pm$0.020          &  0.527$\pm$0.030          &  0.753$\pm$0.048         \\
{He~I~\W6678}       &  0.039$\pm$0.003          &  146.4$\pm$9.2$\times$10$^{-4}$     &  0.038$\pm$0.003          &  0.037$\pm$0.002          &  0.035$\pm$0.002          &  33.5$\pm$1.8$\times$10$^{-3}$     &  0.039$\pm$0.006          &  31.8$\pm$1.8$\times$10$^{-3}$     &  0.028$\pm$0.002         \\
{[S~\ii]~\W6717}    &  0.332$\pm$0.014          &  0.402$\pm$0.022          &  0.140$\pm$0.010          &  0.167$\pm$0.010          &  0.209$\pm$0.011          &  0.175$\pm$0.012          &  0.159$\pm$0.008          &  0.175$\pm$0.011          &  0.400$\pm$0.025         \\
{[S~\ii]~\W6731}    &  0.231$\pm$0.012          &  0.304$\pm$0.019          &  0.108$\pm$0.008          &  0.122$\pm$0.008          &  0.146$\pm$0.008          &  0.127$\pm$0.010          &  0.106$\pm$0.007          &  0.128$\pm$0.009          &  0.284$\pm$0.021         \\
{He~I~\W7065}       &  15.9$\pm$1.7$\times$10$^{-3}$     &  9.2$\pm$1.1$\times$10$^{-3}$     &  22.1$\pm$1.3$\times$10$^{-3}$     &  19.7$\pm$1.1$\times$10$^{-3}$     &  18.1$\pm$1.3$\times$10$^{-3}$     &  16.8$\pm$1.6$\times$10$^{-3}$     &  0.012$\pm$0.006          &  15.9$\pm$1.1$\times$10$^{-3}$     &  14.1$\pm$1.2$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7135}  &  0.070$\pm$0.004          &  0.046$\pm$0.002          &  0.111$\pm$0.007          &  0.096$\pm$0.005          &  0.085$\pm$0.004          &  0.078$\pm$0.005          &  0.079$\pm$0.006          &  0.090$\pm$0.005          &  0.051$\pm$0.004         \\
{[O~\ii]~\W7320}    &  0.015$\pm$0.002          &  17.4$\pm$2.0$\times$10$^{-3}$     &  15.6$\pm$1.3$\times$10$^{-3}$     &  149.2$\pm$8.0$\times$10$^{-4}$     &  11.4$\pm$1.4$\times$10$^{-3}$     &  0.015$\pm$0.003          &  \nodata           &  18.0$\pm$1.0$\times$10$^{-3}$     &  15.3$\pm$1.1$\times$10$^{-3}$    \\
{[O~\ii]~\W7330}    &  0.012$\pm$0.002          &  16.3$\pm$1.9$\times$10$^{-3}$     &  12.7$\pm$1.3$\times$10$^{-3}$     &  119.0$\pm$8.4$\times$10$^{-4}$     &  0.012$\pm$0.003          &  0.012$\pm$0.003          &  \nodata           &  146.4$\pm$9.4$\times$10$^{-4}$     &  130.5$\pm$9.6$\times$10$^{-4}$    \\
{[Ar~\iii]~\W7751}  &  0.015$\pm$0.002          &  0.021$\pm$0.003          &  27.4$\pm$1.6$\times$10$^{-3}$     &  23.6$\pm$1.2$\times$10$^{-3}$     &  0.024$\pm$0.002          &  0.017$\pm$0.003          &  0.018$\pm$0.004          &  23.9$\pm$1.2$\times$10$^{-3}$     &  15.3$\pm$1.4$\times$10$^{-3}$    \\
{P12~\W8750}        &  8.4$\pm$1.8$\times$10$^{-3}$     &  0.015$\pm$0.002          &  135.7$\pm$8.6$\times$10$^{-4}$     &  110.8$\pm$6.7$\times$10$^{-4}$     &  10.3$\pm$1.6$\times$10$^{-3}$     &  13.3$\pm$1.9$\times$10$^{-3}$     &  0.012$\pm$0.007          &  106.0$\pm$8.5$\times$10$^{-4}$     &  10.5$\pm$1.2$\times$10$^{-3}$    \\
{P11~\W8862}        &  0.016$\pm$0.005          &  0.022$\pm$0.005          &  18.0$\pm$1.1$\times$10$^{-3}$     &  145.3$\pm$10.0$\times$10$^{-4}$     &  15.4$\pm$1.7$\times$10$^{-3}$     &  0.012$\pm$0.003          &  0.012$\pm$0.005          &  139.8$\pm$9.7$\times$10$^{-4}$     &  17.7$\pm$1.8$\times$10$^{-3}$    \\
{P10~\W9015}        &  0.023$\pm$0.006          &  0.021$\pm$0.005          &  20.2$\pm$1.7$\times$10$^{-3}$     &  15.1$\pm$1.3$\times$10$^{-3}$     &  18.0$\pm$1.7$\times$10$^{-3}$     &  0.012$\pm$0.003          &  0.024$\pm$0.006          &  20.3$\pm$1.3$\times$10$^{-3}$     &  0.017$\pm$0.003         \\
{[S~\iii]~\W9069}   &  0.198$\pm$0.008          &  0.246$\pm$0.010          &  0.313$\pm$0.019          &  0.270$\pm$0.015          &  0.220$\pm$0.012          &  0.203$\pm$0.012          &  0.268$\pm$0.011          &  0.271$\pm$0.015          &  0.223$\pm$0.012         \\
{P9~\W9229}         &  0.022$\pm$0.003          &  0.038$\pm$0.003          &  29.9$\pm$2.0$\times$10$^{-3}$     &  26.9$\pm$1.5$\times$10$^{-3}$     &  25.1$\pm$1.4$\times$10$^{-3}$     &  0.026$\pm$0.003          &  0.019$\pm$0.005          &  25.2$\pm$1.4$\times$10$^{-3}$     &  25.4$\pm$2.0$\times$10$^{-3}$    \\
{[S~\iii]~\W9532}   &  0.809$\pm$0.030          &  0.582$\pm$0.022          &  0.802$\pm$0.046          &  0.610$\pm$0.031          &  0.528$\pm$0.026          &  0.406$\pm$0.025          &  0.772$\pm$0.034          &  1.096$\pm$0.058          &  0.474$\pm$0.024         \\
{P8~\W9546}         &  0.030$\pm$0.013          &  0.032$\pm$0.011          &  0.040$\pm$0.012          &  0.033$\pm$0.020          &  0.032$\pm$0.016          &  0.015$\pm$0.017          &  0.075$\pm$0.016          &  0.030$\pm$0.032          &  0.034$\pm$0.007         \\
\hline
{$c(H\beta)$}          &  0.41$\pm$0.03          &  0.41$\pm$0.03          &  0.47$\pm$0.03          &  0.36$\pm$0.03          &  0.55$\pm$0.03          &  0.49$\pm$0.03          &  0.57$\pm$0.03          &  0.54$\pm$0.03          &  0.24$\pm$0.03         \\
{$a_H$}          &  0.0$^{+2.5}_{-0.0}$          &  1.6$^{+0.4}_{-0.4}$          &  0.0$^{+4.3}_{-0.0}$          &  0.0$^{+3.1}_{-0.0}$          &  0.8$^{+0.4}_{-0.4}$          &  0.0$^{+0.3}_{-0.0}$          &  0.0$^{+0.7}_{-0.0}$          &  5.2$^{+4.3}_{-4.3}$          &  2.3$^{+3.2}_{-2.3}$         \\
{F$_{H\beta}$}      &  38.53$\pm$0.79          &  29.56$\pm$0.61          &  244.37$\pm$4.98          &  203.45$\pm$4.20          &  30.93$\pm$0.64          &  59.90$\pm$1.24          &  9.03$\pm$0.20          &  206.55$\pm$4.29          &  69.02$\pm$1.45         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33+88$-$258          & M33+62+354          & M33$-$36+312          & M33$-$2$-$340          & M33$-$65+302          & M33$-$108$-$389          & M33+14$-$355          & M33+33+382          & M33$-$35$-$385         \\
\hline
{[O~\ii]~\W3727}    &  4.439$\pm$0.128          &  1.961$\pm$0.103          &  3.683$\pm$0.216          &  3.027$\pm$0.152          &  2.888$\pm$0.195          &  2.509$\pm$0.192          &  3.554$\pm$0.150          &  1.852$\pm$0.100          &  3.043$\pm$0.173         \\
{H13~\W3734}        &  0.022$\pm$0.011          &  0.029$\pm$0.002          &  0.029$\pm$0.005          &  0.028$\pm$0.002          &  0.029$\pm$0.005          &  0.027$\pm$0.003          &  0.033$\pm$0.008          &  0.023$\pm$0.005          &  0.023$\pm$0.002         \\
{H12~\W3750}        &  0.070$\pm$0.020          &  0.039$\pm$0.003          &  0.047$\pm$0.010          &  0.048$\pm$0.008          &  0.055$\pm$0.014          &  0.045$\pm$0.004          &  0.082$\pm$0.028          &  0.030$\pm$0.020          &  0.028$\pm$0.004         \\
{H11~\W3770}        &  0.076$\pm$0.034          &  0.045$\pm$0.003          &  0.059$\pm$0.013          &  0.049$\pm$0.005          &  0.054$\pm$0.006          &  0.055$\pm$0.006          &  0.034$\pm$0.018          &  0.042$\pm$0.016          &  0.036$\pm$0.004         \\
{H10~\W3797}        &  0.049$\pm$0.024          &  0.062$\pm$0.004          &  0.063$\pm$0.012          &  0.061$\pm$0.005          &  0.063$\pm$0.010          &  0.058$\pm$0.007          &  0.072$\pm$0.017          &  0.050$\pm$0.010          &  0.049$\pm$0.005         \\
{He~I~\W3819}       &  0.013$\pm$0.028          &  8.0$\pm$1.3$\times$10$^{-3}$     &  0.018$\pm$0.005          &  0.006$\pm$0.005          &  0.008$\pm$0.011          &  0.013$\pm$0.004          &  0.004$\pm$0.027          &  0.028$\pm$0.010          &  0.007$\pm$0.003         \\
{H9~\W3835}         &  0.135$\pm$0.023          &  0.083$\pm$0.005          &  0.094$\pm$0.009          &  0.098$\pm$0.007          &  0.080$\pm$0.012          &  0.092$\pm$0.007          &  0.109$\pm$0.022          &  0.082$\pm$0.007          &  0.075$\pm$0.006         \\
{[Ne~\iii]~\W3868}  &  0.059$\pm$0.022          &  0.043$\pm$0.002          &  0.036$\pm$0.016          &  0.019$\pm$0.003          &  0.025$\pm$0.012          &  0.022$\pm$0.003          &  \nodata           &  0.081$\pm$0.011          &  0.034$\pm$0.004         \\
{He~I~\W3888}       &  0.071$\pm$0.030          &  0.067$\pm$0.009          &  0.070$\pm$0.014          &  0.094$\pm$0.011          &  0.088$\pm$0.011          &  0.088$\pm$0.012          &  0.077$\pm$0.014          &  0.092$\pm$0.012          &  0.090$\pm$0.009         \\
{H8~\W3889}         &  0.097$\pm$0.047          &  0.121$\pm$0.009          &  0.121$\pm$0.022          &  0.118$\pm$0.010          &  0.124$\pm$0.020          &  0.114$\pm$0.013          &  0.137$\pm$0.032          &  0.098$\pm$0.019          &  0.095$\pm$0.009         \\
{He~I~\W3964}       &  \nodata           &  0.008$\pm$0.008          &  \nodata           &  \nodata           &  0.012$\pm$0.010          &  \nodata           &  0.011$\pm$0.011          &  0.007$\pm$0.009          &  0.011$\pm$0.007         \\
{[Ne~\iii]~\W3967}  &  \nodata           &  \nodata           &  \nodata           &  0.008$\pm$0.011          &  \nodata           &  0.014$\pm$0.012          &  0.007$\pm$0.015          &  \nodata           &  0.015$\pm$0.008         \\
{H7~\W3970}         &  0.146$\pm$0.070          &  0.179$\pm$0.013          &  0.179$\pm$0.033          &  0.174$\pm$0.014          &  0.186$\pm$0.029          &  0.170$\pm$0.019          &  0.199$\pm$0.047          &  0.146$\pm$0.029          &  0.142$\pm$0.013         \\
{He~I~\W4026}       &  0.027$\pm$0.022          &  16.3$\pm$1.9$\times$10$^{-3}$     &  0.013$\pm$0.005          &  0.024$\pm$0.004          &  0.016$\pm$0.008          &  0.015$\pm$0.003          &  0.019$\pm$0.019          &  0.035$\pm$0.008          &  8.8$\pm$1.1$\times$10$^{-3}$    \\
{[S~\ii]~\W4068}    &  0.022$\pm$0.019          &  110.6$\pm$8.6$\times$10$^{-4}$     &  0.024$\pm$0.003          &  0.014$\pm$0.003          &  \nodata           &  10.6$\pm$1.7$\times$10$^{-3}$     &  0.030$\pm$0.017          &  0.006$\pm$0.005          &  17.9$\pm$1.4$\times$10$^{-3}$    \\
{[S~\ii]~\W4076}    &  \nodata           &  40.0$\pm$7.9$\times$10$^{-4}$     &  0.007$\pm$0.003          &  0.006$\pm$0.003          &  \nodata           &  4.6$\pm$1.7$\times$10$^{-3}$     &  0.016$\pm$0.017          &  0.009$\pm$0.005          &  5.1$\pm$1.3$\times$10$^{-3}$    \\
{H$\delta$~\W4101}  &  0.314$\pm$0.026          &  0.258$\pm$0.011          &  0.258$\pm$0.010          &  0.271$\pm$0.012          &  0.256$\pm$0.015          &  0.255$\pm$0.011          &  0.295$\pm$0.017          &  0.262$\pm$0.011          &  0.256$\pm$0.011         \\
{He~I~\W4120}       &  0.032$\pm$0.037          &  3.0$\pm$1.6$\times$10$^{-3}$     &  0.003$\pm$0.002          &  0.002$\pm$0.002          &  0.015$\pm$0.011          &  0.005$\pm$0.003          &  \nodata           &  0.001$\pm$0.007          &  0.8$\pm$1.3$\times$10$^{-3}$    \\
{He~I~\W4143}       &  \nodata           &  31.4$\pm$6.8$\times$10$^{-4}$     &  0.004$\pm$0.004          &  0.003$\pm$0.003          &  0.011$\pm$0.010          &  0.003$\pm$0.002          &  \nodata           &  0.011$\pm$0.007          &  \nodata          \\
{C~II~\W4267}       &  0.002$\pm$0.022          &  16.1$\pm$4.0$\times$10$^{-4}$     &  \nodata           &  0.5$\pm$1.8$\times$10$^{-3}$     &  0.015$\pm$0.008          &  \nodata           &  0.101$\pm$0.084          &  0.004$\pm$0.004          &  \nodata          \\
{[\ion{Fe}{2}]\W4288}       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.010$\pm$0.011          &  \nodata           &  \nodata           &  \nodata           &  19.9$\pm$7.8$\times$10$^{-4}$    \\
{H$\gamma$~\W4340}  &  0.491$\pm$0.025          &  0.456$\pm$0.015          &  0.477$\pm$0.015          &  0.483$\pm$0.016          &  0.479$\pm$0.019          &  0.470$\pm$0.016          &  0.477$\pm$0.018          &  0.447$\pm$0.015          &  0.468$\pm$0.016         \\
{[O~\iii]~\W4363}   &  \nodata           &  27.3$\pm$7.3$\times$10$^{-4}$     &  \nodata           &  0.002$\pm$0.002          &  \nodata           &  \nodata           &  \nodata           &  0.017$\pm$0.004          &  3.2$\pm$1.2$\times$10$^{-3}$    \\
{He~I~\W4387}       &  \nodata           &  31.5$\pm$7.2$\times$10$^{-4}$     &  \nodata           &  0.003$\pm$0.002          &  0.013$\pm$0.007          &  0.003$\pm$0.002          &  \nodata           &  0.010$\pm$0.004          &  10.5$\pm$6.0$\times$10$^{-4}$    \\
{He~I~\W4471}       &  0.049$\pm$0.025          &  0.031$\pm$0.002          &  0.020$\pm$0.002          &  0.037$\pm$0.002          &  0.021$\pm$0.008          &  0.027$\pm$0.002          &  0.020$\pm$0.008          &  0.051$\pm$0.005          &  26.6$\pm$1.7$\times$10$^{-3}$    \\
{[Fe~\iii]~\W4658}  &  0.021$\pm$0.026          &  33.2$\pm$5.0$\times$10$^{-4}$     &  0.009$\pm$0.003          &  1.3$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  3.7$\pm$1.9$\times$10$^{-3}$     &  0.014$\pm$0.008          &  0.009$\pm$0.005          &  4.6$\pm$1.2$\times$10$^{-3}$    \\
{He~II~\W4686}      &  0.419$\pm$0.111          &  11.9$\pm$6.3$\times$10$^{-4}$     &  0.003$\pm$0.003          &  0.000$\pm$0.002          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
{[\ion{Ar}{4}]\W4740}       &  0.009$\pm$0.017          &  \nodata           &  3.2$\pm$1.8$\times$10$^{-3}$     &  0.4$\pm$1.6$\times$10$^{-3}$     &  0.002$\pm$0.007          &  \nodata           &  0.007$\pm$0.008          &  0.009$\pm$0.005          &  \nodata          \\
{H$\beta$~\W4861}   &  1.000$\pm$0.035          &  1.000$\pm$0.031          &  1.000$\pm$0.030          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.034          &  1.000$\pm$0.031          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  0.022$\pm$0.011          &  87.4$\pm$9.6$\times$10$^{-4}$     &  0.008$\pm$0.002          &  10.0$\pm$1.9$\times$10$^{-3}$     &  0.014$\pm$0.003          &  0.009$\pm$0.002          &  0.012$\pm$0.009          &  0.016$\pm$0.005          &  76.4$\pm$8.7$\times$10$^{-4}$    \\
{[O~\iii]~\W4959}   &  0.468$\pm$0.021          &  0.350$\pm$0.021          &  0.143$\pm$0.007          &  0.201$\pm$0.009          &  0.157$\pm$0.011          &  0.217$\pm$0.018          &  0.109$\pm$0.010          &  0.499$\pm$0.025          &  0.217$\pm$0.010         \\
{[O~\iii]~\W5007}   &  1.419$\pm$0.056          &  1.042$\pm$0.069          &  0.424$\pm$0.019          &  0.598$\pm$0.027          &  0.472$\pm$0.031          &  0.634$\pm$0.051          &  0.363$\pm$0.016          &  1.460$\pm$0.069          &  0.640$\pm$0.029         \\
{He~I~\W5015}       &  0.023$\pm$0.027          &  0.020$\pm$0.012          &  0.016$\pm$0.006          &  0.021$\pm$0.011          &  0.041$\pm$0.012          &  0.021$\pm$0.029          &  0.026$\pm$0.010          &  0.028$\pm$0.032          &  0.018$\pm$0.012         \\
{[\ion{Ar}{3}]\W5192}       &  \nodata           &  3.0$\pm$1.7$\times$10$^{-4}$     &  1.0$\pm$1.4$\times$10$^{-3}$     &  12.5$\pm$9.4$\times$10$^{-4}$     &  0.007$\pm$0.007          &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
{[\ion{Cl}{3}]\W5517}       &  \nodata           &  36.7$\pm$3.5$\times$10$^{-4}$     &  \nodata           &  5.4$\pm$2.0$\times$10$^{-3}$     &  \nodata           &  3.5$\pm$1.4$\times$10$^{-3}$     &  0.012$\pm$0.013          &  0.015$\pm$0.010          &  32.7$\pm$3.4$\times$10$^{-4}$    \\
{[\ion{Cl}{3}]\W5537}       &  \nodata           &  24.0$\pm$3.6$\times$10$^{-4}$     &  0.000$\pm$0.002          &  0.005$\pm$0.002          &  \nodata           &  4.4$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  0.011$\pm$0.007          &  24.1$\pm$3.3$\times$10$^{-4}$    \\
{[N~\ii]~\W5755}    &  0.017$\pm$0.010          &  36.9$\pm$3.5$\times$10$^{-4}$     &  2.1$\pm$1.7$\times$10$^{-3}$     &  0.002$\pm$0.002          &  \nodata           &  0.006$\pm$0.003          &  0.009$\pm$0.006          &  0.005$\pm$0.004          &  51.5$\pm$3.9$\times$10$^{-4}$    \\
{He~I~\W5876}       &  0.109$\pm$0.010          &  0.098$\pm$0.006          &  0.079$\pm$0.004          &  0.110$\pm$0.005          &  0.059$\pm$0.014          &  0.091$\pm$0.006          &  0.079$\pm$0.007          &  0.134$\pm$0.009          &  0.088$\pm$0.004         \\
{[O~\i]~\W6300}     &  0.071$\pm$0.010          &  94.7$\pm$7.5$\times$10$^{-4}$     &  0.047$\pm$0.003          &  0.018$\pm$0.002          &  \nodata           &  0.013$\pm$0.002          &  0.032$\pm$0.004          &  0.010$\pm$0.005          &  21.6$\pm$1.6$\times$10$^{-3}$    \\
{[S~\iii]~\W6312}   &  0.008$\pm$0.009          &  80.3$\pm$6.8$\times$10$^{-4}$     &  0.013$\pm$0.002          &  9.3$\pm$1.3$\times$10$^{-3}$     &  \nodata           &  7.9$\pm$1.9$\times$10$^{-3}$     &  0.005$\pm$0.004          &  0.014$\pm$0.004          &  80.3$\pm$6.7$\times$10$^{-4}$    \\
{[O~\i]~\W6363}     &  0.028$\pm$0.007          &  31.8$\pm$2.6$\times$10$^{-4}$     &  16.4$\pm$1.8$\times$10$^{-3}$     &  6.5$\pm$1.3$\times$10$^{-3}$     &  \nodata           &  4.8$\pm$1.2$\times$10$^{-3}$     &  0.002$\pm$0.004          &  0.001$\pm$0.004          &  81.9$\pm$4.9$\times$10$^{-4}$    \\
{[N~\ii]~\W6548}    &  0.304$\pm$0.055          &  0.181$\pm$0.036          &  0.234$\pm$0.050          &  0.231$\pm$0.048          &  0.159$\pm$0.057          &  0.176$\pm$0.049          &  0.249$\pm$0.044          &  0.126$\pm$0.073          &  0.218$\pm$0.064         \\
{H$\alpha$~\W6563}  &  2.947$\pm$0.096          &  2.899$\pm$0.088          &  2.885$\pm$0.087          &  3.081$\pm$0.094          &  2.875$\pm$0.087          &  2.936$\pm$0.088          &  2.982$\pm$0.095          &  2.819$\pm$0.085          &  2.916$\pm$0.088         \\
{[N~\ii]~\W6584}    &  0.742$\pm$0.042          &  0.515$\pm$0.038          &  0.685$\pm$0.040          &  0.655$\pm$0.031          &  0.505$\pm$0.042          &  0.500$\pm$0.038          &  0.705$\pm$0.034          &  0.346$\pm$0.028          &  0.606$\pm$0.037         \\
{He~I~\W6678}       &  0.045$\pm$0.007          &  28.3$\pm$1.7$\times$10$^{-3}$     &  23.4$\pm$1.2$\times$10$^{-3}$     &  0.035$\pm$0.003          &  \nodata           &  0.026$\pm$0.002          &  0.027$\pm$0.005          &  0.046$\pm$0.006          &  24.1$\pm$1.2$\times$10$^{-3}$    \\
{[S~\ii]~\W6717}    &  0.410$\pm$0.020          &  0.183$\pm$0.013          &  0.524$\pm$0.032          &  0.277$\pm$0.014          &  0.204$\pm$0.025          &  0.229$\pm$0.016          &  0.402$\pm$0.019          &  0.181$\pm$0.014          &  0.376$\pm$0.023         \\
{[S~\ii]~\W6731}    &  0.300$\pm$0.016          &  0.141$\pm$0.010          &  0.386$\pm$0.025          &  0.194$\pm$0.011          &  0.133$\pm$0.021          &  0.163$\pm$0.011          &  0.277$\pm$0.015          &  0.120$\pm$0.012          &  0.279$\pm$0.019         \\
{He~I~\W7065}       &  0.006$\pm$0.059          &  179.5$\pm$9.8$\times$10$^{-4}$     &  141.9$\pm$9.7$\times$10$^{-4}$     &  0.025$\pm$0.005          &  0.010$\pm$0.006          &  14.9$\pm$1.0$\times$10$^{-3}$     &  0.010$\pm$0.002          &  0.022$\pm$0.004          &  121.6$\pm$6.5$\times$10$^{-4}$    \\
{[Ar~\iii]~\W7135}  &  0.125$\pm$0.013          &  0.071$\pm$0.004          &  0.055$\pm$0.003          &  0.081$\pm$0.005          &  0.071$\pm$0.006          &  0.062$\pm$0.004          &  0.054$\pm$0.005          &  0.092$\pm$0.006          &  0.058$\pm$0.003         \\
{[O~\ii]~\W7320}    &  0.036$\pm$0.007          &  148.4$\pm$7.5$\times$10$^{-4}$     &  18.8$\pm$1.9$\times$10$^{-3}$     &  17.3$\pm$1.4$\times$10$^{-3}$     &  0.006$\pm$0.007          &  13.0$\pm$1.3$\times$10$^{-3}$     &  0.024$\pm$0.003          &  0.008$\pm$0.004          &  153.7$\pm$6.5$\times$10$^{-4}$    \\
{[O~\ii]~\W7330}    &  0.031$\pm$0.007          &  129.9$\pm$7.2$\times$10$^{-4}$     &  16.5$\pm$1.9$\times$10$^{-3}$     &  11.5$\pm$1.3$\times$10$^{-3}$     &  0.011$\pm$0.008          &  13.1$\pm$1.2$\times$10$^{-3}$     &  0.011$\pm$0.003          &  0.009$\pm$0.004          &  141.5$\pm$6.2$\times$10$^{-4}$    \\
{[Ar~\iii]~\W7751}  &  0.025$\pm$0.008          &  171.5$\pm$9.7$\times$10$^{-4}$     &  13.3$\pm$1.1$\times$10$^{-3}$     &  0.034$\pm$0.005          &  0.012$\pm$0.009          &  14.7$\pm$1.7$\times$10$^{-3}$     &  0.009$\pm$0.004          &  0.019$\pm$0.004          &  125.2$\pm$7.2$\times$10$^{-4}$    \\
{P12~\W8750}        &  0.034$\pm$0.014          &  103.6$\pm$6.8$\times$10$^{-4}$     &  16.3$\pm$1.7$\times$10$^{-3}$     &  0.005$\pm$0.003          &  \nodata           &  11.0$\pm$1.8$\times$10$^{-3}$     &  0.009$\pm$0.004          &  0.018$\pm$0.010          &  99.1$\pm$5.8$\times$10$^{-4}$    \\
{P11~\W8862}        &  0.006$\pm$0.017          &  143.8$\pm$7.1$\times$10$^{-4}$     &  0.021$\pm$0.003          &  0.010$\pm$0.002          &  \nodata           &  0.016$\pm$0.002          &  0.018$\pm$0.007          &  0.029$\pm$0.009          &  124.6$\pm$6.2$\times$10$^{-4}$    \\
{P10~\W9015}        &  0.046$\pm$0.017          &  14.8$\pm$1.0$\times$10$^{-3}$     &  0.019$\pm$0.004          &  0.016$\pm$0.003          &  \nodata           &  0.027$\pm$0.003          &  0.026$\pm$0.005          &  0.015$\pm$0.007          &  14.6$\pm$1.1$\times$10$^{-3}$    \\
{[S~\iii]~\W9069}   &  0.150$\pm$0.012          &  0.238$\pm$0.015          &  0.188$\pm$0.010          &  0.234$\pm$0.011          &  0.141$\pm$0.013          &  0.259$\pm$0.017          &  0.164$\pm$0.007          &  0.214$\pm$0.015          &  0.211$\pm$0.009         \\
{P9~\W9229}         &  0.039$\pm$0.008          &  23.5$\pm$1.4$\times$10$^{-3}$     &  26.1$\pm$1.9$\times$10$^{-3}$     &  0.018$\pm$0.004          &  0.017$\pm$0.009          &  26.4$\pm$1.7$\times$10$^{-3}$     &  0.025$\pm$0.006          &  0.013$\pm$0.004          &  19.0$\pm$1.5$\times$10$^{-3}$    \\
{[S~\iii]~\W9532}   &  0.647$\pm$0.057          &  0.547$\pm$0.036          &  0.378$\pm$0.020          &  0.720$\pm$0.043          &  0.315$\pm$0.022          &  0.699$\pm$0.047          &  0.417$\pm$0.019          &  0.529$\pm$0.030          &  0.542$\pm$0.023         \\
{P8~\W9546}         &  0.038$\pm$0.023          &  0.031$\pm$0.010          &  0.037$\pm$0.008          &  0.035$\pm$0.025          &  0.021$\pm$0.018          &  0.046$\pm$0.010          &  0.039$\pm$0.008          &  0.014$\pm$0.019          &  0.039$\pm$0.009         \\
\hline
{$c(H\beta)$}          &  0.18$\pm$0.03          &  0.44$\pm$0.03          &  0.58$\pm$0.03          &  0.50$\pm$0.03          &  0.26$\pm$0.03          &  0.29$\pm$0.03          &  0.84$\pm$0.03          &  0.25$\pm$0.02          &  0.40$\pm$0.03         \\
{$a_H$}          &  0.0$^{+0.2}_{-0.0}$          &  1.4$^{+0.6}_{-0.6}$          &  1.5$^{+0.1}_{-0.1}$          &  0.0$^{+0.9}_{-0.0}$          &  1.4$^{+0.4}_{-0.4}$          &  1.3$^{+0.3}_{-0.3}$          &  0.0$^{+0.3}_{-0.0}$          &  2.4$^{+0.1}_{-0.1}$          &  0.6$^{+0.4}_{-0.4}$         \\
{F$_{H\beta}$}      &  12.08$\pm$0.29          &  452.59$\pm$9.28          &  36.85$\pm$0.75          &  57.61$\pm$1.17          &  14.33$\pm$0.30          &  93.33$\pm$1.91          &  9.09$\pm$0.21          &  30.55$\pm$0.65          &  280.65$\pm$5.72         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33$-$78+311          & M33+116$-$286          & M33$-$99+311          & M33$-$148$-$412          & M33$-$196$-$396          & M33+122$-$294          & M33+26+421          & M33+46$-$380          & M33+126$-$313         \\
\hline
{[O~\ii]~\W3727}    &  2.996$\pm$0.192          &  2.597$\pm$0.075          &  2.743$\pm$0.160          &  2.431$\pm$0.173          &  3.206$\pm$0.220          &  2.913$\pm$0.079          &  2.806$\pm$0.112          &  3.450$\pm$0.116          &  2.679$\pm$0.077         \\
{H13~\W3734}        &  0.029$\pm$0.002          &  0.014$\pm$0.005          &  0.031$\pm$0.002          &  23.1$\pm$1.9$\times$10$^{-3}$     &  0.022$\pm$0.008          &  0.027$\pm$0.003          &  0.032$\pm$0.005          &  0.029$\pm$0.003          &  0.026$\pm$0.002         \\
{H12~\W3750}        &  0.044$\pm$0.007          &  0.031$\pm$0.007          &  0.042$\pm$0.004          &  0.032$\pm$0.004          &  0.046$\pm$0.008          &  0.041$\pm$0.006          &  0.048$\pm$0.014          &  0.039$\pm$0.007          &  0.033$\pm$0.004         \\
{H11~\W3770}        &  0.040$\pm$0.005          &  0.031$\pm$0.006          &  0.047$\pm$0.003          &  0.037$\pm$0.004          &  0.051$\pm$0.016          &  0.057$\pm$0.008          &  0.053$\pm$0.011          &  0.054$\pm$0.003          &  0.039$\pm$0.006         \\
{H10~\W3797}        &  0.063$\pm$0.005          &  0.030$\pm$0.010          &  0.067$\pm$0.004          &  0.051$\pm$0.004          &  0.049$\pm$0.017          &  0.060$\pm$0.007          &  0.071$\pm$0.011          &  0.063$\pm$0.006          &  0.057$\pm$0.004         \\
{He~I~\W3819}       &  0.010$\pm$0.004          &  0.014$\pm$0.010          &  11.4$\pm$1.9$\times$10$^{-3}$     &  0.009$\pm$0.003          &  0.028$\pm$0.011          &  0.006$\pm$0.009          &  0.024$\pm$0.007          &  0.010$\pm$0.004          &  0.012$\pm$0.004         \\
{H9~\W3835}         &  0.088$\pm$0.006          &  0.065$\pm$0.005          &  0.085$\pm$0.005          &  0.083$\pm$0.006          &  0.082$\pm$0.010          &  0.088$\pm$0.005          &  0.096$\pm$0.009          &  0.093$\pm$0.005          &  0.075$\pm$0.003         \\
{[Ne~\iii]~\W3868}  &  0.007$\pm$0.004          &  0.058$\pm$0.012          &  0.050$\pm$0.003          &  0.013$\pm$0.002          &  0.026$\pm$0.011          &  0.050$\pm$0.007          &  0.014$\pm$0.005          &  0.084$\pm$0.007          &  0.460$\pm$0.018         \\
{He~I~\W3888}       &  0.197$\pm$0.018          &  0.113$\pm$0.007          &  0.083$\pm$0.010          &  0.080$\pm$0.010          &  0.109$\pm$0.016          &  0.100$\pm$0.008          &  0.058$\pm$0.009          &  0.114$\pm$0.009          &  0.094$\pm$0.006         \\
{H8~\W3889}         &  0.122$\pm$0.010          &  0.059$\pm$0.020          &  0.131$\pm$0.009          &  0.099$\pm$0.008          &  0.095$\pm$0.033          &  0.117$\pm$0.014          &  0.137$\pm$0.022          &  0.121$\pm$0.011          &  0.112$\pm$0.009         \\
{He~I~\W3964}       &  0.007$\pm$0.008          &  \nodata           &  0.011$\pm$0.009          &  0.006$\pm$0.007          &  \nodata           &  \nodata           &  0.026$\pm$0.013          &  0.003$\pm$0.003          &  \nodata          \\
{[Ne~\iii]~\W3967}  &  \nodata           &  0.037$\pm$0.010          &  \nodata           &  0.002$\pm$0.008          &  0.013$\pm$0.010          &  0.007$\pm$0.011          &  \nodata           &  0.025$\pm$0.005          &  0.101$\pm$0.006         \\
{H7~\W3970}         &  0.180$\pm$0.015          &  0.088$\pm$0.030          &  0.193$\pm$0.013          &  0.148$\pm$0.012          &  0.141$\pm$0.049          &  0.175$\pm$0.021          &  0.203$\pm$0.033          &  0.177$\pm$0.016          &  0.168$\pm$0.013         \\
{He~I~\W4026}       &  0.020$\pm$0.003          &  0.015$\pm$0.004          &  20.4$\pm$1.6$\times$10$^{-3}$     &  11.8$\pm$1.6$\times$10$^{-3}$     &  0.013$\pm$0.011          &  0.021$\pm$0.005          &  0.023$\pm$0.007          &  0.013$\pm$0.004          &  0.015$\pm$0.003         \\
{[S~\ii]~\W4068}    &  0.014$\pm$0.002          &  0.013$\pm$0.004          &  11.6$\pm$1.0$\times$10$^{-3}$     &  0.017$\pm$0.003          &  0.021$\pm$0.005          &  0.025$\pm$0.007          &  0.016$\pm$0.004          &  13.0$\pm$1.6$\times$10$^{-3}$     &  0.032$\pm$0.004         \\
{[S~\ii]~\W4076}    &  0.005$\pm$0.002          &  0.009$\pm$0.004          &  35.6$\pm$9.5$\times$10$^{-4}$     &  0.006$\pm$0.002          &  0.008$\pm$0.005          &  0.001$\pm$0.005          &  0.003$\pm$0.004          &  6.0$\pm$1.6$\times$10$^{-3}$     &  9.1$\pm$1.6$\times$10$^{-3}$    \\
{H$\delta$~\W4101}  &  0.270$\pm$0.012          &  0.257$\pm$0.011          &  0.262$\pm$0.011          &  0.256$\pm$0.011          &  0.259$\pm$0.016          &  0.259$\pm$0.012          &  0.264$\pm$0.013          &  0.255$\pm$0.011          &  0.257$\pm$0.011         \\
{He~I~\W4120}       &  0.4$\pm$1.4$\times$10$^{-3}$     &  0.006$\pm$0.003          &  12.3$\pm$9.8$\times$10$^{-4}$     &  \nodata           &  0.008$\pm$0.006          &  0.009$\pm$0.006          &  0.014$\pm$0.009          &  0.004$\pm$0.004          &  \nodata          \\
{He~I~\W4143}       &  3.2$\pm$1.5$\times$10$^{-3}$     &  0.009$\pm$0.005          &  15.4$\pm$5.7$\times$10$^{-4}$     &  \nodata           &  0.011$\pm$0.008          &  0.003$\pm$0.005          &  0.007$\pm$0.008          &  \nodata           &  \nodata          \\
{C~II~\W4267}       &  0.4$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  4.6$\pm$7.0$\times$10$^{-4}$     &  \nodata           &  \nodata           &  0.001$\pm$0.007          &  0.006$\pm$0.006          &  \nodata           &  0.000$\pm$0.002         \\
{[\ion{Fe}{2}]\W4288}       &  \nodata           &  0.001$\pm$0.005          &  \nodata           &  \nodata           &  \nodata           &  0.001$\pm$0.006          &  0.003$\pm$0.007          &  \nodata           &  3.4$\pm$1.8$\times$10$^{-3}$    \\
{H$\gamma$~\W4340}  &  0.477$\pm$0.016          &  0.463$\pm$0.016          &  0.477$\pm$0.016          &  0.465$\pm$0.016          &  0.469$\pm$0.019          &  0.469$\pm$0.016          &  0.453$\pm$0.016          &  0.482$\pm$0.016          &  0.474$\pm$0.016         \\
{[O~\iii]~\W4363}   &  10.0$\pm$10.0$\times$10$^{-4}$     &  0.009$\pm$0.004          &  33.1$\pm$10.0$\times$10$^{-4}$     &  3.9$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  0.007$\pm$0.005          &  0.003$\pm$0.005          &  3.4$\pm$1.0$\times$10$^{-3}$     &  19.3$\pm$1.6$\times$10$^{-3}$    \\
{He~I~\W4387}       &  4.2$\pm$1.4$\times$10$^{-3}$     &  0.005$\pm$0.003          &  5.7$\pm$1.0$\times$10$^{-3}$     &  3.0$\pm$1.4$\times$10$^{-3}$     &  0.009$\pm$0.005          &  0.006$\pm$0.004          &  0.005$\pm$0.007          &  9.7$\pm$8.2$\times$10$^{-4}$     &  0.004$\pm$0.003         \\
{He~I~\W4471}       &  0.032$\pm$0.003          &  0.028$\pm$0.003          &  0.040$\pm$0.003          &  0.028$\pm$0.002          &  0.033$\pm$0.006          &  0.038$\pm$0.005          &  0.035$\pm$0.005          &  0.030$\pm$0.002          &  0.038$\pm$0.003         \\
{[Fe~\iii]~\W4658}  &  \nodata           &  \nodata           &  1.5$\pm$1.0$\times$10$^{-3}$     &  1.8$\pm$1.7$\times$10$^{-3}$     &  \nodata           &  0.003$\pm$0.003          &  \nodata           &  4.4$\pm$1.5$\times$10$^{-3}$     &  0.001$\pm$0.003         \\
{He~II~\W4686}      &  1.8$\pm$1.2$\times$10$^{-3}$     &  \nodata           &  6.0$\pm$9.1$\times$10$^{-4}$     &  0.5$\pm$1.2$\times$10$^{-3}$     &  \nodata           &  0.001$\pm$0.005          &  \nodata           &  5.1$\pm$1.4$\times$10$^{-3}$     &  0.007$\pm$0.002         \\
{[\ion{Ar}{4}]\W4740}       &  \nodata           &  0.9$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  1.4$\pm$1.1$\times$10$^{-3}$     &  0.001$\pm$0.005          &  0.001$\pm$0.004          &  0.003$\pm$0.004          &  \nodata           &  2.4$\pm$2.0$\times$10$^{-3}$    \\
{H$\beta$~\W4861}   &  1.000$\pm$0.031          &  1.000$\pm$0.030          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.030          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  8.7$\pm$1.1$\times$10$^{-3}$     &  0.014$\pm$0.003          &  105.5$\pm$7.8$\times$10$^{-4}$     &  7.6$\pm$1.3$\times$10$^{-3}$     &  0.005$\pm$0.006          &  0.010$\pm$0.004          &  0.019$\pm$0.006          &  93.3$\pm$5.7$\times$10$^{-4}$     &  9.2$\pm$1.9$\times$10$^{-3}$    \\
{[O~\iii]~\W4959}   &  0.164$\pm$0.009          &  0.279$\pm$0.012          &  0.423$\pm$0.021          &  0.141$\pm$0.011          &  0.186$\pm$0.012          &  0.272$\pm$0.013          &  0.197$\pm$0.008          &  0.475$\pm$0.018          &  1.380$\pm$0.054         \\
{[O~\iii]~\W5007}   &  0.494$\pm$0.028          &  0.844$\pm$0.035          &  1.262$\pm$0.063          &  0.426$\pm$0.032          &  0.560$\pm$0.040          &  0.815$\pm$0.031          &  0.567$\pm$0.022          &  1.412$\pm$0.053          &  4.109$\pm$0.170         \\
{He~I~\W5015}       &  0.024$\pm$0.017          &  0.016$\pm$0.019          &  0.035$\pm$0.035          &  0.015$\pm$0.013          &  0.020$\pm$0.022          &  0.019$\pm$0.016          &  0.025$\pm$0.013          &  0.022$\pm$0.028          &  0.021$\pm$0.088         \\
{[\ion{Ar}{3}]\W5192}       &  5.9$\pm$7.0$\times$10$^{-4}$     &  0.001$\pm$0.002          &  \nodata           &  \nodata           &  0.007$\pm$0.004          &  0.001$\pm$0.004          &  0.004$\pm$0.005          &  3.5$\pm$3.6$\times$10$^{-4}$     &  0.8$\pm$1.5$\times$10$^{-3}$    \\
{[\ion{Cl}{3}]\W5517}       &  48.2$\pm$8.9$\times$10$^{-4}$     &  0.014$\pm$0.004          &  36.7$\pm$4.8$\times$10$^{-4}$     &  4.2$\pm$1.4$\times$10$^{-3}$     &  0.006$\pm$0.007          &  \nodata           &  0.001$\pm$0.004          &  29.7$\pm$3.9$\times$10$^{-4}$     &  0.004$\pm$0.003         \\
{[\ion{Cl}{3}]\W5537}       &  1.1$\pm$1.9$\times$10$^{-3}$     &  0.003$\pm$0.005          &  29.5$\pm$4.8$\times$10$^{-4}$     &  0.0$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  0.001$\pm$0.004          &  1.2$\pm$2.0$\times$10$^{-3}$     &  21.9$\pm$3.8$\times$10$^{-4}$     &  0.002$\pm$0.002         \\
{[N~\ii]~\W5755}    &  2.8$\pm$1.5$\times$10$^{-3}$     &  0.004$\pm$0.003          &  47.7$\pm$6.5$\times$10$^{-4}$     &  4.9$\pm$1.4$\times$10$^{-3}$     &  0.005$\pm$0.005          &  \nodata           &  0.009$\pm$0.003          &  50.3$\pm$9.9$\times$10$^{-4}$     &  0.007$\pm$0.002         \\
{He~I~\W5876}       &  0.100$\pm$0.006          &  0.101$\pm$0.006          &  0.116$\pm$0.006          &  0.085$\pm$0.006          &  0.100$\pm$0.010          &  0.114$\pm$0.009          &  0.104$\pm$0.007          &  0.107$\pm$0.004          &  0.115$\pm$0.007         \\
{[O~\i]~\W6300}     &  8.6$\pm$1.7$\times$10$^{-3}$     &  0.020$\pm$0.004          &  14.2$\pm$1.1$\times$10$^{-3}$     &  0.014$\pm$0.002          &  0.051$\pm$0.008          &  0.019$\pm$0.004          &  \nodata           &  129.4$\pm$7.9$\times$10$^{-4}$     &  0.062$\pm$0.004         \\
{[S~\iii]~\W6312}   &  10.4$\pm$1.6$\times$10$^{-3}$     &  0.009$\pm$0.002          &  9.7$\pm$1.0$\times$10$^{-3}$     &  0.007$\pm$0.002          &  \nodata           &  0.009$\pm$0.003          &  0.009$\pm$0.003          &  92.8$\pm$6.8$\times$10$^{-4}$     &  0.013$\pm$0.002         \\
{[O~\i]~\W6363}     &  14.9$\pm$6.6$\times$10$^{-4}$     &  0.4$\pm$1.9$\times$10$^{-3}$     &  40.2$\pm$3.6$\times$10$^{-4}$     &  2.1$\pm$1.1$\times$10$^{-3}$     &  0.016$\pm$0.003          &  0.006$\pm$0.003          &  \nodata           &  41.0$\pm$7.2$\times$10$^{-4}$     &  13.7$\pm$1.8$\times$10$^{-3}$    \\
{[N~\ii]~\W6548}    &  0.218$\pm$0.091          &  0.168$\pm$0.058          &  0.183$\pm$0.087          &  0.196$\pm$0.044          &  0.221$\pm$0.064          &  0.191$\pm$0.052          &  0.191$\pm$0.084          &  0.157$\pm$0.040          &  0.179$\pm$0.040         \\
{H$\alpha$~\W6563}  &  3.054$\pm$0.093          &  2.917$\pm$0.087          &  2.988$\pm$0.092          &  2.931$\pm$0.088          &  2.864$\pm$0.087          &  2.863$\pm$0.086          &  2.842$\pm$0.087          &  2.948$\pm$0.089          &  2.898$\pm$0.087         \\
{[N~\ii]~\W6584}    &  0.573$\pm$0.042          &  0.516$\pm$0.034          &  0.467$\pm$0.035          &  0.545$\pm$0.044          &  0.643$\pm$0.049          &  0.549$\pm$0.041          &  0.558$\pm$0.046          &  0.432$\pm$0.020          &  0.514$\pm$0.041         \\
{He~I~\W6678}       &  27.3$\pm$1.8$\times$10$^{-3}$     &  0.023$\pm$0.003          &  0.035$\pm$0.002          &  0.024$\pm$0.003          &  0.024$\pm$0.003          &  0.030$\pm$0.003          &  0.018$\pm$0.008          &  28.7$\pm$1.0$\times$10$^{-3}$     &  30.8$\pm$1.8$\times$10$^{-3}$    \\
{[S~\ii]~\W6717}    &  0.203$\pm$0.013          &  0.273$\pm$0.018          &  0.195$\pm$0.011          &  0.299$\pm$0.024          &  0.358$\pm$0.027          &  0.412$\pm$0.028          &  0.287$\pm$0.022          &  0.197$\pm$0.009          &  0.444$\pm$0.034         \\
{[S~\ii]~\W6731}    &  0.145$\pm$0.010          &  0.195$\pm$0.015          &  0.140$\pm$0.009          &  0.219$\pm$0.019          &  0.251$\pm$0.021          &  0.277$\pm$0.019          &  0.188$\pm$0.019          &  0.148$\pm$0.007          &  0.314$\pm$0.026         \\
{He~I~\W7065}       &  13.8$\pm$1.0$\times$10$^{-3}$     &  0.017$\pm$0.004          &  178.6$\pm$9.7$\times$10$^{-4}$     &  11.6$\pm$1.1$\times$10$^{-3}$     &  0.018$\pm$0.003          &  0.017$\pm$0.003          &  0.011$\pm$0.003          &  179.7$\pm$8.1$\times$10$^{-4}$     &  15.6$\pm$1.2$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7135}  &  0.067$\pm$0.004          &  0.067$\pm$0.004          &  0.086$\pm$0.005          &  0.051$\pm$0.004          &  0.063$\pm$0.006          &  0.066$\pm$0.004          &  0.066$\pm$0.006          &  0.081$\pm$0.003          &  0.116$\pm$0.007         \\
{[O~\ii]~\W7320}    &  161.2$\pm$9.9$\times$10$^{-4}$     &  0.017$\pm$0.002          &  171.6$\pm$9.4$\times$10$^{-4}$     &  10.5$\pm$1.3$\times$10$^{-3}$     &  0.020$\pm$0.003          &  0.019$\pm$0.003          &  0.012$\pm$0.003          &  187.0$\pm$7.5$\times$10$^{-4}$     &  23.3$\pm$1.7$\times$10$^{-3}$    \\
{[O~\ii]~\W7330}    &  126.3$\pm$9.1$\times$10$^{-4}$     &  0.014$\pm$0.002          &  136.3$\pm$9.3$\times$10$^{-4}$     &  102.4$\pm$9.4$\times$10$^{-4}$     &  0.013$\pm$0.004          &  0.012$\pm$0.003          &  0.012$\pm$0.003          &  152.2$\pm$6.7$\times$10$^{-4}$     &  20.2$\pm$1.7$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7751}  &  15.9$\pm$1.6$\times$10$^{-3}$     &  16.1$\pm$1.9$\times$10$^{-3}$     &  21.4$\pm$1.4$\times$10$^{-3}$     &  9.5$\pm$1.3$\times$10$^{-3}$     &  0.022$\pm$0.007          &  0.027$\pm$0.006          &  0.017$\pm$0.005          &  180.6$\pm$6.7$\times$10$^{-4}$     &  0.026$\pm$0.003         \\
{P12~\W8750}        &  11.7$\pm$1.2$\times$10$^{-3}$     &  0.017$\pm$0.005          &  98.4$\pm$7.3$\times$10$^{-4}$     &  12.5$\pm$1.5$\times$10$^{-3}$     &  0.014$\pm$0.006          &  0.012$\pm$0.005          &  0.022$\pm$0.005          &  88.4$\pm$3.6$\times$10$^{-4}$     &  0.011$\pm$0.002         \\
{P11~\W8862}        &  14.0$\pm$1.5$\times$10$^{-3}$     &  0.018$\pm$0.005          &  13.5$\pm$1.1$\times$10$^{-3}$     &  13.8$\pm$1.4$\times$10$^{-3}$     &  0.021$\pm$0.006          &  0.019$\pm$0.006          &  0.020$\pm$0.003          &  116.4$\pm$6.6$\times$10$^{-4}$     &  0.012$\pm$0.003         \\
{P10~\W9015}        &  17.9$\pm$1.9$\times$10$^{-3}$     &  0.026$\pm$0.004          &  0.018$\pm$0.003          &  0.026$\pm$0.004          &  0.033$\pm$0.007          &  0.019$\pm$0.006          &  0.005$\pm$0.008          &  169.8$\pm$9.4$\times$10$^{-4}$     &  0.023$\pm$0.003         \\
{[S~\iii]~\W9069}   &  0.249$\pm$0.014          &  0.225$\pm$0.013          &  0.242$\pm$0.012          &  0.233$\pm$0.016          &  0.210$\pm$0.014          &  0.193$\pm$0.013          &  0.221$\pm$0.017          &  0.236$\pm$0.008          &  0.274$\pm$0.016         \\
{P9~\W9229}         &  21.7$\pm$1.4$\times$10$^{-3}$     &  0.027$\pm$0.004          &  22.6$\pm$1.1$\times$10$^{-3}$     &  0.024$\pm$0.003          &  0.026$\pm$0.005          &  0.028$\pm$0.004          &  0.018$\pm$0.005          &  180.4$\pm$7.3$\times$10$^{-4}$     &  0.026$\pm$0.003         \\
{[S~\iii]~\W9532}   &  0.621$\pm$0.034          &  0.737$\pm$0.039          &  0.609$\pm$0.028          &  0.632$\pm$0.043          &  0.618$\pm$0.035          &  0.660$\pm$0.042          &  0.523$\pm$0.042          &  0.628$\pm$0.024          &  0.826$\pm$0.048         \\
{P8~\W9546}         &  0.038$\pm$0.012          &  0.023$\pm$0.019          &  0.037$\pm$0.009          &  0.042$\pm$0.013          &  0.046$\pm$0.021          &  0.036$\pm$0.008          &  0.017$\pm$0.007          &  0.032$\pm$0.009          &  0.039$\pm$0.014         \\
\hline
{$c(H\beta)$}          &  0.45$\pm$0.03          &  0.28$\pm$0.03          &  0.49$\pm$0.03          &  0.27$\pm$0.03          &  0.33$\pm$0.03          &  0.23$\pm$0.03          &  0.43$\pm$0.03          &  0.76$\pm$0.03          &  0.23$\pm$0.03         \\
{$a_H$}          &  0.0$^{+1.3}_{-0.0}$          &  2.6$^{+0.2}_{-0.2}$          &  0.0$^{+0.9}_{-0.0}$          &  1.2$^{+0.5}_{-0.5}$          &  1.2$^{+0.1}_{-0.1}$          &  1.4$^{+0.6}_{-0.6}$          &  2.0$^{+2.1}_{-2.0}$          &  0.0$^{+0.2}_{-0.0}$          &  1.1$^{+0.9}_{-0.9}$         \\
{F$_{H\beta}$}      &  112.23$\pm$2.30          &  47.29$\pm$0.97          &  235.87$\pm$4.85          &  61.46$\pm$1.26          &  14.96$\pm$0.31          &  43.11$\pm$0.90          &  32.87$\pm$0.68          &  181.46$\pm$3.69          &  57.35$\pm$1.19         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33$-$77$-$449          & M33$-$168$-$448          & M33+175+446          & M33$-$211$-$438          & M33$-$224$-$437          & M33+253$-$141          & M33+19+466          & M33+263+423          & M33+209+473         \\
\hline
{[O~\ii]~\W3727}    &  3.475$\pm$0.203          &  3.195$\pm$0.231          &  4.120$\pm$0.224          &  2.812$\pm$0.162          &  3.063$\pm$0.169          &  2.040$\pm$0.133          &  2.147$\pm$0.057          &  2.902$\pm$0.281          &  2.673$\pm$0.175         \\
{H13~\W3734}        &  0.032$\pm$0.020          &  0.021$\pm$0.002          &  0.026$\pm$0.003          &  0.026$\pm$0.002          &  0.026$\pm$0.002          &  0.009$\pm$0.011          &  0.029$\pm$0.002          &  \nodata           &  30.4$\pm$2.0$\times$10$^{-3}$    \\
{H12~\W3750}        &  0.094$\pm$0.027          &  0.033$\pm$0.008          &  0.029$\pm$0.005          &  0.037$\pm$0.003          &  0.036$\pm$0.003          &  0.033$\pm$0.030          &  0.035$\pm$0.004          &  \nodata           &  0.041$\pm$0.002         \\
{H11~\W3770}        &  0.097$\pm$0.047          &  0.036$\pm$0.006          &  0.039$\pm$0.005          &  0.044$\pm$0.003          &  0.047$\pm$0.004          &  0.042$\pm$0.023          &  0.050$\pm$0.003          &  \nodata           &  0.048$\pm$0.003         \\
{H10~\W3797}        &  0.070$\pm$0.043          &  0.046$\pm$0.005          &  0.057$\pm$0.006          &  0.058$\pm$0.005          &  0.057$\pm$0.005          &  0.020$\pm$0.024          &  0.064$\pm$0.004          &  \nodata           &  0.066$\pm$0.004         \\
{He~I~\W3819}       &  0.014$\pm$0.040          &  0.008$\pm$0.005          &  0.015$\pm$0.004          &  0.010$\pm$0.002          &  0.007$\pm$0.003          &  \nodata           &  0.011$\pm$0.003          &  \nodata           &  9.8$\pm$1.5$\times$10$^{-3}$    \\
{H9~\W3835}         &  0.140$\pm$0.048          &  0.069$\pm$0.007          &  0.079$\pm$0.007          &  0.083$\pm$0.005          &  0.086$\pm$0.005          &  0.048$\pm$0.028          &  0.080$\pm$0.003          &  0.075$\pm$0.223          &  0.087$\pm$0.005         \\
{[Ne~\iii]~\W3868}  &  \nodata           &  0.019$\pm$0.008          &  0.025$\pm$0.005          &  0.123$\pm$0.007          &  0.024$\pm$0.002          &  \nodata           &  0.062$\pm$0.003          &  0.194$\pm$0.152          &  0.086$\pm$0.004         \\
{He~I~\W3888}       &  0.143$\pm$0.027          &  0.068$\pm$0.012          &  0.084$\pm$0.012          &  0.075$\pm$0.010          &  0.084$\pm$0.009          &  0.043$\pm$0.023          &  0.083$\pm$0.005          &  0.237$\pm$0.123          &  0.084$\pm$0.010         \\
{H8~\W3889}         &  0.134$\pm$0.083          &  0.090$\pm$0.009          &  0.112$\pm$0.012          &  0.113$\pm$0.009          &  0.109$\pm$0.010          &  0.039$\pm$0.047          &  0.125$\pm$0.009          &  \nodata           &  0.128$\pm$0.008         \\
{He~I~\W3964}       &  0.034$\pm$0.013          &  \nodata           &  0.006$\pm$0.009          &  \nodata           &  0.005$\pm$0.007          &  \nodata           &  0.013$\pm$0.005          &  \nodata           &  0.002$\pm$0.010         \\
{[Ne~\iii]~\W3967}  &  0.094$\pm$0.017          &  \nodata           &  \nodata           &  0.032$\pm$0.011          &  0.010$\pm$0.008          &  \nodata           &  \nodata           &  \nodata           &  0.018$\pm$0.010         \\
{H7~\W3970}         &  0.198$\pm$0.122          &  0.134$\pm$0.014          &  0.166$\pm$0.017          &  0.168$\pm$0.013          &  0.160$\pm$0.014          &  0.059$\pm$0.071          &  0.186$\pm$0.013          &  \nodata           &  0.190$\pm$0.012         \\
{He~I~\W4026}       &  \nodata           &  0.010$\pm$0.004          &  0.021$\pm$0.003          &  16.3$\pm$1.3$\times$10$^{-3}$     &  14.5$\pm$1.7$\times$10$^{-3}$     &  0.010$\pm$0.028          &  16.5$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  19.3$\pm$1.5$\times$10$^{-3}$    \\
{[S~\ii]~\W4068}    &  \nodata           &  0.016$\pm$0.002          &  0.018$\pm$0.004          &  19.1$\pm$1.9$\times$10$^{-3}$     &  17.5$\pm$1.9$\times$10$^{-3}$     &  0.018$\pm$0.026          &  11.4$\pm$1.4$\times$10$^{-3}$     &  0.026$\pm$0.110          &  113.1$\pm$5.6$\times$10$^{-4}$    \\
{[S~\ii]~\W4076}    &  \nodata           &  0.005$\pm$0.002          &  0.007$\pm$0.003          &  7.8$\pm$1.4$\times$10$^{-3}$     &  9.8$\pm$1.8$\times$10$^{-3}$     &  0.015$\pm$0.022          &  3.6$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  37.5$\pm$4.6$\times$10$^{-4}$    \\
{H$\delta$~\W4101}  &  0.257$\pm$0.013          &  0.257$\pm$0.011          &  0.266$\pm$0.012          &  0.263$\pm$0.011          &  0.269$\pm$0.012          &  0.277$\pm$0.054          &  0.258$\pm$0.011          &  \nodata           &  0.265$\pm$0.011         \\
{He~I~\W4120}       &  \nodata           &  0.004$\pm$0.003          &  0.003$\pm$0.003          &  1.4$\pm$1.3$\times$10$^{-3}$     &  1.5$\pm$1.7$\times$10$^{-3}$     &  \nodata           &  1.8$\pm$1.8$\times$10$^{-3}$     &  \nodata           &  17.1$\pm$3.8$\times$10$^{-4}$    \\
{He~I~\W4143}       &  \nodata           &  5.0$\pm$1.8$\times$10$^{-3}$     &  0.002$\pm$0.003          &  2.6$\pm$1.2$\times$10$^{-3}$     &  33.3$\pm$9.4$\times$10$^{-4}$     &  \nodata           &  3.6$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  23.4$\pm$4.3$\times$10$^{-4}$    \\
{C~II~\W4267}       &  \nodata           &  \nodata           &  0.005$\pm$0.003          &  1.6$\pm$1.1$\times$10$^{-3}$     &  0.5$\pm$1.2$\times$10$^{-3}$     &  \nodata           &  0.001$\pm$0.002          &  \nodata           &  19.7$\pm$4.2$\times$10$^{-4}$    \\
{[\ion{Fe}{2}]\W4288}       &  \nodata           &  0.000$\pm$0.003          &  \nodata           &  0.7$\pm$1.1$\times$10$^{-3}$     &  1.3$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
{H$\gamma$~\W4340}  &  0.465$\pm$0.015          &  0.466$\pm$0.016          &  0.479$\pm$0.017          &  0.471$\pm$0.016          &  0.481$\pm$0.016          &  0.420$\pm$0.050          &  0.460$\pm$0.015          &  \nodata           &  0.479$\pm$0.016         \\
{[O~\iii]~\W4363}   &  \nodata           &  0.005$\pm$0.002          &  0.001$\pm$0.003          &  92.5$\pm$10.0$\times$10$^{-4}$     &  2.1$\pm$1.6$\times$10$^{-3}$     &  \nodata           &  0.1$\pm$1.3$\times$10$^{-3}$     &  \nodata           &  51.4$\pm$4.7$\times$10$^{-4}$    \\
{He~I~\W4387}       &  \nodata           &  0.001$\pm$0.002          &  0.004$\pm$0.002          &  53.9$\pm$9.7$\times$10$^{-4}$     &  3.2$\pm$1.1$\times$10$^{-3}$     &  \nodata           &  5.5$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  49.6$\pm$4.3$\times$10$^{-4}$    \\
{He~I~\W4471}       &  \nodata           &  0.016$\pm$0.002          &  0.044$\pm$0.004          &  0.033$\pm$0.002          &  0.029$\pm$0.002          &  0.031$\pm$0.019          &  0.042$\pm$0.003          &  \nodata           &  0.041$\pm$0.003         \\
{[Fe~\iii]~\W4658}  &  0.002$\pm$0.010          &  1.4$\pm$1.7$\times$10$^{-3}$     &  0.002$\pm$0.003          &  0.9$\pm$1.0$\times$10$^{-3}$     &  36.7$\pm$8.6$\times$10$^{-4}$     &  0.031$\pm$0.032          &  0.7$\pm$1.2$\times$10$^{-3}$     &  0.026$\pm$0.177          &  26.3$\pm$6.5$\times$10$^{-4}$    \\
{He~II~\W4686}      &  0.005$\pm$0.005          &  0.001$\pm$0.003          &  0.001$\pm$0.003          &  23.5$\pm$1.5$\times$10$^{-3}$     &  \nodata           &  \nodata           &  \nodata           &  0.094$\pm$0.056          &  \nodata          \\
{[\ion{Ar}{4}]\W4740}       &  0.002$\pm$0.005          &  \nodata           &  0.003$\pm$0.002          &  2.9$\pm$1.3$\times$10$^{-3}$     &  0.6$\pm$1.3$\times$10$^{-3}$     &  \nodata           &  0.1$\pm$1.0$\times$10$^{-3}$     &  0.005$\pm$0.012          &  \nodata          \\
{H$\beta$~\W4861}   &  1.000$\pm$0.029          &  1.000$\pm$0.030          &  1.000$\pm$0.032          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.047          &  1.000$\pm$0.031          &  1.000$\pm$0.040          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  \nodata           &  10.6$\pm$2.0$\times$10$^{-3}$     &  0.015$\pm$0.003          &  9.0$\pm$1.0$\times$10$^{-3}$     &  82.8$\pm$8.5$\times$10$^{-4}$     &  \nodata           &  13.0$\pm$1.5$\times$10$^{-3}$     &  \nodata           &  101.2$\pm$7.5$\times$10$^{-4}$    \\
{[O~\iii]~\W4959}   &  0.135$\pm$0.008          &  0.083$\pm$0.004          &  0.216$\pm$0.013          &  0.545$\pm$0.031          &  0.222$\pm$0.010          &  0.023$\pm$0.015          &  0.468$\pm$0.017          &  0.283$\pm$0.025          &  0.573$\pm$0.036         \\
{[O~\iii]~\W5007}   &  0.378$\pm$0.024          &  0.240$\pm$0.013          &  0.645$\pm$0.037          &  1.625$\pm$0.090          &  0.663$\pm$0.030          &  0.074$\pm$0.016          &  1.395$\pm$0.053          &  0.559$\pm$0.075          &  1.695$\pm$0.110         \\
{He~I~\W5015}       &  \nodata           &  0.015$\pm$0.006          &  0.021$\pm$0.024          &  0.020$\pm$0.038          &  0.019$\pm$0.018          &  0.043$\pm$0.017          &  0.026$\pm$0.021          &  \nodata           &  0.026$\pm$0.040         \\
{[\ion{Ar}{3}]\W5192}       &  0.003$\pm$0.006          &  \nodata           &  \nodata           &  1.4$\pm$9.7$\times$10$^{-4}$     &  6.4$\pm$9.7$\times$10$^{-4}$     &  0.001$\pm$0.022          &  1.1$\pm$9.2$\times$10$^{-4}$     &  \nodata           &  2.9$\pm$2.0$\times$10$^{-4}$    \\
{[\ion{Cl}{3}]\W5517}       &  \nodata           &  1.5$\pm$1.7$\times$10$^{-3}$     &  2.0$\pm$1.8$\times$10$^{-3}$     &  32.0$\pm$8.0$\times$10$^{-4}$     &  28.8$\pm$5.9$\times$10$^{-4}$     &  \nodata           &  0.006$\pm$0.002          &  \nodata           &  40.5$\pm$2.6$\times$10$^{-4}$    \\
{[\ion{Cl}{3}]\W5537}       &  0.002$\pm$0.004          &  \nodata           &  2.5$\pm$1.3$\times$10$^{-3}$     &  13.7$\pm$6.9$\times$10$^{-4}$     &  8.0$\pm$6.6$\times$10$^{-4}$     &  0.017$\pm$0.021          &  0.007$\pm$0.003          &  0.007$\pm$0.006          &  29.7$\pm$2.4$\times$10$^{-4}$    \\
{[N~\ii]~\W5755}    &  0.008$\pm$0.003          &  0.005$\pm$0.002          &  7.6$\pm$2.0$\times$10$^{-3}$     &  58.4$\pm$8.1$\times$10$^{-4}$     &  5.2$\pm$1.6$\times$10$^{-3}$     &  0.015$\pm$0.016          &  42.0$\pm$6.8$\times$10$^{-4}$     &  0.020$\pm$0.008          &  39.0$\pm$2.6$\times$10$^{-4}$    \\
{He~I~\W5876}       &  0.061$\pm$0.008          &  0.071$\pm$0.005          &  0.115$\pm$0.005          &  0.096$\pm$0.006          &  0.093$\pm$0.005          &  0.069$\pm$0.032          &  0.130$\pm$0.009          &  0.042$\pm$0.038          &  0.118$\pm$0.006         \\
{[O~\i]~\W6300}     &  0.017$\pm$0.002          &  0.018$\pm$0.003          &  0.026$\pm$0.002          &  19.2$\pm$1.3$\times$10$^{-3}$     &  18.7$\pm$1.5$\times$10$^{-3}$     &  0.025$\pm$0.015          &  12.0$\pm$1.5$\times$10$^{-3}$     &  0.023$\pm$0.018          &  96.1$\pm$7.3$\times$10$^{-4}$    \\
{[S~\iii]~\W6312}   &  0.008$\pm$0.002          &  7.0$\pm$1.5$\times$10$^{-3}$     &  0.011$\pm$0.002          &  10.4$\pm$1.2$\times$10$^{-3}$     &  8.1$\pm$1.3$\times$10$^{-3}$     &  0.021$\pm$0.012          &  8.5$\pm$1.0$\times$10$^{-3}$     &  \nodata           &  115.3$\pm$5.1$\times$10$^{-4}$    \\
{[O~\i]~\W6363}     &  0.005$\pm$0.003          &  29.6$\pm$9.7$\times$10$^{-4}$     &  0.009$\pm$0.002          &  42.5$\pm$6.7$\times$10$^{-4}$     &  60.8$\pm$8.4$\times$10$^{-4}$     &  0.016$\pm$0.017          &  49.4$\pm$9.3$\times$10$^{-4}$     &  0.005$\pm$0.007          &  30.1$\pm$2.1$\times$10$^{-4}$    \\
{[N~\ii]~\W6548}    &  0.207$\pm$0.062          &  0.214$\pm$0.035          &  0.258$\pm$0.048          &  0.216$\pm$0.049          &  0.217$\pm$0.031          &  0.197$\pm$0.046          &  0.147$\pm$0.049          &  0.195$\pm$0.077          &  0.144$\pm$0.086         \\
{H$\alpha$~\W6563}  &  2.906$\pm$0.084          &  2.902$\pm$0.087          &  3.033$\pm$0.094          &  2.991$\pm$0.091          &  3.095$\pm$0.094          &  2.838$\pm$0.111          &  2.898$\pm$0.087          &  3.471$\pm$0.121          &  3.025$\pm$0.092         \\
{[N~\ii]~\W6584}    &  0.558$\pm$0.036          &  0.601$\pm$0.049          &  0.771$\pm$0.035          &  0.622$\pm$0.047          &  0.637$\pm$0.045          &  0.575$\pm$0.036          &  0.412$\pm$0.033          &  0.565$\pm$0.029          &  0.419$\pm$0.028         \\
{He~I~\W6678}       &  0.004$\pm$0.003          &  18.3$\pm$1.7$\times$10$^{-3}$     &  0.035$\pm$0.003          &  0.028$\pm$0.002          &  28.6$\pm$1.6$\times$10$^{-3}$     &  \nodata           &  0.036$\pm$0.003          &  \nodata           &  0.035$\pm$0.002         \\
{[S~\ii]~\W6717}    &  0.342$\pm$0.023          &  0.366$\pm$0.030          &  0.353$\pm$0.016          &  0.320$\pm$0.024          &  0.294$\pm$0.023          &  0.437$\pm$0.026          &  0.183$\pm$0.015          &  0.498$\pm$0.029          &  0.163$\pm$0.011         \\
{[S~\ii]~\W6731}    &  0.237$\pm$0.018          &  0.257$\pm$0.024          &  0.245$\pm$0.013          &  0.229$\pm$0.018          &  0.215$\pm$0.018          &  0.285$\pm$0.024          &  0.132$\pm$0.011          &  0.334$\pm$0.023          &  0.123$\pm$0.009         \\
{He~I~\W7065}       &  2.2$\pm$1.2$\times$10$^{-3}$     &  9.4$\pm$1.1$\times$10$^{-3}$     &  19.9$\pm$1.8$\times$10$^{-3}$     &  15.0$\pm$1.1$\times$10$^{-3}$     &  150.9$\pm$9.0$\times$10$^{-4}$     &  0.003$\pm$0.012          &  18.7$\pm$1.2$\times$10$^{-3}$     &  0.016$\pm$0.015          &  21.4$\pm$1.3$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7135}  &  0.050$\pm$0.004          &  0.041$\pm$0.003          &  0.090$\pm$0.004          &  0.068$\pm$0.005          &  0.068$\pm$0.003          &  0.013$\pm$0.014          &  0.089$\pm$0.006          &  0.051$\pm$0.012          &  0.096$\pm$0.007         \\
{[O~\ii]~\W7320}    &  17.2$\pm$1.6$\times$10$^{-3}$     &  14.9$\pm$1.8$\times$10$^{-3}$     &  0.024$\pm$0.003          &  18.1$\pm$1.4$\times$10$^{-3}$     &  17.9$\pm$1.5$\times$10$^{-3}$     &  0.018$\pm$0.009          &  13.9$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  18.8$\pm$1.6$\times$10$^{-3}$    \\
{[O~\ii]~\W7330}    &  17.0$\pm$1.6$\times$10$^{-3}$     &  13.4$\pm$1.6$\times$10$^{-3}$     &  0.024$\pm$0.003          &  15.0$\pm$1.4$\times$10$^{-3}$     &  15.4$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  125.5$\pm$9.8$\times$10$^{-4}$     &  0.028$\pm$0.008          &  15.8$\pm$1.3$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7751}  &  0.009$\pm$0.003          &  105.7$\pm$8.8$\times$10$^{-4}$     &  0.025$\pm$0.004          &  15.5$\pm$1.2$\times$10$^{-3}$     &  16.8$\pm$1.0$\times$10$^{-3}$     &  0.032$\pm$0.009          &  20.7$\pm$1.1$\times$10$^{-3}$     &  0.012$\pm$0.012          &  23.6$\pm$1.2$\times$10$^{-3}$    \\
{P12~\W8750}        &  6.6$\pm$1.6$\times$10$^{-3}$     &  8.4$\pm$1.1$\times$10$^{-3}$     &  0.020$\pm$0.005          &  11.0$\pm$1.1$\times$10$^{-3}$     &  11.5$\pm$1.1$\times$10$^{-3}$     &  0.014$\pm$0.030          &  0.017$\pm$0.003          &  \nodata           &  106.9$\pm$5.1$\times$10$^{-4}$    \\
{P11~\W8862}        &  8.3$\pm$1.8$\times$10$^{-3}$     &  11.8$\pm$1.1$\times$10$^{-3}$     &  0.027$\pm$0.006          &  15.1$\pm$2.0$\times$10$^{-3}$     &  14.5$\pm$1.1$\times$10$^{-3}$     &  0.030$\pm$0.046          &  0.019$\pm$0.004          &  \nodata           &  140.9$\pm$5.9$\times$10$^{-4}$    \\
{P10~\W9015}        &  0.022$\pm$0.004          &  21.2$\pm$1.9$\times$10$^{-3}$     &  0.016$\pm$0.004          &  18.8$\pm$1.7$\times$10$^{-3}$     &  21.1$\pm$1.3$\times$10$^{-3}$     &  0.086$\pm$0.035          &  0.010$\pm$0.004          &  0.038$\pm$0.010          &  156.0$\pm$9.9$\times$10$^{-4}$    \\
{[S~\iii]~\W9069}   &  0.217$\pm$0.012          &  0.161$\pm$0.011          &  0.315$\pm$0.012          &  0.270$\pm$0.020          &  0.265$\pm$0.013          &  0.132$\pm$0.023          &  0.216$\pm$0.014          &  0.192$\pm$0.014          &  0.306$\pm$0.013         \\
{P9~\W9229}         &  0.026$\pm$0.002          &  21.3$\pm$2.0$\times$10$^{-3}$     &  0.030$\pm$0.003          &  20.7$\pm$1.6$\times$10$^{-3}$     &  23.7$\pm$1.4$\times$10$^{-3}$     &  0.054$\pm$0.022          &  0.024$\pm$0.002          &  0.012$\pm$0.008          &  28.8$\pm$1.2$\times$10$^{-3}$    \\
{[S~\iii]~\W9532}   &  0.525$\pm$0.028          &  0.396$\pm$0.029          &  0.593$\pm$0.021          &  0.756$\pm$0.054          &  0.750$\pm$0.036          &  0.288$\pm$0.034          &  0.461$\pm$0.028          &  0.245$\pm$0.019          &  0.394$\pm$0.017         \\
{P8~\W9546}         &  0.032$\pm$0.013          &  0.043$\pm$0.012          &  0.038$\pm$0.009          &  0.039$\pm$0.018          &  0.039$\pm$0.008          &  0.063$\pm$0.055          &  0.029$\pm$0.005          &  0.025$\pm$0.023          &  0.046$\pm$0.006         \\
\hline
{$c(H\beta)$}          &  0.60$\pm$0.01          &  0.29$\pm$0.03          &  0.40$\pm$0.03          &  0.34$\pm$0.03          &  0.64$\pm$0.03          &  0.20$\pm$0.02          &  0.35$\pm$0.03          &  0.26$\pm$0.01          &  0.44$\pm$0.03         \\
{$a_H$}          &  1.4$^{+0.0}_{-0.0}$          &  1.4$^{+0.2}_{-0.2}$          &  0.0$^{+2.3}_{-0.0}$          &  0.0$^{+1.8}_{-0.0}$          &  0.0$^{+1.1}_{-0.0}$          &  2.5$^{+0.1}_{-0.1}$          &  2.5$^{+0.7}_{-0.7}$          &  0.5$^{+0.0}_{-0.0}$          &  0.0$^{+0.8}_{-0.0}$         \\
{F$_{H\beta}$}      &  31.33$\pm$0.64          &  47.05$\pm$0.97          &  61.62$\pm$1.31          &  124.63$\pm$2.55          &  73.54$\pm$1.52          &  8.50$\pm$0.28          &  92.23$\pm$1.89          &  6.34$\pm$0.18          &  509.59$\pm$10.45         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33+285+399          & M33+221+476          & M33$-$263$-$461          & M33$-$267$-$462          & M33$-$128+386          & M33$-$143+371          & M33+285+456          & M33+267$-$191          & M33+121$-$405         \\
\hline
{[O~\ii]~\W3727}    &  1.249$\pm$0.068          &  3.141$\pm$0.259          &  3.197$\pm$0.096          &  2.822$\pm$0.077          &  2.281$\pm$0.088          &  1.184$\pm$0.175          &  2.300$\pm$0.197          &  3.523$\pm$0.232          &  2.170$\pm$0.051         \\
{H13~\W3734}        &  0.031$\pm$0.012          &  0.028$\pm$0.006          &  0.006$\pm$0.005          &  0.028$\pm$0.004          &  0.035$\pm$0.003          &  0.127$\pm$0.086          &  0.027$\pm$0.008          &  0.032$\pm$0.003          &  23.9$\pm$1.5$\times$10$^{-3}$    \\
{H12~\W3750}        &  0.032$\pm$0.023          &  0.034$\pm$0.014          &  0.014$\pm$0.006          &  0.051$\pm$0.005          &  0.042$\pm$0.006          &  0.398$\pm$0.056          &  0.018$\pm$0.018          &  0.052$\pm$0.011          &  0.036$\pm$0.002         \\
{H11~\W3770}        &  0.053$\pm$0.016          &  0.029$\pm$0.007          &  0.011$\pm$0.007          &  0.059$\pm$0.004          &  0.046$\pm$0.004          &  0.501$\pm$0.044          &  0.055$\pm$0.011          &  0.052$\pm$0.007          &  0.044$\pm$0.003         \\
{H10~\W3797}        &  0.067$\pm$0.026          &  0.062$\pm$0.013          &  0.014$\pm$0.010          &  0.062$\pm$0.008          &  0.074$\pm$0.007          &  0.277$\pm$0.189          &  0.059$\pm$0.017          &  0.068$\pm$0.007          &  0.052$\pm$0.003         \\
{He~I~\W3819}       &  \nodata           &  0.003$\pm$0.005          &  0.010$\pm$0.009          &  0.004$\pm$0.003          &  0.013$\pm$0.004          &  0.155$\pm$0.062          &  0.015$\pm$0.007          &  0.015$\pm$0.006          &  10.3$\pm$1.2$\times$10$^{-3}$    \\
{H9~\W3835}         &  0.108$\pm$0.025          &  0.068$\pm$0.011          &  0.046$\pm$0.008          &  0.102$\pm$0.004          &  0.088$\pm$0.007          &  0.589$\pm$0.047          &  0.090$\pm$0.006          &  0.106$\pm$0.007          &  0.082$\pm$0.003         \\
{[Ne~\iii]~\W3868}  &  0.006$\pm$0.017          &  0.055$\pm$0.008          &  0.058$\pm$0.010          &  3.8$\pm$1.9$\times$10$^{-3}$     &  0.157$\pm$0.008          &  0.065$\pm$0.031          &  0.238$\pm$0.017          &  0.034$\pm$0.003          &  0.094$\pm$0.004         \\
{He~I~\W3888}       &  0.052$\pm$0.020          &  0.067$\pm$0.021          &  0.147$\pm$0.009          &  0.068$\pm$0.004          &  0.097$\pm$0.006          &  0.068$\pm$0.099          &  0.100$\pm$0.013          &  0.098$\pm$0.013          &  0.110$\pm$0.005         \\
{H8~\W3889}         &  0.131$\pm$0.050          &  0.122$\pm$0.026          &  0.027$\pm$0.019          &  0.119$\pm$0.015          &  0.140$\pm$0.013          &  0.538$\pm$0.367          &  0.116$\pm$0.032          &  0.131$\pm$0.012          &  0.101$\pm$0.006         \\
{He~I~\W3964}       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.012$\pm$0.005          &  \nodata           &  \nodata           &  0.007$\pm$0.013          &  \nodata          \\
{[Ne~\iii]~\W3967}  &  \nodata           &  \nodata           &  0.068$\pm$0.011          &  0.008$\pm$0.006          &  0.041$\pm$0.005          &  \nodata           &  0.052$\pm$0.013          &  \nodata           &  0.029$\pm$0.003         \\
{H7~\W3970}         &  0.196$\pm$0.075          &  0.184$\pm$0.039          &  0.039$\pm$0.028          &  0.176$\pm$0.022          &  0.201$\pm$0.018          &  0.801$\pm$0.546          &  0.173$\pm$0.048          &  0.192$\pm$0.018          &  0.151$\pm$0.010         \\
{He~I~\W4026}       &  \nodata           &  0.033$\pm$0.014          &  0.003$\pm$0.004          &  5.5$\pm$2.0$\times$10$^{-3}$     &  0.017$\pm$0.003          &  0.123$\pm$0.059          &  0.017$\pm$0.007          &  0.023$\pm$0.004          &  23.2$\pm$1.6$\times$10$^{-3}$    \\
{[S~\ii]~\W4068}    &  0.010$\pm$0.009          &  0.020$\pm$0.008          &  0.009$\pm$0.004          &  13.1$\pm$1.1$\times$10$^{-3}$     &  0.009$\pm$0.003          &  \nodata           &  0.030$\pm$0.012          &  0.018$\pm$0.002          &  9.7$\pm$1.3$\times$10$^{-3}$    \\
{[S~\ii]~\W4076}    &  0.019$\pm$0.011          &  0.020$\pm$0.007          &  0.004$\pm$0.003          &  4.3$\pm$1.0$\times$10$^{-3}$     &  0.005$\pm$0.003          &  \nodata           &  0.020$\pm$0.010          &  0.002$\pm$0.002          &  4.1$\pm$1.3$\times$10$^{-3}$    \\
{H$\delta$~\W4101}  &  0.257$\pm$0.013          &  0.270$\pm$0.014          &  0.254$\pm$0.010          &  0.254$\pm$0.009          &  0.283$\pm$0.012          &  0.260$\pm$0.012          &  0.262$\pm$0.013          &  0.290$\pm$0.013          &  0.255$\pm$0.011         \\
{He~I~\W4120}       &  \nodata           &  0.003$\pm$0.004          &  \nodata           &  0.006$\pm$0.003          &  5.0$\pm$1.7$\times$10$^{-3}$     &  0.067$\pm$0.030          &  \nodata           &  \nodata           &  1.3$\pm$1.6$\times$10$^{-3}$    \\
{He~I~\W4143}       &  \nodata           &  \nodata           &  \nodata           &  29.6$\pm$9.7$\times$10$^{-4}$     &  0.001$\pm$0.003          &  0.047$\pm$0.023          &  \nodata           &  \nodata           &  3.6$\pm$1.6$\times$10$^{-3}$    \\
{C~II~\W4267}       &  \nodata           &  \nodata           &  \nodata           &  0.3$\pm$1.8$\times$10$^{-3}$     &  0.004$\pm$0.003          &  \nodata           &  \nodata           &  0.003$\pm$0.002          &  0.8$\pm$1.4$\times$10$^{-3}$    \\
{[\ion{Fe}{2}]\W4288}       &  \nodata           &  0.003$\pm$0.008          &  \nodata           &  \nodata           &  0.004$\pm$0.002          &  \nodata           &  0.002$\pm$0.008          &  0.002$\pm$0.003          &  \nodata          \\
{H$\gamma$~\W4340}  &  0.491$\pm$0.017          &  0.434$\pm$0.017          &  0.483$\pm$0.016          &  0.480$\pm$0.015          &  0.501$\pm$0.016          &  0.461$\pm$0.017          &  0.455$\pm$0.016          &  0.509$\pm$0.017          &  0.474$\pm$0.016         \\
{[O~\iii]~\W4363}   &  \nodata           &  \nodata           &  1.7$\pm$1.8$\times$10$^{-3}$     &  0.2$\pm$1.2$\times$10$^{-3}$     &  7.9$\pm$1.7$\times$10$^{-3}$     &  \nodata           &  0.002$\pm$0.010          &  0.002$\pm$0.002          &  7.5$\pm$1.4$\times$10$^{-3}$    \\
{He~I~\W4387}       &  \nodata           &  \nodata           &  \nodata           &  20.7$\pm$5.5$\times$10$^{-4}$     &  0.005$\pm$0.002          &  0.032$\pm$0.027          &  0.003$\pm$0.007          &  0.005$\pm$0.002          &  4.6$\pm$1.1$\times$10$^{-3}$    \\
{He~I~\W4471}       &  \nodata           &  0.036$\pm$0.006          &  0.023$\pm$0.003          &  0.013$\pm$0.003          &  0.043$\pm$0.002          &  0.087$\pm$0.055          &  0.034$\pm$0.005          &  0.041$\pm$0.003          &  0.043$\pm$0.002         \\
{[Fe~\iii]~\W4658}  &  0.005$\pm$0.020          &  0.002$\pm$0.006          &  0.002$\pm$0.006          &  28.8$\pm$5.9$\times$10$^{-4}$     &  2.2$\pm$1.7$\times$10$^{-3}$     &  0.008$\pm$0.016          &  0.005$\pm$0.009          &  0.004$\pm$0.002          &  15.5$\pm$7.7$\times$10$^{-4}$    \\
{He~II~\W4686}      &  \nodata           &  \nodata           &  0.4$\pm$1.1$\times$10$^{-3}$     &  0.006$\pm$0.005          &  \nodata           &  0.051$\pm$0.008          &  0.004$\pm$0.008          &  2.5$\pm$1.9$\times$10$^{-3}$     &  \nodata          \\
{[\ion{Ar}{4}]\W4740}       &  0.003$\pm$0.008          &  0.005$\pm$0.008          &  \nodata           &  9.1$\pm$3.8$\times$10$^{-4}$     &  \nodata           &  \nodata           &  0.002$\pm$0.008          &  \nodata           &  0.2$\pm$1.1$\times$10$^{-3}$    \\
{H$\beta$~\W4861}   &  1.000$\pm$0.032          &  1.000$\pm$0.033          &  1.000$\pm$0.030          &  1.000$\pm$0.030          &  1.000$\pm$0.029          &  1.000$\pm$0.032          &  1.000$\pm$0.032          &  1.000$\pm$0.030          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  \nodata           &  0.012$\pm$0.005          &  3.5$\pm$1.3$\times$10$^{-3}$     &  56.7$\pm$6.9$\times$10$^{-4}$     &  0.010$\pm$0.002          &  0.045$\pm$0.038          &  0.006$\pm$0.005          &  12.4$\pm$1.6$\times$10$^{-3}$     &  12.5$\pm$1.1$\times$10$^{-3}$    \\
{[O~\iii]~\W4959}   &  0.004$\pm$0.004          &  0.283$\pm$0.018          &  0.378$\pm$0.014          &  0.059$\pm$0.002          &  0.788$\pm$0.026          &  0.014$\pm$0.006          &  0.703$\pm$0.051          &  0.301$\pm$0.021          &  0.601$\pm$0.028         \\
{[O~\iii]~\W5007}   &  0.007$\pm$0.007          &  0.871$\pm$0.064          &  1.122$\pm$0.041          &  0.181$\pm$0.007          &  2.355$\pm$0.077          &  0.071$\pm$0.035          &  2.052$\pm$0.160          &  0.898$\pm$0.064          &  1.795$\pm$0.086         \\
{He~I~\W5015}       &  \nodata           &  0.021$\pm$0.031          &  0.018$\pm$0.021          &  0.011$\pm$0.004          &  0.041$\pm$0.028          &  0.049$\pm$0.036          &  0.024$\pm$0.046          &  0.028$\pm$0.041          &  0.015$\pm$0.062         \\
{[\ion{Ar}{3}]\W5192}       &  0.004$\pm$0.006          &  \nodata           &  \nodata           &  \nodata           &  1.4$\pm$1.2$\times$10$^{-3}$     &  \nodata           &  \nodata           &  1.6$\pm$1.2$\times$10$^{-3}$     &  11.0$\pm$9.1$\times$10$^{-4}$    \\
{[\ion{Cl}{3}]\W5517}       &  8.2$\pm$1.8$\times$10$^{-3}$     &  \nodata           &  35.8$\pm$7.1$\times$10$^{-4}$     &  27.6$\pm$6.1$\times$10$^{-4}$     &  4.2$\pm$1.5$\times$10$^{-3}$     &  \nodata           &  0.015$\pm$0.012          &  0.003$\pm$0.002          &  29.6$\pm$7.7$\times$10$^{-4}$    \\
{[\ion{Cl}{3}]\W5537}       &  0.002$\pm$0.005          &  0.007$\pm$0.011          &  27.2$\pm$4.9$\times$10$^{-4}$     &  14.4$\pm$6.0$\times$10$^{-4}$     &  3.7$\pm$1.0$\times$10$^{-3}$     &  \nodata           &  0.004$\pm$0.010          &  1.1$\pm$1.7$\times$10$^{-3}$     &  23.5$\pm$7.7$\times$10$^{-4}$    \\
{[N~\ii]~\W5755}    &  0.001$\pm$0.006          &  \nodata           &  54.3$\pm$4.6$\times$10$^{-4}$     &  37.7$\pm$3.0$\times$10$^{-4}$     &  4.4$\pm$1.1$\times$10$^{-3}$     &  0.007$\pm$0.003          &  0.009$\pm$0.005          &  0.003$\pm$0.003          &  44.5$\pm$8.9$\times$10$^{-4}$    \\
{He~I~\W5876}       &  0.006$\pm$0.003          &  0.106$\pm$0.009          &  0.101$\pm$0.005          &  0.054$\pm$0.004          &  0.136$\pm$0.007          &  0.153$\pm$0.032          &  0.124$\pm$0.010          &  0.114$\pm$0.007          &  0.124$\pm$0.008         \\
{[O~\i]~\W6300}     &  0.013$\pm$0.006          &  0.007$\pm$0.006          &  15.2$\pm$1.5$\times$10$^{-3}$     &  118.1$\pm$9.4$\times$10$^{-4}$     &  15.4$\pm$1.6$\times$10$^{-3}$     &  \nodata           &  0.059$\pm$0.005          &  0.008$\pm$0.003          &  12.2$\pm$1.2$\times$10$^{-3}$    \\
{[S~\iii]~\W6312}   &  0.006$\pm$0.005          &  \nodata           &  9.5$\pm$1.4$\times$10$^{-3}$     &  68.5$\pm$8.8$\times$10$^{-4}$     &  13.8$\pm$1.0$\times$10$^{-3}$     &  0.011$\pm$0.005          &  0.009$\pm$0.005          &  0.011$\pm$0.002          &  9.5$\pm$1.0$\times$10$^{-3}$    \\
{[O~\i]~\W6363}     &  0.004$\pm$0.004          &  0.008$\pm$0.006          &  47.1$\pm$5.0$\times$10$^{-4}$     &  38.7$\pm$3.9$\times$10$^{-4}$     &  50.8$\pm$8.1$\times$10$^{-4}$     &  \nodata           &  0.024$\pm$0.003          &  3.5$\pm$1.1$\times$10$^{-3}$     &  41.4$\pm$7.8$\times$10$^{-4}$    \\
{[N~\ii]~\W6548}    &  0.157$\pm$0.030          &  0.126$\pm$0.110          &  0.169$\pm$0.075          &  0.203$\pm$0.074          &  0.138$\pm$0.047          &  0.199$\pm$0.055          &  0.171$\pm$0.062          &  0.210$\pm$0.059          &  0.116$\pm$0.040         \\
{H$\alpha$~\W6563}  &  2.919$\pm$0.089          &  2.815$\pm$0.087          &  2.951$\pm$0.089          &  2.950$\pm$0.090          &  3.201$\pm$0.095          &  2.849$\pm$0.087          &  2.838$\pm$0.086          &  3.241$\pm$0.098          &  2.931$\pm$0.090         \\
{[N~\ii]~\W6584}    &  0.460$\pm$0.025          &  0.420$\pm$0.044          &  0.480$\pm$0.026          &  0.575$\pm$0.031          &  0.360$\pm$0.025          &  0.393$\pm$0.080          &  0.500$\pm$0.037          &  0.570$\pm$0.038          &  0.333$\pm$0.026         \\
{He~I~\W6678}       &  0.004$\pm$0.005          &  0.032$\pm$0.004          &  24.4$\pm$1.4$\times$10$^{-3}$     &  17.4$\pm$1.1$\times$10$^{-3}$     &  0.041$\pm$0.002          &  0.081$\pm$0.018          &  0.040$\pm$0.005          &  0.032$\pm$0.002          &  0.035$\pm$0.003         \\
{[S~\ii]~\W6717}    &  0.379$\pm$0.016          &  0.294$\pm$0.033          &  0.232$\pm$0.012          &  0.319$\pm$0.017          &  0.161$\pm$0.009          &  0.218$\pm$0.013          &  0.376$\pm$0.027          &  0.279$\pm$0.017          &  0.156$\pm$0.012         \\
{[S~\ii]~\W6731}    &  0.261$\pm$0.015          &  0.192$\pm$0.026          &  0.169$\pm$0.010          &  0.230$\pm$0.014          &  0.121$\pm$0.007          &  0.163$\pm$0.011          &  0.260$\pm$0.023          &  0.201$\pm$0.015          &  0.112$\pm$0.010         \\
{He~I~\W7065}       &  \nodata           &  0.017$\pm$0.003          &  147.9$\pm$8.5$\times$10$^{-4}$     &  82.1$\pm$7.2$\times$10$^{-4}$     &  22.9$\pm$1.0$\times$10$^{-3}$     &  0.072$\pm$0.011          &  0.020$\pm$0.003          &  17.7$\pm$1.6$\times$10$^{-3}$     &  18.3$\pm$1.2$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7135}  &  0.005$\pm$0.005          &  0.085$\pm$0.008          &  0.078$\pm$0.004          &  31.8$\pm$1.5$\times$10$^{-3}$     &  0.121$\pm$0.006          &  0.025$\pm$0.006          &  0.109$\pm$0.008          &  0.083$\pm$0.005          &  0.091$\pm$0.007         \\
{[O~\ii]~\W7320}    &  0.002$\pm$0.004          &  0.027$\pm$0.007          &  16.4$\pm$1.7$\times$10$^{-3}$     &  11.5$\pm$1.1$\times$10$^{-3}$     &  19.4$\pm$1.1$\times$10$^{-3}$     &  \nodata           &  0.026$\pm$0.004          &  21.9$\pm$1.5$\times$10$^{-3}$     &  139.1$\pm$9.5$\times$10$^{-4}$    \\
{[O~\ii]~\W7330}    &  0.005$\pm$0.005          &  0.013$\pm$0.010          &  9.7$\pm$1.8$\times$10$^{-3}$     &  6.8$\pm$1.3$\times$10$^{-3}$     &  16.2$\pm$1.0$\times$10$^{-3}$     &  0.003$\pm$0.007          &  0.015$\pm$0.004          &  18.7$\pm$1.5$\times$10$^{-3}$     &  113.9$\pm$9.8$\times$10$^{-4}$    \\
{[Ar~\iii]~\W7751}  &  0.008$\pm$0.003          &  0.031$\pm$0.018          &  167.5$\pm$8.9$\times$10$^{-4}$     &  68.0$\pm$5.0$\times$10$^{-4}$     &  25.3$\pm$1.0$\times$10$^{-3}$     &  0.016$\pm$0.003          &  0.027$\pm$0.005          &  20.7$\pm$1.5$\times$10$^{-3}$     &  23.5$\pm$1.7$\times$10$^{-3}$    \\
{P12~\W8750}        &  \nodata           &  0.027$\pm$0.007          &  91.8$\pm$6.6$\times$10$^{-4}$     &  106.5$\pm$6.2$\times$10$^{-4}$     &  14.0$\pm$1.4$\times$10$^{-3}$     &  0.031$\pm$0.011          &  0.034$\pm$0.007          &  11.9$\pm$1.5$\times$10$^{-3}$     &  102.6$\pm$7.6$\times$10$^{-4}$    \\
{P11~\W8862}        &  0.014$\pm$0.009          &  0.017$\pm$0.012          &  114.3$\pm$8.2$\times$10$^{-4}$     &  129.5$\pm$7.2$\times$10$^{-4}$     &  16.5$\pm$1.8$\times$10$^{-3}$     &  0.041$\pm$0.011          &  0.039$\pm$0.015          &  19.0$\pm$1.5$\times$10$^{-3}$     &  11.5$\pm$1.8$\times$10$^{-3}$    \\
{P10~\W9015}        &  0.019$\pm$0.014          &  \nodata           &  19.6$\pm$1.1$\times$10$^{-3}$     &  21.0$\pm$1.5$\times$10$^{-3}$     &  0.020$\pm$0.002          &  0.036$\pm$0.010          &  0.028$\pm$0.040          &  0.028$\pm$0.003          &  19.2$\pm$1.9$\times$10$^{-3}$    \\
{[S~\iii]~\W9069}   &  0.088$\pm$0.006          &  0.270$\pm$0.023          &  0.253$\pm$0.011          &  0.213$\pm$0.009          &  0.268$\pm$0.011          &  0.101$\pm$0.009          &  0.239$\pm$0.011          &  0.255$\pm$0.065          &  0.263$\pm$0.021         \\
{P9~\W9229}         &  0.026$\pm$0.005          &  0.027$\pm$0.013          &  20.8$\pm$1.1$\times$10$^{-3}$     &  210.2$\pm$9.5$\times$10$^{-4}$     &  25.8$\pm$1.2$\times$10$^{-3}$     &  0.042$\pm$0.007          &  0.035$\pm$0.007          &  30.6$\pm$1.5$\times$10$^{-3}$     &  17.7$\pm$1.7$\times$10$^{-3}$    \\
{[S~\iii]~\W9532}   &  0.199$\pm$0.014          &  0.612$\pm$0.060          &  0.729$\pm$0.032          &  0.585$\pm$0.025          &  0.688$\pm$0.026          &  0.247$\pm$0.013          &  0.538$\pm$0.024          &  0.875$\pm$0.040          &  0.675$\pm$0.053         \\
{P8~\W9546}         &  0.050$\pm$0.012          &  0.092$\pm$0.036          &  0.034$\pm$0.015          &  0.040$\pm$0.011          &  0.041$\pm$0.011          &  0.040$\pm$0.014          &  0.044$\pm$0.013          &  0.033$\pm$0.022          &  0.036$\pm$0.005         \\
\hline
{$c(H\beta)$}          &  0.32$\pm$0.02          &  0.21$\pm$0.03          &  0.62$\pm$0.03          &  0.52$\pm$0.03          &  1.11$\pm$0.03          &  0.38$\pm$0.02          &  0.24$\pm$0.02          &  0.69$\pm$0.03          &  0.40$\pm$0.03         \\
{$a_H$}          &  1.6$^{+0.0}_{-0.0}$          &  0.5$^{+0.3}_{-0.3}$          &  0.9$^{+0.1}_{-0.1}$          &  0.1$^{+0.3}_{-0.1}$          &  0.0$^{+0.8}_{-0.0}$          &  0.5$^{+0.0}_{-0.0}$          &  2.1$^{+0.1}_{-0.1}$          &  0.0$^{+1.0}_{-0.0}$          &  0.0$^{+1.8}_{-0.0}$         \\
{F$_{H\beta}$}      &  9.99$\pm$0.22          &  8.33$\pm$0.18          &  123.49$\pm$2.51          &  188.11$\pm$3.80          &  54.82$\pm$1.12          &  39.46$\pm$0.86          &  10.56$\pm$0.23          &  44.30$\pm$0.91          &  121.97$\pm$2.51         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33+300+471          & M33+266$-$221          & M33+299$-$164          & M33+208+567          & M33+94+574          & M33+107+581          & M33+322$-$139          & M33+119+592          & M33+299+541         \\
\hline
{[O~\ii]~\W3727}    &  2.934$\pm$0.195          &  2.725$\pm$0.190          &  2.915$\pm$0.198          &  1.824$\pm$0.115          &  3.143$\pm$0.090          &  3.123$\pm$0.096          &  1.853$\pm$0.118          &  3.525$\pm$0.109          &  3.553$\pm$0.244         \\
{H13~\W3734}        &  0.031$\pm$0.005          &  0.041$\pm$0.008          &  0.036$\pm$0.005          &  28.6$\pm$2.0$\times$10$^{-3}$     &  0.025$\pm$0.002          &  29.3$\pm$1.9$\times$10$^{-3}$     &  0.030$\pm$0.003          &  0.042$\pm$0.023          &  0.028$\pm$0.004         \\
{H12~\W3750}        &  0.046$\pm$0.016          &  0.077$\pm$0.033          &  0.048$\pm$0.008          &  0.036$\pm$0.002          &  0.029$\pm$0.003          &  0.037$\pm$0.006          &  0.041$\pm$0.005          &  0.074$\pm$0.042          &  0.046$\pm$0.008         \\
{H11~\W3770}        &  0.047$\pm$0.017          &  0.087$\pm$0.024          &  0.060$\pm$0.014          &  0.044$\pm$0.003          &  34.5$\pm$1.9$\times$10$^{-3}$     &  0.047$\pm$0.004          &  0.051$\pm$0.005          &  0.098$\pm$0.037          &  0.054$\pm$0.010         \\
{H10~\W3797}        &  0.067$\pm$0.011          &  0.090$\pm$0.018          &  0.079$\pm$0.010          &  0.062$\pm$0.004          &  0.054$\pm$0.005          &  0.064$\pm$0.004          &  0.066$\pm$0.006          &  0.090$\pm$0.049          &  0.060$\pm$0.008         \\
{He~I~\W3819}       &  0.015$\pm$0.011          &  0.023$\pm$0.009          &  0.019$\pm$0.011          &  11.5$\pm$1.4$\times$10$^{-3}$     &  0.010$\pm$0.002          &  0.007$\pm$0.002          &  14.6$\pm$1.6$\times$10$^{-3}$     &  \nodata           &  0.024$\pm$0.005         \\
{H9~\W3835}         &  0.105$\pm$0.023          &  0.128$\pm$0.019          &  0.121$\pm$0.012          &  0.083$\pm$0.005          &  0.068$\pm$0.004          &  0.087$\pm$0.005          &  0.094$\pm$0.006          &  0.217$\pm$0.035          &  0.091$\pm$0.012         \\
{[Ne~\iii]~\W3868}  &  0.024$\pm$0.015          &  0.075$\pm$0.013          &  0.089$\pm$0.010          &  0.108$\pm$0.007          &  0.034$\pm$0.002          &  0.041$\pm$0.004          &  0.087$\pm$0.006          &  \nodata           &  0.051$\pm$0.012         \\
{He~I~\W3888}       &  0.080$\pm$0.016          &  0.099$\pm$0.016          &  0.128$\pm$0.012          &  0.093$\pm$0.011          &  0.091$\pm$0.006          &  0.093$\pm$0.006          &  0.114$\pm$0.013          &  0.010$\pm$0.012          &  0.095$\pm$0.013         \\
{H8~\W3889}         &  0.131$\pm$0.021          &  0.175$\pm$0.034          &  0.153$\pm$0.020          &  0.122$\pm$0.008          &  0.104$\pm$0.009          &  0.123$\pm$0.008          &  0.129$\pm$0.011          &  0.168$\pm$0.092          &  0.116$\pm$0.016         \\
{He~I~\W3964}       &  0.014$\pm$0.017          &  0.009$\pm$0.032          &  0.022$\pm$0.007          &  0.004$\pm$0.009          &  0.006$\pm$0.006          &  \nodata           &  0.011$\pm$0.009          &  \nodata           &  \nodata          \\
{[Ne~\iii]~\W3967}  &  \nodata           &  \nodata           &  0.026$\pm$0.007          &  0.021$\pm$0.010          &  \nodata           &  0.016$\pm$0.005          &  0.014$\pm$0.009          &  0.007$\pm$0.034          &  0.008$\pm$0.010         \\
{H7~\W3970}         &  0.193$\pm$0.031          &  0.260$\pm$0.051          &  0.227$\pm$0.030          &  0.181$\pm$0.012          &  0.155$\pm$0.013          &  0.181$\pm$0.012          &  0.194$\pm$0.016          &  0.240$\pm$0.132          &  0.169$\pm$0.023         \\
{He~I~\W4026}       &  0.022$\pm$0.014          &  0.010$\pm$0.014          &  0.008$\pm$0.007          &  23.3$\pm$1.6$\times$10$^{-3}$     &  15.2$\pm$1.3$\times$10$^{-3}$     &  20.4$\pm$1.8$\times$10$^{-3}$     &  0.021$\pm$0.003          &  \nodata           &  0.022$\pm$0.006         \\
{[S~\ii]~\W4068}    &  0.022$\pm$0.007          &  0.019$\pm$0.011          &  0.018$\pm$0.012          &  90.6$\pm$8.3$\times$10$^{-4}$     &  15.7$\pm$1.2$\times$10$^{-3}$     &  14.0$\pm$1.7$\times$10$^{-3}$     &  53.5$\pm$8.0$\times$10$^{-4}$     &  0.026$\pm$0.017          &  0.025$\pm$0.005         \\
{[S~\ii]~\W4076}    &  0.015$\pm$0.010          &  0.008$\pm$0.011          &  0.011$\pm$0.012          &  27.8$\pm$7.8$\times$10$^{-4}$     &  5.4$\pm$1.1$\times$10$^{-3}$     &  5.9$\pm$1.7$\times$10$^{-3}$     &  17.2$\pm$7.8$\times$10$^{-4}$     &  0.018$\pm$0.017          &  0.006$\pm$0.005         \\
{H$\delta$~\W4101}  &  0.255$\pm$0.018          &  0.305$\pm$0.014          &  0.252$\pm$0.013          &  0.262$\pm$0.011          &  0.255$\pm$0.009          &  0.259$\pm$0.011          &  0.272$\pm$0.011          &  0.251$\pm$0.024          &  0.255$\pm$0.012         \\
{He~I~\W4120}       &  \nodata           &  0.005$\pm$0.014          &  \nodata           &  23.0$\pm$6.1$\times$10$^{-4}$     &  0.1$\pm$1.2$\times$10$^{-3}$     &  1.3$\pm$1.9$\times$10$^{-3}$     &  3.0$\pm$1.9$\times$10$^{-3}$     &  0.026$\pm$0.022          &  0.006$\pm$0.006         \\
{He~I~\W4143}       &  0.004$\pm$0.006          &  0.018$\pm$0.009          &  0.012$\pm$0.007          &  23.7$\pm$5.5$\times$10$^{-4}$     &  2.2$\pm$1.4$\times$10$^{-3}$     &  0.003$\pm$0.002          &  2.8$\pm$1.3$\times$10$^{-3}$     &  0.005$\pm$0.017          &  0.007$\pm$0.006         \\
{C~II~\W4267}       &  \nodata           &  \nodata           &  0.002$\pm$0.008          &  25.7$\pm$5.5$\times$10$^{-4}$     &  0.9$\pm$1.1$\times$10$^{-3}$     &  1.1$\pm$1.3$\times$10$^{-3}$     &  16.1$\pm$9.5$\times$10$^{-4}$     &  \nodata           &  0.002$\pm$0.005         \\
{[\ion{Fe}{2}]\W4288}       &  0.002$\pm$0.008          &  0.001$\pm$0.006          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.013$\pm$0.013          &  \nodata          \\
{H$\gamma$~\W4340}  &  0.476$\pm$0.020          &  0.526$\pm$0.019          &  0.513$\pm$0.018          &  0.468$\pm$0.016          &  0.472$\pm$0.015          &  0.480$\pm$0.016          &  0.502$\pm$0.016          &  0.483$\pm$0.023          &  0.480$\pm$0.016         \\
{[O~\iii]~\W4363}   &  \nodata           &  0.009$\pm$0.004          &  0.001$\pm$0.006          &  54.0$\pm$5.9$\times$10$^{-4}$     &  \nodata           &  \nodata           &  6.2$\pm$1.3$\times$10$^{-3}$     &  \nodata           &  \nodata          \\
{He~I~\W4387}       &  0.015$\pm$0.008          &  0.012$\pm$0.006          &  0.007$\pm$0.004          &  53.1$\pm$5.1$\times$10$^{-4}$     &  3.5$\pm$1.5$\times$10$^{-3}$     &  4.2$\pm$1.2$\times$10$^{-3}$     &  57.6$\pm$6.6$\times$10$^{-4}$     &  0.011$\pm$0.013          &  0.007$\pm$0.004         \\
{He~I~\W4471}       &  0.027$\pm$0.007          &  0.034$\pm$0.016          &  0.042$\pm$0.008          &  0.045$\pm$0.004          &  35.3$\pm$1.6$\times$10$^{-3}$     &  0.034$\pm$0.002          &  0.045$\pm$0.003          &  \nodata           &  0.029$\pm$0.007         \\
{[Fe~\iii]~\W4658}  &  0.008$\pm$0.009          &  \nodata           &  0.001$\pm$0.004          &  10.9$\pm$6.4$\times$10$^{-4}$     &  1.3$\pm$1.1$\times$10$^{-3}$     &  1.7$\pm$1.4$\times$10$^{-3}$     &  0.6$\pm$1.1$\times$10$^{-3}$     &  0.011$\pm$0.013          &  \nodata          \\
{He~II~\W4686}      &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.001$\pm$0.005         \\
{[\ion{Ar}{4}]\W4740}       &  0.010$\pm$0.007          &  \nodata           &  \nodata           &  \nodata           &  4.7$\pm$8.2$\times$10$^{-4}$     &  1.2$\pm$1.9$\times$10$^{-3}$     &  5.0$\pm$6.9$\times$10$^{-4}$     &  0.003$\pm$0.006          &  0.003$\pm$0.004         \\
{H$\beta$~\W4861}   &  1.000$\pm$0.033          &  1.000$\pm$0.034          &  1.000$\pm$0.032          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.030          &  1.000$\pm$0.033          &  1.000$\pm$0.030         \\
{He~I~\W4921}       &  0.001$\pm$0.009          &  0.002$\pm$0.012          &  0.017$\pm$0.005          &  120.9$\pm$8.6$\times$10$^{-4}$     &  91.0$\pm$7.6$\times$10$^{-4}$     &  8.5$\pm$1.1$\times$10$^{-3}$     &  124.7$\pm$9.8$\times$10$^{-4}$     &  0.001$\pm$0.009          &  0.014$\pm$0.005         \\
{[O~\iii]~\W4959}   &  0.225$\pm$0.017          &  0.458$\pm$0.046          &  0.544$\pm$0.035          &  0.666$\pm$0.046          &  0.302$\pm$0.012          &  0.286$\pm$0.012          &  0.586$\pm$0.034          &  0.054$\pm$0.007          &  0.249$\pm$0.021         \\
{[O~\iii]~\W5007}   &  0.654$\pm$0.060          &  1.483$\pm$0.134          &  1.653$\pm$0.107          &  1.972$\pm$0.141          &  0.896$\pm$0.036          &  0.852$\pm$0.040          &  1.746$\pm$0.101          &  0.142$\pm$0.012          &  0.743$\pm$0.059         \\
{He~I~\W5015}       &  0.025$\pm$0.015          &  0.028$\pm$0.061          &  0.043$\pm$0.054          &  0.029$\pm$0.022          &  0.022$\pm$0.019          &  0.019$\pm$0.017          &  0.060$\pm$0.055          &  0.020$\pm$0.007          &  0.023$\pm$0.024         \\
{[\ion{Ar}{3}]\W5192}       &  \nodata           &  \nodata           &  0.004$\pm$0.003          &  2.2$\pm$3.3$\times$10$^{-4}$     &  0.5$\pm$1.2$\times$10$^{-3}$     &  8.4$\pm$8.4$\times$10$^{-4}$     &  0.3$\pm$6.7$\times$10$^{-4}$     &  0.005$\pm$0.007          &  0.004$\pm$0.003         \\
{[\ion{Cl}{3}]\W5517}       &  0.021$\pm$0.009          &  \nodata           &  \nodata           &  39.9$\pm$5.3$\times$10$^{-4}$     &  22.1$\pm$7.1$\times$10$^{-4}$     &  6.4$\pm$1.6$\times$10$^{-3}$     &  33.2$\pm$5.6$\times$10$^{-4}$     &  0.003$\pm$0.005          &  0.002$\pm$0.002         \\
{[\ion{Cl}{3}]\W5537}       &  0.001$\pm$0.011          &  \nodata           &  \nodata           &  23.0$\pm$5.2$\times$10$^{-4}$     &  17.1$\pm$6.1$\times$10$^{-4}$     &  0.007$\pm$0.002          &  21.0$\pm$5.5$\times$10$^{-4}$     &  0.006$\pm$0.006          &  0.003$\pm$0.002         \\
{[N~\ii]~\W5755}    &  0.012$\pm$0.008          &  0.015$\pm$0.006          &  0.001$\pm$0.003          &  23.5$\pm$6.1$\times$10$^{-4}$     &  52.4$\pm$6.3$\times$10$^{-4}$     &  45.3$\pm$8.3$\times$10$^{-4}$     &  23.7$\pm$5.2$\times$10$^{-4}$     &  0.008$\pm$0.006          &  0.006$\pm$0.002         \\
{He~I~\W5876}       &  0.107$\pm$0.009          &  0.099$\pm$0.019          &  0.128$\pm$0.008          &  0.131$\pm$0.009          &  0.119$\pm$0.005          &  0.105$\pm$0.005          &  0.128$\pm$0.005          &  0.047$\pm$0.004          &  0.101$\pm$0.007         \\
{[O~\i]~\W6300}     &  0.008$\pm$0.006          &  \nodata           &  0.018$\pm$0.003          &  82.8$\pm$9.4$\times$10$^{-4}$     &  149.7$\pm$7.4$\times$10$^{-4}$     &  13.9$\pm$1.1$\times$10$^{-3}$     &  3.6$\pm$1.1$\times$10$^{-3}$     &  0.030$\pm$0.004          &  0.032$\pm$0.003         \\
{[S~\iii]~\W6312}   &  0.011$\pm$0.007          &  \nodata           &  0.010$\pm$0.003          &  92.7$\pm$6.2$\times$10$^{-4}$     &  76.2$\pm$7.0$\times$10$^{-4}$     &  85.2$\pm$7.3$\times$10$^{-4}$     &  9.9$\pm$1.1$\times$10$^{-3}$     &  0.003$\pm$0.003          &  0.012$\pm$0.003         \\
{[O~\i]~\W6363}     &  0.003$\pm$0.004          &  \nodata           &  0.007$\pm$0.002          &  31.4$\pm$3.4$\times$10$^{-4}$     &  51.1$\pm$6.6$\times$10$^{-4}$     &  47.3$\pm$6.6$\times$10$^{-4}$     &  7.5$\pm$4.5$\times$10$^{-4}$     &  0.009$\pm$0.003          &  12.0$\pm$1.9$\times$10$^{-3}$    \\
{[N~\ii]~\W6548}    &  0.181$\pm$0.082          &  0.142$\pm$0.104          &  0.122$\pm$0.042          &  0.091$\pm$0.095          &  0.185$\pm$0.046          &  0.178$\pm$0.049          &  0.113$\pm$0.025          &  0.219$\pm$0.047          &  0.186$\pm$0.103         \\
{H$\alpha$~\W6563}  &  2.871$\pm$0.090          &  3.181$\pm$0.103          &  2.987$\pm$0.092          &  2.950$\pm$0.090          &  2.932$\pm$0.089          &  2.980$\pm$0.091          &  3.171$\pm$0.094          &  2.874$\pm$0.089          &  2.912$\pm$0.088         \\
{[N~\ii]~\W6584}    &  0.527$\pm$0.037          &  0.383$\pm$0.041          &  0.347$\pm$0.022          &  0.255$\pm$0.022          &  0.539$\pm$0.028          &  0.520$\pm$0.028          &  0.266$\pm$0.034          &  0.630$\pm$0.034          &  0.553$\pm$0.042         \\
{He~I~\W6678}       &  0.032$\pm$0.004          &  0.017$\pm$0.017          &  0.042$\pm$0.002          &  0.037$\pm$0.003          &  32.1$\pm$1.5$\times$10$^{-3}$     &  29.4$\pm$1.6$\times$10$^{-3}$     &  38.5$\pm$1.4$\times$10$^{-3}$     &  0.016$\pm$0.003          &  0.027$\pm$0.002         \\
{[S~\ii]~\W6717}    &  0.320$\pm$0.025          &  0.175$\pm$0.023          &  0.187$\pm$0.008          &  0.121$\pm$0.010          &  0.264$\pm$0.013          &  0.253$\pm$0.013          &  0.100$\pm$0.003          &  0.405$\pm$0.022          &  0.413$\pm$0.031         \\
{[S~\ii]~\W6731}    &  0.216$\pm$0.019          &  0.122$\pm$0.015          &  0.132$\pm$0.007          &  0.087$\pm$0.007          &  0.186$\pm$0.011          &  0.181$\pm$0.010          &  0.075$\pm$0.003          &  0.301$\pm$0.019          &  0.294$\pm$0.025         \\
{He~I~\W7065}       &  0.021$\pm$0.004          &  0.015$\pm$0.004          &  0.019$\pm$0.003          &  19.0$\pm$1.2$\times$10$^{-3}$     &  167.2$\pm$6.4$\times$10$^{-4}$     &  156.1$\pm$9.3$\times$10$^{-4}$     &  200.0$\pm$7.5$\times$10$^{-4}$     &  0.012$\pm$0.003          &  0.015$\pm$0.004         \\
{[Ar~\iii]~\W7135}  &  0.076$\pm$0.007          &  0.082$\pm$0.009          &  0.092$\pm$0.005          &  0.094$\pm$0.007          &  0.083$\pm$0.004          &  0.069$\pm$0.003          &  0.096$\pm$0.003          &  0.037$\pm$0.003          &  0.059$\pm$0.005         \\
{[O~\ii]~\W7320}    &  0.037$\pm$0.007          &  0.017$\pm$0.005          &  0.019$\pm$0.002          &  125.1$\pm$6.2$\times$10$^{-4}$     &  186.4$\pm$8.1$\times$10$^{-4}$     &  17.9$\pm$1.2$\times$10$^{-3}$     &  124.7$\pm$7.4$\times$10$^{-4}$     &  0.014$\pm$0.004          &  0.022$\pm$0.003         \\
{[O~\ii]~\W7330}    &  0.013$\pm$0.005          &  0.017$\pm$0.005          &  17.7$\pm$1.8$\times$10$^{-3}$     &  115.7$\pm$6.0$\times$10$^{-4}$     &  145.3$\pm$8.1$\times$10$^{-4}$     &  15.7$\pm$1.1$\times$10$^{-3}$     &  12.5$\pm$1.0$\times$10$^{-3}$     &  0.013$\pm$0.004          &  0.024$\pm$0.003         \\
{[Ar~\iii]~\W7751}  &  0.012$\pm$0.003          &  0.016$\pm$0.005          &  0.033$\pm$0.003          &  21.4$\pm$1.3$\times$10$^{-3}$     &  21.8$\pm$1.4$\times$10$^{-3}$     &  151.0$\pm$7.5$\times$10$^{-4}$     &  234.3$\pm$9.9$\times$10$^{-4}$     &  0.006$\pm$0.003          &  0.012$\pm$0.004         \\
{P12~\W8750}        &  0.016$\pm$0.004          &  0.003$\pm$0.003          &  0.009$\pm$0.003          &  107.8$\pm$7.3$\times$10$^{-4}$     &  0.013$\pm$0.002          &  15.7$\pm$1.6$\times$10$^{-3}$     &  100.8$\pm$8.3$\times$10$^{-4}$     &  0.012$\pm$0.004          &  0.020$\pm$0.002         \\
{P11~\W8862}        &  0.026$\pm$0.009          &  0.020$\pm$0.009          &  14.0$\pm$1.9$\times$10$^{-3}$     &  13.9$\pm$1.1$\times$10$^{-3}$     &  16.2$\pm$1.8$\times$10$^{-3}$     &  0.019$\pm$0.002          &  143.2$\pm$8.9$\times$10$^{-4}$     &  0.015$\pm$0.005          &  0.017$\pm$0.003         \\
{P10~\W9015}        &  0.013$\pm$0.009          &  0.015$\pm$0.007          &  0.022$\pm$0.005          &  12.8$\pm$1.4$\times$10$^{-3}$     &  0.013$\pm$0.003          &  0.017$\pm$0.002          &  22.3$\pm$1.2$\times$10$^{-3}$     &  0.024$\pm$0.005          &  0.036$\pm$0.014         \\
{[S~\iii]~\W9069}   &  0.272$\pm$0.017          &  0.177$\pm$0.015          &  0.236$\pm$0.009          &  0.217$\pm$0.014          &  0.242$\pm$0.009          &  0.254$\pm$0.010          &  0.271$\pm$0.010          &  0.135$\pm$0.007          &  0.229$\pm$0.013         \\
{P9~\W9229}         &  0.039$\pm$0.004          &  0.022$\pm$0.006          &  0.029$\pm$0.002          &  24.4$\pm$1.5$\times$10$^{-3}$     &  25.4$\pm$1.0$\times$10$^{-3}$     &  28.2$\pm$1.4$\times$10$^{-3}$     &  28.8$\pm$1.3$\times$10$^{-3}$     &  0.028$\pm$0.002          &  0.046$\pm$0.009         \\
{[S~\iii]~\W9532}   &  0.592$\pm$0.029          &  0.892$\pm$0.069          &  0.579$\pm$0.021          &  0.125$\pm$0.009          &  0.455$\pm$0.017          &  0.327$\pm$0.012          &  0.658$\pm$0.024          &  0.144$\pm$0.007          &  0.162$\pm$0.012         \\
{P8~\W9546}         &  0.049$\pm$0.014          &  0.024$\pm$0.028          &  0.046$\pm$0.011          &  0.041$\pm$0.004          &  0.032$\pm$0.008          &  0.043$\pm$0.004          &  0.047$\pm$0.012          &  0.033$\pm$0.005          &  0.043$\pm$0.009         \\
\hline
{$c(H\beta)$}          &  0.46$\pm$0.03          &  0.42$\pm$0.03          &  0.45$\pm$0.03          &  0.35$\pm$0.03          &  0.39$\pm$0.03          &  0.56$\pm$0.03          &  0.21$\pm$0.03          &  1.23$\pm$0.03          &  0.71$\pm$0.03         \\
{$a_H$}          &  5.0$^{+0.8}_{-0.8}$          &  0.0$^{+5.9}_{-0.0}$          &  0.0$^{+0.3}_{-0.0}$          &  0.0$^{+1.9}_{-0.0}$          &  0.2$^{+1.0}_{-0.2}$          &  0.0$^{+0.6}_{-0.0}$          &  0.0$^{+0.5}_{-0.0}$          &  0.5$^{+0.1}_{-0.1}$          &  1.6$^{+0.2}_{-0.2}$         \\
{F$_{H\beta}$}      &  9.85$\pm$0.22          &  32.08$\pm$0.74          &  18.48$\pm$0.39          &  265.37$\pm$5.49          &  104.30$\pm$2.11          &  97.11$\pm$2.00          &  323.12$\pm$6.60          &  6.48$\pm$0.15          &  31.47$\pm$0.65         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33+334$-$135          & M33+328+543          & M33+306$-$276          & M33+369+545          & M33+380+578          & M33+400+552          & M33+405+554          & M33+298$-$344          & M33+421+560         \\
\hline
{[O~\ii]~\W3727}    &  1.995$\pm$0.121          &  2.915$\pm$0.187          &  3.720$\pm$0.226          &  3.112$\pm$0.179          &  2.541$\pm$0.093          &  2.716$\pm$0.100          &  3.704$\pm$0.144          &  2.986$\pm$0.147          &  3.690$\pm$0.103         \\
{H13~\W3734}        &  0.026$\pm$0.002          &  0.027$\pm$0.007          &  0.035$\pm$0.007          &  0.025$\pm$0.014          &  0.027$\pm$0.005          &  0.028$\pm$0.005          &  0.031$\pm$0.006          &  0.024$\pm$0.004          &  0.028$\pm$0.007         \\
{H12~\W3750}        &  0.037$\pm$0.005          &  0.069$\pm$0.015          &  0.053$\pm$0.013          &  0.016$\pm$0.026          &  0.029$\pm$0.024          &  0.035$\pm$0.011          &  0.032$\pm$0.011          &  0.029$\pm$0.004          &  0.061$\pm$0.017         \\
{H11~\W3770}        &  0.040$\pm$0.003          &  0.052$\pm$0.024          &  0.057$\pm$0.009          &  0.054$\pm$0.026          &  0.050$\pm$0.011          &  0.052$\pm$0.011          &  0.053$\pm$0.012          &  0.035$\pm$0.004          &  0.055$\pm$0.013         \\
{H10~\W3797}        &  0.058$\pm$0.005          &  0.060$\pm$0.015          &  0.076$\pm$0.016          &  0.055$\pm$0.030          &  0.059$\pm$0.011          &  0.060$\pm$0.010          &  0.066$\pm$0.012          &  0.052$\pm$0.008          &  0.061$\pm$0.016         \\
{He~I~\W3819}       &  11.7$\pm$1.3$\times$10$^{-3}$     &  0.031$\pm$0.018          &  0.006$\pm$0.010          &  0.013$\pm$0.023          &  0.014$\pm$0.008          &  0.009$\pm$0.008          &  0.013$\pm$0.009          &  0.011$\pm$0.003          &  \nodata          \\
{H9~\W3835}         &  0.079$\pm$0.004          &  0.068$\pm$0.018          &  0.090$\pm$0.010          &  0.097$\pm$0.030          &  0.088$\pm$0.013          &  0.070$\pm$0.004          &  0.077$\pm$0.008          &  0.073$\pm$0.005          &  0.067$\pm$0.013         \\
{[Ne~\iii]~\W3868}  &  0.064$\pm$0.003          &  0.017$\pm$0.011          &  0.053$\pm$0.015          &  0.006$\pm$0.023          &  0.024$\pm$0.013          &  0.038$\pm$0.012          &  0.024$\pm$0.008          &  0.048$\pm$0.003          &  0.007$\pm$0.009         \\
{He~I~\W3888}       &  0.104$\pm$0.010          &  0.045$\pm$0.020          &  0.117$\pm$0.013          &  0.130$\pm$0.021          &  0.082$\pm$0.011          &  0.068$\pm$0.012          &  0.085$\pm$0.011          &  0.096$\pm$0.010          &  0.052$\pm$0.010         \\
{H8~\W3889}         &  0.114$\pm$0.010          &  0.117$\pm$0.030          &  0.144$\pm$0.030          &  0.105$\pm$0.058          &  0.116$\pm$0.021          &  0.116$\pm$0.019          &  0.124$\pm$0.022          &  0.101$\pm$0.016          &  0.120$\pm$0.030         \\
{He~I~\W3964}       &  0.012$\pm$0.008          &  \nodata           &  0.011$\pm$0.015          &  \nodata           &  \nodata           &  \nodata           &  0.014$\pm$0.008          &  0.007$\pm$0.007          &  0.009$\pm$0.017         \\
{[Ne~\iii]~\W3967}  &  0.006$\pm$0.008          &  \nodata           &  \nodata           &  0.058$\pm$0.012          &  \nodata           &  \nodata           &  0.015$\pm$0.008          &  \nodata           &  \nodata          \\
{H7~\W3970}         &  0.172$\pm$0.015          &  0.175$\pm$0.045          &  0.208$\pm$0.044          &  0.154$\pm$0.085          &  0.174$\pm$0.031          &  0.172$\pm$0.028          &  0.179$\pm$0.032          &  0.150$\pm$0.023          &  0.178$\pm$0.045         \\
{He~I~\W4026}       &  21.4$\pm$1.9$\times$10$^{-3}$     &  0.015$\pm$0.014          &  0.015$\pm$0.008          &  0.003$\pm$0.025          &  0.016$\pm$0.006          &  0.006$\pm$0.007          &  0.013$\pm$0.007          &  15.0$\pm$1.9$\times$10$^{-3}$     &  0.011$\pm$0.011         \\
{[S~\ii]~\W4068}    &  95.5$\pm$7.8$\times$10$^{-4}$     &  0.024$\pm$0.011          &  0.017$\pm$0.008          &  0.018$\pm$0.016          &  0.008$\pm$0.004          &  0.025$\pm$0.006          &  0.023$\pm$0.006          &  10.5$\pm$1.6$\times$10$^{-3}$     &  0.030$\pm$0.010         \\
{[S~\ii]~\W4076}    &  27.0$\pm$9.0$\times$10$^{-4}$     &  0.020$\pm$0.009          &  0.002$\pm$0.007          &  0.003$\pm$0.017          &  0.015$\pm$0.008          &  0.006$\pm$0.006          &  0.010$\pm$0.005          &  4.3$\pm$1.6$\times$10$^{-3}$     &  0.012$\pm$0.008         \\
{H$\delta$~\W4101}  &  0.275$\pm$0.012          &  0.260$\pm$0.023          &  0.281$\pm$0.012          &  0.277$\pm$0.018          &  0.259$\pm$0.011          &  0.257$\pm$0.012          &  0.273$\pm$0.013          &  0.256$\pm$0.011          &  0.269$\pm$0.015         \\
{He~I~\W4120}       &  4.1$\pm$1.4$\times$10$^{-3}$     &  0.016$\pm$0.021          &  0.002$\pm$0.005          &  \nodata           &  \nodata           &  \nodata           &  0.003$\pm$0.006          &  0.9$\pm$1.4$\times$10$^{-3}$     &  0.016$\pm$0.012         \\
{He~I~\W4143}       &  42.6$\pm$6.4$\times$10$^{-4}$     &  0.007$\pm$0.008          &  \nodata           &  0.024$\pm$0.013          &  0.009$\pm$0.004          &  0.005$\pm$0.005          &  0.005$\pm$0.005          &  \nodata           &  0.004$\pm$0.014         \\
{C~II~\W4267}       &  3.8$\pm$1.0$\times$10$^{-3}$     &  0.010$\pm$0.008          &  0.011$\pm$0.006          &  \nodata           &  \nodata           &  0.001$\pm$0.005          &  0.002$\pm$0.005          &  \nodata           &  0.004$\pm$0.006         \\
{[\ion{Fe}{2}]\W4288}       &  \nodata           &  \nodata           &  0.008$\pm$0.005          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
{H$\gamma$~\W4340}  &  0.497$\pm$0.016          &  0.467$\pm$0.023          &  0.492$\pm$0.017          &  0.493$\pm$0.022          &  0.468$\pm$0.015          &  0.476$\pm$0.016          &  0.485$\pm$0.016          &  0.472$\pm$0.016          &  0.468$\pm$0.018         \\
{[O~\iii]~\W4363}   &  4.7$\pm$1.1$\times$10$^{-3}$     &  \nodata           &  0.006$\pm$0.007          &  0.016$\pm$0.013          &  \nodata           &  \nodata           &  0.001$\pm$0.004          &  4.7$\pm$1.4$\times$10$^{-3}$     &  0.009$\pm$0.009         \\
{He~I~\W4387}       &  6.1$\pm$1.1$\times$10$^{-3}$     &  0.011$\pm$0.008          &  0.009$\pm$0.007          &  \nodata           &  0.008$\pm$0.006          &  \nodata           &  0.005$\pm$0.003          &  1.7$\pm$1.6$\times$10$^{-3}$     &  0.010$\pm$0.008         \\
{He~I~\W4471}       &  0.044$\pm$0.003          &  0.042$\pm$0.015          &  0.051$\pm$0.005          &  0.016$\pm$0.008          &  0.029$\pm$0.004          &  0.018$\pm$0.005          &  0.033$\pm$0.005          &  0.036$\pm$0.002          &  0.022$\pm$0.009         \\
{[Fe~\iii]~\W4658}  &  23.1$\pm$9.9$\times$10$^{-4}$     &  \nodata           &  0.002$\pm$0.005          &  0.010$\pm$0.011          &  0.000$\pm$0.003          &  0.001$\pm$0.004          &  0.007$\pm$0.004          &  \nodata           &  \nodata          \\
{He~II~\W4686}      &  7.4$\pm$5.6$\times$10$^{-4}$     &  \nodata           &  0.001$\pm$0.006          &  0.000$\pm$0.013          &  \nodata           &  0.001$\pm$0.003          &  0.003$\pm$0.003          &  \nodata           &  \nodata          \\
{[\ion{Ar}{4}]\W4740}       &  \nodata           &  0.016$\pm$0.011          &  \nodata           &  0.016$\pm$0.011          &  0.007$\pm$0.005          &  0.001$\pm$0.006          &  0.001$\pm$0.004          &  \nodata           &  \nodata          \\
{H$\beta$~\W4861}   &  1.000$\pm$0.030          &  1.000$\pm$0.033          &  1.000$\pm$0.031          &  1.000$\pm$0.035          &  1.000$\pm$0.030          &  1.000$\pm$0.031          &  1.000$\pm$0.030          &  1.000$\pm$0.031          &  1.000$\pm$0.033         \\
{He~I~\W4921}       &  13.6$\pm$1.2$\times$10$^{-3}$     &  0.009$\pm$0.011          &  0.011$\pm$0.002          &  0.016$\pm$0.008          &  0.013$\pm$0.003          &  0.009$\pm$0.004          &  0.014$\pm$0.002          &  9.6$\pm$1.3$\times$10$^{-3}$     &  0.002$\pm$0.009         \\
{[O~\iii]~\W4959}   &  0.619$\pm$0.033          &  0.106$\pm$0.013          &  0.428$\pm$0.026          &  0.088$\pm$0.007          &  0.158$\pm$0.007          &  0.210$\pm$0.009          &  0.311$\pm$0.013          &  0.385$\pm$0.014          &  0.032$\pm$0.014         \\
{[O~\iii]~\W5007}   &  1.859$\pm$0.094          &  0.327$\pm$0.026          &  1.304$\pm$0.069          &  0.260$\pm$0.015          &  0.467$\pm$0.018          &  0.638$\pm$0.027          &  0.939$\pm$0.039          &  1.140$\pm$0.041          &  0.148$\pm$0.008         \\
{He~I~\W5015}       &  0.070$\pm$0.060          &  0.023$\pm$0.015          &  0.045$\pm$0.031          &  0.025$\pm$0.010          &  0.026$\pm$0.009          &  0.021$\pm$0.014          &  0.023$\pm$0.022          &  0.036$\pm$0.017          &  0.009$\pm$0.005         \\
{[\ion{Ar}{3}]\W5192}       &  4.2$\pm$7.3$\times$10$^{-4}$     &  0.015$\pm$0.014          &  0.003$\pm$0.004          &  0.009$\pm$0.008          &  0.000$\pm$0.003          &  \nodata           &  0.000$\pm$0.002          &  \nodata           &  0.007$\pm$0.007         \\
{[\ion{Cl}{3}]\W5517}       &  31.5$\pm$8.4$\times$10$^{-4}$     &  0.035$\pm$0.017          &  0.007$\pm$0.002          &  0.008$\pm$0.006          &  0.003$\pm$0.003          &  0.010$\pm$0.005          &  0.008$\pm$0.004          &  18.3$\pm$9.1$\times$10$^{-4}$     &  0.001$\pm$0.009         \\
{[\ion{Cl}{3}]\W5537}       &  19.8$\pm$8.3$\times$10$^{-4}$     &  \nodata           &  0.008$\pm$0.003          &  0.011$\pm$0.005          &  0.000$\pm$0.002          &  0.009$\pm$0.006          &  0.006$\pm$0.004          &  13.9$\pm$6.9$\times$10$^{-4}$     &  \nodata          \\
{[N~\ii]~\W5755}    &  24.9$\pm$7.8$\times$10$^{-4}$     &  0.007$\pm$0.011          &  0.014$\pm$0.005          &  0.020$\pm$0.007          &  0.010$\pm$0.004          &  \nodata           &  5.9$\pm$1.7$\times$10$^{-3}$     &  43.0$\pm$6.4$\times$10$^{-4}$     &  0.008$\pm$0.006         \\
{He~I~\W5876}       &  0.126$\pm$0.007          &  0.094$\pm$0.013          &  0.118$\pm$0.007          &  0.090$\pm$0.011          &  0.091$\pm$0.006          &  0.083$\pm$0.007          &  0.099$\pm$0.005          &  0.118$\pm$0.007          &  0.049$\pm$0.009         \\
{[O~\i]~\W6300}     &  0.007$\pm$0.006          &  0.035$\pm$0.010          &  0.023$\pm$0.002          &  0.023$\pm$0.007          &  0.016$\pm$0.003          &  0.016$\pm$0.004          &  14.7$\pm$1.7$\times$10$^{-3}$     &  5.1$\pm$1.0$\times$10$^{-3}$     &  0.020$\pm$0.010         \\
{[S~\iii]~\W6312}   &  0.009$\pm$0.003          &  \nodata           &  0.011$\pm$0.002          &  0.000$\pm$0.007          &  \nodata           &  \nodata           &  11.7$\pm$1.1$\times$10$^{-3}$     &  96.5$\pm$8.1$\times$10$^{-4}$     &  0.012$\pm$0.004         \\
{[O~\i]~\W6363}     &  5.0$\pm$1.6$\times$10$^{-3}$     &  0.015$\pm$0.009          &  0.009$\pm$0.003          &  0.007$\pm$0.005          &  2.8$\pm$1.9$\times$10$^{-3}$     &  0.014$\pm$0.002          &  7.2$\pm$1.5$\times$10$^{-3}$     &  \nodata           &  \nodata          \\
{[N~\ii]~\W6548}    &  0.138$\pm$0.026          &  0.199$\pm$0.101          &  0.174$\pm$0.048          &  0.202$\pm$0.077          &  0.154$\pm$0.074          &  0.150$\pm$0.061          &  0.165$\pm$0.059          &  0.156$\pm$0.087          &  0.239$\pm$0.048         \\
{H$\alpha$~\W6563}  &  3.209$\pm$0.095          &  2.862$\pm$0.090          &  3.118$\pm$0.095          &  2.949$\pm$0.096          &  2.863$\pm$0.084          &  2.877$\pm$0.088          &  3.048$\pm$0.091          &  2.918$\pm$0.089          &  2.891$\pm$0.090         \\
{[N~\ii]~\W6584}    &  0.316$\pm$0.034          &  0.582$\pm$0.044          &  0.439$\pm$0.034          &  0.612$\pm$0.043          &  0.467$\pm$0.030          &  0.462$\pm$0.027          &  0.491$\pm$0.026          &  0.401$\pm$0.032          &  0.703$\pm$0.035         \\
{He~I~\W6678}       &  41.8$\pm$1.6$\times$10$^{-3}$     &  0.032$\pm$0.009          &  0.039$\pm$0.003          &  0.022$\pm$0.005          &  0.028$\pm$0.003          &  0.026$\pm$0.003          &  30.9$\pm$1.7$\times$10$^{-3}$     &  29.2$\pm$1.9$\times$10$^{-3}$     &  0.020$\pm$0.004         \\
{[S~\ii]~\W6717}    &  0.160$\pm$0.006          &  0.445$\pm$0.037          &  0.213$\pm$0.013          &  0.437$\pm$0.031          &  0.283$\pm$0.019          &  0.340$\pm$0.020          &  0.253$\pm$0.014          &  0.193$\pm$0.013          &  0.481$\pm$0.023         \\
{[S~\ii]~\W6731}    &  0.111$\pm$0.004          &  0.301$\pm$0.025          &  0.153$\pm$0.010          &  0.304$\pm$0.027          &  0.198$\pm$0.015          &  0.236$\pm$0.016          &  0.187$\pm$0.011          &  0.139$\pm$0.011          &  0.327$\pm$0.019         \\
{He~I~\W7065}       &  21.2$\pm$1.5$\times$10$^{-3}$     &  0.010$\pm$0.005          &  19.8$\pm$1.5$\times$10$^{-3}$     &  0.023$\pm$0.007          &  0.017$\pm$0.002          &  0.015$\pm$0.003          &  17.8$\pm$1.1$\times$10$^{-3}$     &  16.8$\pm$1.2$\times$10$^{-3}$     &  0.002$\pm$0.004         \\
{[Ar~\iii]~\W7135}  &  0.106$\pm$0.004          &  0.060$\pm$0.008          &  0.090$\pm$0.005          &  0.050$\pm$0.004          &  0.055$\pm$0.003          &  0.060$\pm$0.003          &  0.092$\pm$0.004          &  0.082$\pm$0.004          &  0.025$\pm$0.007         \\
{[O~\ii]~\W7320}    &  0.010$\pm$0.003          &  0.017$\pm$0.009          &  21.4$\pm$1.7$\times$10$^{-3}$     &  0.021$\pm$0.006          &  0.011$\pm$0.003          &  0.017$\pm$0.003          &  26.9$\pm$1.4$\times$10$^{-3}$     &  16.8$\pm$1.1$\times$10$^{-3}$     &  0.017$\pm$0.007         \\
{[O~\ii]~\W7330}    &  0.016$\pm$0.005          &  0.023$\pm$0.009          &  0.020$\pm$0.002          &  0.025$\pm$0.006          &  0.012$\pm$0.003          &  0.010$\pm$0.003          &  20.8$\pm$1.4$\times$10$^{-3}$     &  13.8$\pm$1.1$\times$10$^{-3}$     &  \nodata          \\
{[Ar~\iii]~\W7751}  &  0.035$\pm$0.007          &  0.009$\pm$0.012          &  0.024$\pm$0.003          &  0.018$\pm$0.007          &  0.011$\pm$0.002          &  0.017$\pm$0.006          &  22.1$\pm$1.7$\times$10$^{-3}$     &  19.7$\pm$1.0$\times$10$^{-3}$     &  \nodata          \\
{P12~\W8750}        &  0.013$\pm$0.006          &  0.046$\pm$0.014          &  0.015$\pm$0.002          &  0.026$\pm$0.007          &  0.022$\pm$0.005          &  0.016$\pm$0.003          &  13.1$\pm$1.1$\times$10$^{-3}$     &  7.7$\pm$1.2$\times$10$^{-3}$     &  0.021$\pm$0.007         \\
{P11~\W8862}        &  0.020$\pm$0.006          &  0.052$\pm$0.028          &  0.016$\pm$0.003          &  0.025$\pm$0.009          &  0.026$\pm$0.007          &  0.015$\pm$0.004          &  16.4$\pm$1.1$\times$10$^{-3}$     &  108.3$\pm$7.5$\times$10$^{-4}$     &  0.039$\pm$0.011         \\
{P10~\W9015}        &  0.025$\pm$0.010          &  0.029$\pm$0.033          &  0.022$\pm$0.003          &  0.026$\pm$0.004          &  0.011$\pm$0.007          &  0.020$\pm$0.008          &  14.4$\pm$1.7$\times$10$^{-3}$     &  0.021$\pm$0.003          &  0.033$\pm$0.010         \\
{[S~\iii]~\W9069}   &  0.315$\pm$0.014          &  0.211$\pm$0.016          &  0.227$\pm$0.012          &  0.171$\pm$0.011          &  0.224$\pm$0.012          &  0.213$\pm$0.009          &  0.277$\pm$0.011          &  0.184$\pm$0.010          &  0.191$\pm$0.016         \\
{P9~\W9229}         &  0.032$\pm$0.002          &  0.052$\pm$0.010          &  0.027$\pm$0.002          &  0.025$\pm$0.005          &  0.027$\pm$0.003          &  0.037$\pm$0.005          &  0.032$\pm$0.002          &  21.2$\pm$1.3$\times$10$^{-3}$     &  0.076$\pm$0.023         \\
{[S~\iii]~\W9532}   &  0.845$\pm$0.034          &  0.450$\pm$0.034          &  0.493$\pm$0.027          &  0.271$\pm$0.019          &  0.350$\pm$0.022          &  0.360$\pm$0.015          &  0.446$\pm$0.017          &  0.598$\pm$0.033          &  0.290$\pm$0.016         \\
{P8~\W9546}         &  0.054$\pm$0.018          &  0.103$\pm$0.040          &  0.033$\pm$0.007          &  0.039$\pm$0.012          &  0.073$\pm$0.016          &  0.042$\pm$0.011          &  0.044$\pm$0.009          &  0.026$\pm$0.017          &  0.058$\pm$0.025         \\
\hline
{$c(H\beta)$}          &  0.11$\pm$0.03          &  0.31$\pm$0.03          &  0.98$\pm$0.03          &  0.67$\pm$0.03          &  0.27$\pm$0.02          &  0.53$\pm$0.03          &  1.13$\pm$0.03          &  0.47$\pm$0.03          &  0.33$\pm$0.03         \\
{$a_H$}          &  0.0$^{+4.9}_{-0.0}$          &  3.2$^{+0.4}_{-0.4}$          &  0.0$^{+1.1}_{-0.0}$          &  0.0$^{+0.9}_{-0.0}$          &  1.8$^{+0.1}_{-0.1}$          &  1.6$^{+0.2}_{-0.2}$          &  0.0$^{+0.8}_{-0.0}$          &  0.9$^{+0.4}_{-0.4}$          &  0.0$^{+6.7}_{-0.0}$         \\
{F$_{H\beta}$}      &  147.94$\pm$3.12          &  12.41$\pm$0.28          &  24.41$\pm$0.51          &  13.37$\pm$0.32          &  27.39$\pm$0.56          &  31.76$\pm$0.66          &  18.70$\pm$0.39          &  103.41$\pm$2.12          &  17.09$\pm$0.37         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33+313$-$342          & M33+325$-$329          & M33+330$-$345          & M33+345$-$344          & M33+333+745          & M33+417$-$254          & M33+371$-$348          & M33+388$-$320          & M33+541+448         \\
\hline
{[O~\ii]~\W3727}    &  3.800$\pm$0.162          &  0.429$\pm$0.028          &  0.034$\pm$0.067          &  3.372$\pm$0.132          &  1.242$\pm$0.073          &  4.776$\pm$0.177          &  4.574$\pm$0.170          &  5.912$\pm$0.242          &  1.498$\pm$0.093         \\
{H13~\W3734}        &  0.022$\pm$0.005          &  0.034$\pm$0.019          &  0.054$\pm$0.030          &  28.3$\pm$1.8$\times$10$^{-3}$     &  0.028$\pm$0.002          &  0.032$\pm$0.009          &  0.048$\pm$0.010          &  0.042$\pm$0.017          &  0.029$\pm$0.003         \\
{H12~\W3750}        &  0.035$\pm$0.007          &  0.087$\pm$0.033          &  0.233$\pm$0.072          &  0.045$\pm$0.008          &  0.035$\pm$0.002          &  0.059$\pm$0.021          &  0.073$\pm$0.019          &  0.101$\pm$0.027          &  0.035$\pm$0.003         \\
{H11~\W3770}        &  0.029$\pm$0.008          &  0.130$\pm$0.032          &  0.266$\pm$0.070          &  0.049$\pm$0.004          &  0.040$\pm$0.003          &  0.082$\pm$0.012          &  0.063$\pm$0.016          &  0.104$\pm$0.024          &  0.042$\pm$0.002         \\
{H10~\W3797}        &  0.048$\pm$0.011          &  0.076$\pm$0.043          &  0.118$\pm$0.065          &  0.062$\pm$0.004          &  0.060$\pm$0.005          &  0.070$\pm$0.019          &  0.103$\pm$0.021          &  0.090$\pm$0.037          &  0.063$\pm$0.006         \\
{He~I~\W3819}       &  \nodata           &  0.070$\pm$0.031          &  0.089$\pm$0.032          &  0.010$\pm$0.003          &  100.9$\pm$6.5$\times$10$^{-4}$     &  0.016$\pm$0.015          &  0.011$\pm$0.021          &  \nodata           &  10.5$\pm$1.2$\times$10$^{-3}$    \\
{H9~\W3835}         &  0.076$\pm$0.009          &  0.137$\pm$0.008          &  0.304$\pm$0.037          &  0.084$\pm$0.006          &  0.075$\pm$0.005          &  0.135$\pm$0.016          &  0.096$\pm$0.017          &  0.104$\pm$0.025          &  0.078$\pm$0.004         \\
{[Ne~\iii]~\W3868}  &  0.029$\pm$0.008          &  0.014$\pm$0.020          &  0.060$\pm$0.027          &  0.048$\pm$0.003          &  0.247$\pm$0.014          &  0.007$\pm$0.010          &  0.433$\pm$0.019          &  0.017$\pm$0.017          &  0.150$\pm$0.008         \\
{He~I~\W3888}       &  0.092$\pm$0.009          &  0.458$\pm$0.052          &  0.068$\pm$0.032          &  0.097$\pm$0.008          &  0.082$\pm$0.010          &  0.108$\pm$0.011          &  0.076$\pm$0.015          &  0.055$\pm$0.033          &  0.068$\pm$0.009         \\
{H8~\W3889}         &  0.092$\pm$0.021          &  0.151$\pm$0.085          &  0.227$\pm$0.125          &  0.120$\pm$0.007          &  0.118$\pm$0.010          &  0.136$\pm$0.036          &  0.197$\pm$0.041          &  0.174$\pm$0.071          &  0.124$\pm$0.011         \\
{He~I~\W3964}       &  \nodata           &  0.036$\pm$0.015          &  \nodata           &  0.012$\pm$0.009          &  0.031$\pm$0.010          &  0.010$\pm$0.015          &  \nodata           &  \nodata           &  0.003$\pm$0.009         \\
{[Ne~\iii]~\W3967}  &  0.008$\pm$0.009          &  \nodata           &  \nodata           &  \nodata           &  0.030$\pm$0.010          &  \nodata           &  0.061$\pm$0.022          &  \nodata           &  0.030$\pm$0.010         \\
{H7~\W3970}         &  0.135$\pm$0.030          &  0.228$\pm$0.129          &  0.335$\pm$0.184          &  0.177$\pm$0.011          &  0.177$\pm$0.015          &  0.202$\pm$0.054          &  0.288$\pm$0.060          &  0.257$\pm$0.105          &  0.185$\pm$0.017         \\
{He~I~\W4026}       &  0.001$\pm$0.006          &  0.143$\pm$0.039          &  \nodata           &  22.1$\pm$1.9$\times$10$^{-3}$     &  19.1$\pm$1.5$\times$10$^{-3}$     &  \nodata           &  0.020$\pm$0.011          &  \nodata           &  20.6$\pm$1.3$\times$10$^{-3}$    \\
{[S~\ii]~\W4068}    &  0.024$\pm$0.004          &  \nodata           &  0.032$\pm$0.014          &  0.014$\pm$0.002          &  104.3$\pm$5.2$\times$10$^{-4}$     &  0.036$\pm$0.011          &  0.047$\pm$0.010          &  0.038$\pm$0.018          &  90.5$\pm$3.5$\times$10$^{-4}$    \\
{[S~\ii]~\W4076}    &  0.008$\pm$0.004          &  0.054$\pm$0.057          &  0.008$\pm$0.008          &  3.4$\pm$2.0$\times$10$^{-3}$     &  34.1$\pm$4.3$\times$10$^{-4}$     &  0.014$\pm$0.011          &  0.022$\pm$0.010          &  0.040$\pm$0.017          &  27.9$\pm$2.2$\times$10$^{-4}$    \\
{H$\delta$~\W4101}  &  0.255$\pm$0.012          &  0.480$\pm$0.019          &  0.266$\pm$0.048          &  0.261$\pm$0.011          &  0.257$\pm$0.011          &  0.253$\pm$0.018          &  0.295$\pm$0.019          &  0.261$\pm$0.018          &  0.261$\pm$0.011         \\
{He~I~\W4120}       &  0.002$\pm$0.003          &  0.151$\pm$0.054          &  \nodata           &  3.2$\pm$1.9$\times$10$^{-3}$     &  24.5$\pm$6.3$\times$10$^{-4}$     &  \nodata           &  0.006$\pm$0.006          &  \nodata           &  23.4$\pm$3.7$\times$10$^{-4}$    \\
{He~I~\W4143}       &  \nodata           &  0.071$\pm$0.016          &  0.000$\pm$0.019          &  2.8$\pm$1.2$\times$10$^{-3}$     &  20.6$\pm$4.9$\times$10$^{-4}$     &  0.002$\pm$0.011          &  0.016$\pm$0.010          &  \nodata           &  27.8$\pm$2.8$\times$10$^{-4}$    \\
{C~II~\W4267}       &  \nodata           &  \nodata           &  \nodata           &  3.0$\pm$1.3$\times$10$^{-3}$     &  25.7$\pm$2.4$\times$10$^{-4}$     &  0.016$\pm$0.007          &  0.014$\pm$0.008          &  \nodata           &  18.5$\pm$1.0$\times$10$^{-4}$    \\
{[\ion{Fe}{2}]\W4288}       &  \nodata           &  \nodata           &  0.026$\pm$0.014          &  \nodata           &  7.1$\pm$2.3$\times$10$^{-4}$     &  \nodata           &  0.019$\pm$0.007          &  \nodata           &  30.9$\pm$8.5$\times$10$^{-5}$    \\
{H$\gamma$~\W4340}  &  0.481$\pm$0.016          &  0.511$\pm$0.019          &  0.448$\pm$0.022          &  0.480$\pm$0.016          &  0.473$\pm$0.016          &  0.486$\pm$0.020          &  0.489$\pm$0.020          &  0.459$\pm$0.019          &  0.472$\pm$0.016         \\
{[O~\iii]~\W4363}   &  0.000$\pm$0.007          &  \nodata           &  \nodata           &  0.003$\pm$0.002          &  178.8$\pm$7.5$\times$10$^{-4}$     &  \nodata           &  0.025$\pm$0.007          &  0.028$\pm$0.011          &  94.1$\pm$4.1$\times$10$^{-4}$    \\
{He~I~\W4387}       &  0.001$\pm$0.004          &  0.067$\pm$0.016          &  0.016$\pm$0.023          &  5.0$\pm$1.0$\times$10$^{-3}$     &  57.9$\pm$5.2$\times$10$^{-4}$     &  0.011$\pm$0.008          &  0.009$\pm$0.007          &  0.012$\pm$0.015          &  54.4$\pm$3.7$\times$10$^{-4}$    \\
{He~I~\W4471}       &  0.018$\pm$0.004          &  0.193$\pm$0.057          &  0.002$\pm$0.013          &  0.038$\pm$0.002          &  0.044$\pm$0.003          &  0.034$\pm$0.007          &  0.050$\pm$0.006          &  0.017$\pm$0.010          &  0.043$\pm$0.003         \\
{[Fe~\iii]~\W4658}  &  0.000$\pm$0.003          &  0.063$\pm$0.092          &  \nodata           &  1.1$\pm$1.2$\times$10$^{-3}$     &  53.2$\pm$7.7$\times$10$^{-4}$     &  \nodata           &  0.002$\pm$0.005          &  0.008$\pm$0.008          &  25.1$\pm$6.3$\times$10$^{-4}$    \\
{He~II~\W4686}      &  \nodata           &  0.385$\pm$0.020          &  \nodata           &  1.0$\pm$1.3$\times$10$^{-3}$     &  18.5$\pm$8.2$\times$10$^{-4}$     &  \nodata           &  \nodata           &  \nodata           &  6.4$\pm$3.0$\times$10$^{-4}$    \\
{[\ion{Ar}{4}]\W4740}       &  0.002$\pm$0.002          &  \nodata           &  0.006$\pm$0.012          &  \nodata           &  9.0$\pm$2.1$\times$10$^{-4}$     &  0.003$\pm$0.006          &  \nodata           &  0.006$\pm$0.014          &  0.3$\pm$1.4$\times$10$^{-4}$    \\
{H$\beta$~\W4861}   &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.029          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.032          &  1.000$\pm$0.032          &  1.000$\pm$0.034          &  1.000$\pm$0.031         \\
{He~I~\W4921}       &  0.007$\pm$0.002          &  0.177$\pm$0.018          &  0.086$\pm$0.017          &  9.2$\pm$1.1$\times$10$^{-3}$     &  12.9$\pm$1.6$\times$10$^{-3}$     &  0.012$\pm$0.005          &  0.004$\pm$0.008          &  0.026$\pm$0.012          &  12.2$\pm$1.1$\times$10$^{-3}$    \\
{[O~\iii]~\W4959}   &  0.234$\pm$0.009          &  0.031$\pm$0.009          &  \nodata           &  0.370$\pm$0.013          &  1.282$\pm$0.088          &  0.176$\pm$0.010          &  1.057$\pm$0.035          &  0.187$\pm$0.014          &  0.914$\pm$0.062         \\
{[O~\iii]~\W5007}   &  0.723$\pm$0.028          &  0.138$\pm$0.017          &  \nodata           &  1.110$\pm$0.041          &  3.842$\pm$0.264          &  0.528$\pm$0.019          &  3.204$\pm$0.107          &  0.535$\pm$0.021          &  2.743$\pm$0.184         \\
{He~I~\W5015}       &  0.026$\pm$0.015          &  0.109$\pm$0.012          &  0.088$\pm$0.034          &  0.035$\pm$0.021          &  0.034$\pm$0.096          &  0.033$\pm$0.007          &  0.054$\pm$0.031          &  0.030$\pm$0.012          &  0.031$\pm$0.033         \\
{[\ion{Ar}{3}]\W5192}       &  0.004$\pm$0.003          &  \nodata           &  \nodata           &  0.6$\pm$1.1$\times$10$^{-3}$     &  4.8$\pm$1.3$\times$10$^{-4}$     &  \nodata           &  \nodata           &  0.005$\pm$0.009          &  35.4$\pm$6.1$\times$10$^{-5}$    \\
{[\ion{Cl}{3}]\W5517}       &  \nodata           &  0.010$\pm$0.006          &  \nodata           &  3.5$\pm$1.1$\times$10$^{-3}$     &  47.8$\pm$2.7$\times$10$^{-4}$     &  0.007$\pm$0.008          &  0.005$\pm$0.006          &  \nodata           &  41.6$\pm$2.0$\times$10$^{-4}$    \\
{[\ion{Cl}{3}]\W5537}       &  \nodata           &  0.002$\pm$0.004          &  0.015$\pm$0.007          &  25.4$\pm$7.3$\times$10$^{-4}$     &  34.2$\pm$2.7$\times$10$^{-4}$     &  0.002$\pm$0.004          &  0.012$\pm$0.005          &  0.001$\pm$0.006          &  29.0$\pm$1.3$\times$10$^{-4}$    \\
{[N~\ii]~\W5755}    &  4.8$\pm$2.0$\times$10$^{-3}$     &  \nodata           &  0.009$\pm$0.003          &  56.8$\pm$6.8$\times$10$^{-4}$     &  22.0$\pm$1.6$\times$10$^{-4}$     &  \nodata           &  0.014$\pm$0.005          &  \nodata           &  20.0$\pm$1.0$\times$10$^{-4}$    \\
{He~I~\W5876}       &  0.087$\pm$0.005          &  0.535$\pm$0.057          &  0.003$\pm$0.012          &  0.113$\pm$0.006          &  0.122$\pm$0.007          &  0.095$\pm$0.007          &  0.131$\pm$0.007          &  0.068$\pm$0.014          &  0.120$\pm$0.008         \\
{[O~\i]~\W6300}     &  19.3$\pm$1.7$\times$10$^{-3}$     &  \nodata           &  0.007$\pm$0.003          &  19.3$\pm$1.8$\times$10$^{-3}$     &  15.4$\pm$1.0$\times$10$^{-3}$     &  0.025$\pm$0.005          &  0.086$\pm$0.006          &  \nodata           &  69.0$\pm$6.7$\times$10$^{-4}$    \\
{[S~\iii]~\W6312}   &  12.0$\pm$1.4$\times$10$^{-3}$     &  \nodata           &  \nodata           &  9.5$\pm$1.4$\times$10$^{-3}$     &  128.8$\pm$9.8$\times$10$^{-4}$     &  0.002$\pm$0.006          &  0.015$\pm$0.006          &  0.021$\pm$0.009          &  110.5$\pm$4.9$\times$10$^{-4}$    \\
{[O~\i]~\W6363}     &  0.005$\pm$0.002          &  \nodata           &  \nodata           &  47.2$\pm$8.5$\times$10$^{-4}$     &  50.4$\pm$3.0$\times$10$^{-4}$     &  \nodata           &  22.2$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  25.0$\pm$2.2$\times$10$^{-4}$    \\
{[N~\ii]~\W6548}    &  0.200$\pm$0.066          &  0.094$\pm$0.052          &  0.129$\pm$0.060          &  0.178$\pm$0.084          &  0.055$\pm$0.014          &  0.167$\pm$0.014          &  0.207$\pm$0.048          &  0.144$\pm$0.039          &  0.062$\pm$0.014         \\
{H$\alpha$~\W6563}  &  2.913$\pm$0.089          &  2.558$\pm$0.076          &  2.829$\pm$0.081          &  2.999$\pm$0.092          &  2.897$\pm$0.087          &  2.881$\pm$0.090          &  2.962$\pm$0.092          &  2.848$\pm$0.090          &  2.959$\pm$0.089         \\
{[N~\ii]~\W6584}    &  0.516$\pm$0.033          &  0.220$\pm$0.053          &  0.093$\pm$0.093          &  0.443$\pm$0.032          &  0.164$\pm$0.010          &  0.503$\pm$0.024          &  0.551$\pm$0.029          &  0.413$\pm$0.025          &  0.182$\pm$0.012         \\
{He~I~\W6678}       &  0.022$\pm$0.004          &  0.332$\pm$0.019          &  0.004$\pm$0.003          &  33.3$\pm$2.0$\times$10$^{-3}$     &  0.035$\pm$0.002          &  0.030$\pm$0.003          &  0.038$\pm$0.004          &  0.013$\pm$0.005          &  0.036$\pm$0.002         \\
{[S~\ii]~\W6717}    &  0.288$\pm$0.016          &  0.121$\pm$0.022          &  \nodata           &  0.257$\pm$0.014          &  0.106$\pm$0.007          &  0.360$\pm$0.012          &  0.610$\pm$0.027          &  0.272$\pm$0.013          &  0.104$\pm$0.007         \\
{[S~\ii]~\W6731}    &  0.211$\pm$0.013          &  0.080$\pm$0.020          &  \nodata           &  0.184$\pm$0.012          &  0.088$\pm$0.006          &  0.259$\pm$0.010          &  0.438$\pm$0.023          &  0.188$\pm$0.012          &  0.078$\pm$0.006         \\
{He~I~\W7065}       &  13.9$\pm$1.4$\times$10$^{-3}$     &  0.242$\pm$0.035          &  0.007$\pm$0.003          &  16.7$\pm$1.1$\times$10$^{-3}$     &  24.2$\pm$1.5$\times$10$^{-3}$     &  0.014$\pm$0.006          &  23.6$\pm$1.9$\times$10$^{-3}$     &  \nodata           &  21.1$\pm$1.3$\times$10$^{-3}$    \\
{[Ar~\iii]~\W7135}  &  0.069$\pm$0.003          &  0.015$\pm$0.006          &  1.8$\pm$1.4$\times$10$^{-3}$     &  0.080$\pm$0.004          &  0.119$\pm$0.007          &  0.085$\pm$0.005          &  0.113$\pm$0.005          &  0.036$\pm$0.007          &  0.098$\pm$0.006         \\
{[O~\ii]~\W7320}    &  26.5$\pm$1.7$\times$10$^{-3}$     &  0.007$\pm$0.007          &  \nodata           &  21.8$\pm$1.4$\times$10$^{-3}$     &  164.0$\pm$6.4$\times$10$^{-4}$     &  0.026$\pm$0.005          &  0.033$\pm$0.003          &  \nodata           &  131.0$\pm$5.3$\times$10$^{-4}$    \\
{[O~\ii]~\W7330}    &  0.021$\pm$0.002          &  0.001$\pm$0.007          &  0.001$\pm$0.003          &  16.9$\pm$1.7$\times$10$^{-3}$     &  137.7$\pm$5.8$\times$10$^{-4}$     &  0.022$\pm$0.011          &  0.031$\pm$0.003          &  \nodata           &  109.9$\pm$4.9$\times$10$^{-4}$    \\
{[Ar~\iii]~\W7751}  &  0.029$\pm$0.003          &  0.027$\pm$0.003          &  0.003$\pm$0.002          &  21.8$\pm$1.0$\times$10$^{-3}$     &  28.6$\pm$1.6$\times$10$^{-3}$     &  0.025$\pm$0.006          &  0.030$\pm$0.004          &  0.028$\pm$0.010          &  23.6$\pm$1.3$\times$10$^{-3}$    \\
{P12~\W8750}        &  0.005$\pm$0.004          &  0.020$\pm$0.009          &  21.5$\pm$1.9$\times$10$^{-3}$     &  9.1$\pm$1.1$\times$10$^{-3}$     &  108.8$\pm$5.9$\times$10$^{-4}$     &  0.003$\pm$0.005          &  0.015$\pm$0.003          &  0.013$\pm$0.012          &  105.5$\pm$5.7$\times$10$^{-4}$    \\
{P11~\W8862}        &  0.010$\pm$0.004          &  0.018$\pm$0.008          &  0.028$\pm$0.003          &  11.7$\pm$1.3$\times$10$^{-3}$     &  140.4$\pm$7.9$\times$10$^{-4}$     &  0.013$\pm$0.007          &  0.015$\pm$0.004          &  0.031$\pm$0.012          &  138.8$\pm$7.7$\times$10$^{-4}$    \\
{P10~\W9015}        &  0.016$\pm$0.003          &  0.023$\pm$0.012          &  0.038$\pm$0.005          &  18.9$\pm$1.4$\times$10$^{-3}$     &  18.8$\pm$1.2$\times$10$^{-3}$     &  0.014$\pm$0.009          &  0.018$\pm$0.007          &  0.028$\pm$0.012          &  149.0$\pm$10.0$\times$10$^{-4}$    \\
{[S~\iii]~\W9069}   &  0.162$\pm$0.008          &  0.050$\pm$0.006          &  0.007$\pm$0.002          &  0.185$\pm$0.008          &  0.226$\pm$0.013          &  0.194$\pm$0.009          &  0.206$\pm$0.008          &  0.141$\pm$0.009          &  0.271$\pm$0.017         \\
{P9~\W9229}         &  0.025$\pm$0.003          &  0.058$\pm$0.011          &  0.040$\pm$0.006          &  25.0$\pm$1.4$\times$10$^{-3}$     &  26.7$\pm$1.8$\times$10$^{-3}$     &  0.032$\pm$0.006          &  0.027$\pm$0.003          &  0.022$\pm$0.007          &  25.9$\pm$1.6$\times$10$^{-3}$    \\
{[S~\iii]~\W9532}   &  0.573$\pm$0.027          &  0.154$\pm$0.011          &  \nodata           &  0.670$\pm$0.029          &  0.244$\pm$0.013          &  0.214$\pm$0.019          &  0.516$\pm$0.019          &  0.112$\pm$0.009          &  0.590$\pm$0.037         \\
{P8~\W9546}         &  0.024$\pm$0.011          &  0.036$\pm$0.014          &  0.039$\pm$0.005          &  0.029$\pm$0.012          &  0.041$\pm$0.003          &  0.047$\pm$0.017          &  0.045$\pm$0.010          &  0.030$\pm$0.009          &  0.038$\pm$0.005         \\
\hline
{$c(H\beta)$}          &  0.65$\pm$0.03          &  \nodata           &  0.55$\pm$0.01          &  0.45$\pm$0.03          &  0.27$\pm$0.03          &  0.40$\pm$0.03          &  0.78$\pm$0.03          &  0.54$\pm$0.02          &  0.27$\pm$0.03         \\
{$a_H$}          &  1.1$^{+0.3}_{-0.3}$          &  0.0$^{+0.1}_{-0.0}$          &  1.4$^{+0.0}_{-0.0}$          &  0.0$^{+0.9}_{-0.0}$          &  1.7$^{+0.9}_{-0.9}$          &  1.0$^{+0.2}_{-0.2}$          &  0.0$^{+1.3}_{-0.0}$          &  1.5$^{+0.1}_{-0.1}$          &  0.0$^{+2.9}_{-0.0}$         \\
{F$_{H\beta}$}      &  46.92$\pm$0.98          &  21.82$\pm$0.48          &  60.24$\pm$1.23          &  103.73$\pm$2.13          &  1013.11$\pm$20.80          &  12.85$\pm$0.28          &  13.04$\pm$0.28          &  10.76$\pm$0.25          &  2030.55$\pm$41.97         \\
\vspace{0.1cm} \\ 
 \tablebreak 
{Ion}               & M33+553+448          & M33$-$464+348          & M33$-$507+346          & M33$-$72$-$1072          & M33$-$181$-$1156          & M33$-$438+800          & M33$-$442+797          & M33$-$610$-$1690         \\
\hline
{[O~\ii]~\W3727}    &  1.594$\pm$0.094          &  2.042$\pm$0.121          &  1.962$\pm$0.116          &  1.533$\pm$0.070          &  2.431$\pm$0.156          &  2.226$\pm$0.162          &  1.702$\pm$0.127          &  2.182$\pm$0.143         \\
{H13~\W3734}        &  0.029$\pm$0.002          &  0.023$\pm$0.002          &  0.028$\pm$0.003          &  24.4$\pm$1.7$\times$10$^{-3}$     &  0.027$\pm$0.007          &  0.033$\pm$0.004          &  0.027$\pm$0.003          &  0.031$\pm$0.004         \\
{H12~\W3750}        &  0.037$\pm$0.002          &  0.034$\pm$0.006          &  0.045$\pm$0.006          &  0.031$\pm$0.002          &  0.033$\pm$0.003          &  0.039$\pm$0.004          &  0.033$\pm$0.004          &  0.038$\pm$0.007         \\
{H11~\W3770}        &  0.043$\pm$0.002          &  0.033$\pm$0.004          &  0.055$\pm$0.005          &  0.039$\pm$0.002          &  0.044$\pm$0.004          &  0.043$\pm$0.003          &  0.036$\pm$0.003          &  0.043$\pm$0.004         \\
{H10~\W3797}        &  0.063$\pm$0.005          &  0.051$\pm$0.005          &  0.062$\pm$0.006          &  0.054$\pm$0.004          &  0.060$\pm$0.016          &  0.070$\pm$0.008          &  0.059$\pm$0.007          &  0.067$\pm$0.008         \\
{He~I~\W3819}       &  9.9$\pm$1.5$\times$10$^{-3}$     &  0.015$\pm$0.006          &  0.011$\pm$0.003          &  10.1$\pm$1.1$\times$10$^{-3}$     &  0.006$\pm$0.005          &  101.3$\pm$6.4$\times$10$^{-4}$     &  8.5$\pm$1.3$\times$10$^{-3}$     &  0.008$\pm$0.004         \\
{H9~\W3835}         &  0.077$\pm$0.004          &  0.079$\pm$0.009          &  0.087$\pm$0.007          &  0.070$\pm$0.003          &  0.071$\pm$0.005          &  0.080$\pm$0.005          &  0.067$\pm$0.005          &  0.083$\pm$0.007         \\
{[Ne~\iii]~\W3868}  &  0.219$\pm$0.012          &  0.224$\pm$0.016          &  0.077$\pm$0.005          &  0.189$\pm$0.008          &  0.187$\pm$0.012          &  0.364$\pm$0.028          &  0.290$\pm$0.023          &  0.393$\pm$0.022         \\
{He~I~\W3888}       &  0.057$\pm$0.007          &  0.086$\pm$0.008          &  0.071$\pm$0.007          &  0.078$\pm$0.006          &  0.075$\pm$0.009          &  0.049$\pm$0.010          &  0.066$\pm$0.012          &  0.075$\pm$0.008         \\
{H8~\W3889}         &  0.124$\pm$0.009          &  0.098$\pm$0.010          &  0.123$\pm$0.012          &  0.106$\pm$0.007          &  0.117$\pm$0.031          &  0.135$\pm$0.016          &  0.115$\pm$0.013          &  0.133$\pm$0.017         \\
{He~I~\W3964}       &  \nodata           &  0.004$\pm$0.009          &  \nodata           &  0.003$\pm$0.006          &  \nodata           &  0.005$\pm$0.012          &  0.004$\pm$0.012          &  0.001$\pm$0.014         \\
{[Ne~\iii]~\W3967}  &  0.054$\pm$0.009          &  0.067$\pm$0.009          &  0.020$\pm$0.010          &  0.046$\pm$0.006          &  0.047$\pm$0.010          &  0.094$\pm$0.015          &  0.074$\pm$0.013          &  0.087$\pm$0.016         \\
{H7~\W3970}         &  0.186$\pm$0.014          &  0.145$\pm$0.015          &  0.185$\pm$0.018          &  0.159$\pm$0.011          &  0.174$\pm$0.046          &  0.197$\pm$0.023          &  0.173$\pm$0.020          &  0.200$\pm$0.025         \\
{He~I~\W4026}       &  19.5$\pm$1.2$\times$10$^{-3}$     &  0.017$\pm$0.004          &  14.1$\pm$1.4$\times$10$^{-3}$     &  15.8$\pm$1.5$\times$10$^{-3}$     &  0.015$\pm$0.003          &  19.7$\pm$1.4$\times$10$^{-3}$     &  17.8$\pm$1.3$\times$10$^{-3}$     &  0.021$\pm$0.003         \\
{[S~\ii]~\W4068}    &  105.1$\pm$4.7$\times$10$^{-4}$     &  0.013$\pm$0.003          &  8.5$\pm$1.3$\times$10$^{-3}$     &  73.5$\pm$8.6$\times$10$^{-4}$     &  13.0$\pm$1.8$\times$10$^{-3}$     &  201.6$\pm$9.5$\times$10$^{-4}$     &  113.2$\pm$6.2$\times$10$^{-4}$     &  0.023$\pm$0.002         \\
{[S~\ii]~\W4076}    &  36.3$\pm$3.7$\times$10$^{-4}$     &  \nodata           &  0.004$\pm$0.002          &  18.1$\pm$8.2$\times$10$^{-4}$     &  4.9$\pm$1.8$\times$10$^{-3}$     &  73.8$\pm$7.6$\times$10$^{-4}$     &  38.8$\pm$5.3$\times$10$^{-4}$     &  7.7$\pm$1.8$\times$10$^{-3}$    \\
{H$\delta$~\W4101}  &  0.257$\pm$0.011          &  0.258$\pm$0.012          &  0.257$\pm$0.010          &  0.259$\pm$0.011          &  0.260$\pm$0.011          &  0.268$\pm$0.011          &  0.259$\pm$0.011          &  0.260$\pm$0.012         \\
{He~I~\W4120}       &  24.8$\pm$5.3$\times$10$^{-4}$     &  0.003$\pm$0.005          &  0.004$\pm$0.002          &  11.3$\pm$8.7$\times$10$^{-4}$     &  2.6$\pm$1.9$\times$10$^{-3}$     &  27.7$\pm$4.1$\times$10$^{-4}$     &  23.6$\pm$5.5$\times$10$^{-4}$     &  0.001$\pm$0.003         \\
{He~I~\W4143}       &  28.1$\pm$2.9$\times$10$^{-4}$     &  0.002$\pm$0.003          &  13.8$\pm$6.9$\times$10$^{-4}$     &  27.3$\pm$4.8$\times$10$^{-4}$     &  3.1$\pm$1.8$\times$10$^{-3}$     &  25.6$\pm$5.1$\times$10$^{-4}$     &  25.2$\pm$4.2$\times$10$^{-4}$     &  0.003$\pm$0.003         \\
{C~II~\W4267}       &  20.3$\pm$1.8$\times$10$^{-4}$     &  0.004$\pm$0.003          &  \nodata           &  6.7$\pm$5.0$\times$10$^{-4}$     &  0.2$\pm$1.6$\times$10$^{-3}$     &  6.6$\pm$1.3$\times$10$^{-4}$     &  0.5$\pm$3.7$\times$10$^{-4}$     &  2.9$\pm$2.0$\times$10$^{-3}$    \\
{[\ion{Fe}{2}]\W4288}       &  7.4$\pm$2.1$\times$10$^{-4}$     &  0.002$\pm$0.004          &  \nodata           &  5.9$\pm$6.8$\times$10$^{-4}$     &  0.8$\pm$1.7$\times$10$^{-3}$     &  11.5$\pm$1.3$\times$10$^{-4}$     &  0.6$\pm$3.2$\times$10$^{-4}$     &  0.003$\pm$0.002         \\
{H$\gamma$~\W4340}  &  0.468$\pm$0.016          &  0.465$\pm$0.016          &  0.465$\pm$0.015          &  0.461$\pm$0.015          &  0.452$\pm$0.015          &  0.483$\pm$0.016          &  0.460$\pm$0.016          &  0.470$\pm$0.016         \\
{[O~\iii]~\W4363}   &  152.3$\pm$5.6$\times$10$^{-4}$     &  0.013$\pm$0.004          &  61.2$\pm$9.4$\times$10$^{-4}$     &  151.4$\pm$9.3$\times$10$^{-4}$     &  15.0$\pm$1.8$\times$10$^{-3}$     &  48.9$\pm$1.6$\times$10$^{-3}$     &  27.8$\pm$1.4$\times$10$^{-3}$     &  0.039$\pm$0.003         \\
{He~I~\W4387}       &  57.1$\pm$4.2$\times$10$^{-4}$     &  0.010$\pm$0.005          &  5.3$\pm$1.2$\times$10$^{-3}$     &  51.1$\pm$6.9$\times$10$^{-4}$     &  3.3$\pm$1.9$\times$10$^{-3}$     &  53.4$\pm$3.9$\times$10$^{-4}$     &  48.6$\pm$4.3$\times$10$^{-4}$     &  0.005$\pm$0.003         \\
{He~I~\W4471}       &  0.043$\pm$0.002          &  0.035$\pm$0.004          &  0.035$\pm$0.002          &  38.9$\pm$1.7$\times$10$^{-3}$     &  0.036$\pm$0.002          &  0.043$\pm$0.003          &  0.039$\pm$0.003          &  0.042$\pm$0.004         \\
{[Fe~\iii]~\W4658}  &  37.8$\pm$4.5$\times$10$^{-4}$     &  0.002$\pm$0.003          &  0.3$\pm$1.1$\times$10$^{-3}$     &  14.0$\pm$6.6$\times$10$^{-4}$     &  \nodata           &  57.7$\pm$4.4$\times$10$^{-4}$     &  11.4$\pm$3.7$\times$10$^{-4}$     &  0.002$\pm$0.002         \\
{He~II~\W4686}      &  \nodata           &  0.002$\pm$0.003          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.002$\pm$0.003         \\
{[\ion{Ar}{4}]\W4740}       &  9.0$\pm$1.4$\times$10$^{-4}$     &  0.003$\pm$0.002          &  1.1$\pm$6.7$\times$10$^{-4}$     &  11.9$\pm$7.9$\times$10$^{-4}$     &  1.6$\pm$1.5$\times$10$^{-3}$     &  51.0$\pm$3.0$\times$10$^{-4}$     &  12.5$\pm$2.5$\times$10$^{-4}$     &  3.7$\pm$1.6$\times$10$^{-3}$    \\
{H$\beta$~\W4861}   &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.029          &  1.000$\pm$0.030          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.031          &  1.000$\pm$0.030         \\
{He~I~\W4921}       &  12.2$\pm$1.1$\times$10$^{-3}$     &  10.4$\pm$1.5$\times$10$^{-3}$     &  8.1$\pm$1.1$\times$10$^{-3}$     &  11.2$\pm$1.2$\times$10$^{-3}$     &  10.6$\pm$1.6$\times$10$^{-3}$     &  115.1$\pm$9.8$\times$10$^{-4}$     &  12.3$\pm$1.4$\times$10$^{-3}$     &  0.012$\pm$0.002         \\
{[O~\iii]~\W4959}   &  1.219$\pm$0.062          &  1.098$\pm$0.085          &  0.638$\pm$0.036          &  1.085$\pm$0.052          &  0.981$\pm$0.060          &  1.712$\pm$0.111          &  1.490$\pm$0.130          &  1.430$\pm$0.104         \\
{[O~\iii]~\W5007}   &  3.681$\pm$0.186          &  3.325$\pm$0.258          &  1.917$\pm$0.109          &  3.258$\pm$0.156          &  2.923$\pm$0.183          &  5.182$\pm$0.327          &  4.468$\pm$0.398          &  4.365$\pm$0.134         \\
{He~I~\W5015}       &  0.033$\pm$0.031          &  0.029$\pm$0.060          &  0.025$\pm$0.052          &  0.031$\pm$0.087          &  0.034$\pm$0.090          &  0.048$\pm$0.126          &  0.051$\pm$0.236          &  0.038$\pm$0.209         \\
{[\ion{Ar}{3}]\W5192}       &  5.5$\pm$1.2$\times$10$^{-4}$     &  2.9$\pm$1.6$\times$10$^{-3}$     &  4.5$\pm$3.5$\times$10$^{-4}$     &  \nodata           &  11.8$\pm$9.0$\times$10$^{-4}$     &  10.1$\pm$1.5$\times$10$^{-4}$     &  8.8$\pm$2.1$\times$10$^{-4}$     &  0.003$\pm$0.003         \\
{[\ion{Cl}{3}]\W5517}       &  45.8$\pm$2.0$\times$10$^{-4}$     &  4.4$\pm$1.5$\times$10$^{-3}$     &  30.8$\pm$6.5$\times$10$^{-4}$     &  47.3$\pm$7.9$\times$10$^{-4}$     &  3.5$\pm$1.2$\times$10$^{-3}$     &  35.0$\pm$1.6$\times$10$^{-4}$     &  46.1$\pm$3.6$\times$10$^{-4}$     &  0.007$\pm$0.004         \\
{[\ion{Cl}{3}]\W5537}       &  37.5$\pm$1.8$\times$10$^{-4}$     &  0.002$\pm$0.002          &  28.0$\pm$6.5$\times$10$^{-4}$     &  36.1$\pm$7.8$\times$10$^{-4}$     &  2.7$\pm$1.3$\times$10$^{-3}$     &  33.2$\pm$1.5$\times$10$^{-4}$     &  34.1$\pm$2.4$\times$10$^{-4}$     &  0.006$\pm$0.004         \\
{[N~\ii]~\W5755}    &  26.7$\pm$1.4$\times$10$^{-4}$     &  0.003$\pm$0.002          &  35.8$\pm$4.8$\times$10$^{-4}$     &  26.2$\pm$6.3$\times$10$^{-4}$     &  2.6$\pm$1.1$\times$10$^{-3}$     &  29.5$\pm$1.4$\times$10$^{-4}$     &  21.9$\pm$1.9$\times$10$^{-4}$     &  3.6$\pm$1.9$\times$10$^{-3}$    \\
{He~I~\W5876}       &  0.125$\pm$0.006          &  0.107$\pm$0.008          &  0.106$\pm$0.007          &  0.115$\pm$0.007          &  0.104$\pm$0.007          &  0.118$\pm$0.007          &  0.110$\pm$0.008          &  0.110$\pm$0.008         \\
{[O~\i]~\W6300}     &  109.3$\pm$9.1$\times$10$^{-4}$     &  0.015$\pm$0.002          &  10.6$\pm$1.1$\times$10$^{-3}$     &  90.2$\pm$9.5$\times$10$^{-4}$     &  19.9$\pm$1.5$\times$10$^{-3}$     &  25.0$\pm$1.6$\times$10$^{-3}$     &  18.0$\pm$1.4$\times$10$^{-3}$     &  0.046$\pm$0.003         \\
{[S~\iii]~\W6312}   &  147.5$\pm$5.9$\times$10$^{-4}$     &  12.1$\pm$1.8$\times$10$^{-3}$     &  113.6$\pm$6.5$\times$10$^{-4}$     &  120.7$\pm$7.1$\times$10$^{-4}$     &  11.8$\pm$1.1$\times$10$^{-3}$     &  213.1$\pm$7.6$\times$10$^{-4}$     &  174.1$\pm$6.9$\times$10$^{-4}$     &  13.0$\pm$2.0$\times$10$^{-3}$    \\
{[O~\i]~\W6363}     &  39.8$\pm$3.0$\times$10$^{-4}$     &  4.3$\pm$1.1$\times$10$^{-3}$     &  21.6$\pm$7.6$\times$10$^{-4}$     &  29.7$\pm$3.9$\times$10$^{-4}$     &  56.1$\pm$9.6$\times$10$^{-4}$     &  83.3$\pm$4.5$\times$10$^{-4}$     &  57.1$\pm$4.2$\times$10$^{-4}$     &  12.0$\pm$1.1$\times$10$^{-3}$    \\
{[N~\ii]~\W6548}    &  0.074$\pm$0.017          &  0.073$\pm$0.014          &  0.086$\pm$0.019          &  0.050$\pm$0.013          &  0.065$\pm$0.021          &  0.051$\pm$0.015          &  0.044$\pm$0.014          &  0.078$\pm$0.016         \\
{H$\alpha$~\W6563}  &  2.898$\pm$0.087          &  2.895$\pm$0.088          &  2.913$\pm$0.084          &  2.877$\pm$0.084          &  2.869$\pm$0.087          &  2.955$\pm$0.090          &  2.838$\pm$0.085          &  2.846$\pm$0.083         \\
{[N~\ii]~\W6584}    &  0.221$\pm$0.014          &  0.217$\pm$0.018          &  0.256$\pm$0.016          &  0.147$\pm$0.008          &  0.195$\pm$0.011          &  0.156$\pm$0.009          &  0.130$\pm$0.008          &  0.234$\pm$0.014         \\
{He~I~\W6678}       &  38.9$\pm$1.9$\times$10$^{-3}$     &  0.031$\pm$0.003          &  0.033$\pm$0.002          &  0.033$\pm$0.002          &  0.033$\pm$0.003          &  34.0$\pm$1.7$\times$10$^{-3}$     &  0.033$\pm$0.002          &  0.036$\pm$0.004         \\
{[S~\ii]~\W6717}    &  0.114$\pm$0.008          &  0.189$\pm$0.015          &  0.135$\pm$0.010          &  0.100$\pm$0.007          &  0.170$\pm$0.012          &  0.107$\pm$0.007          &  0.135$\pm$0.009          &  0.316$\pm$0.023         \\
{[S~\ii]~\W6731}    &  0.094$\pm$0.007          &  0.140$\pm$0.011          &  0.097$\pm$0.008          &  0.076$\pm$0.006          &  0.122$\pm$0.009          &  0.104$\pm$0.007          &  0.099$\pm$0.007          &  0.228$\pm$0.017         \\
{He~I~\W7065}       &  39.2$\pm$1.5$\times$10$^{-3}$     &  20.2$\pm$1.1$\times$10$^{-3}$     &  19.8$\pm$1.2$\times$10$^{-3}$     &  20.3$\pm$1.2$\times$10$^{-3}$     &  19.8$\pm$1.6$\times$10$^{-3}$     &  0.066$\pm$0.003          &  21.0$\pm$1.3$\times$10$^{-3}$     &  0.020$\pm$0.003         \\
{[Ar~\iii]~\W7135}  &  0.128$\pm$0.006          &  0.108$\pm$0.006          &  0.095$\pm$0.006          &  0.100$\pm$0.007          &  0.096$\pm$0.007          &  0.118$\pm$0.006          &  0.104$\pm$0.007          &  0.096$\pm$0.011         \\
{[O~\ii]~\W7320}    &  224.8$\pm$7.6$\times$10$^{-4}$     &  0.024$\pm$0.002          &  190.4$\pm$8.6$\times$10$^{-4}$     &  16.3$\pm$1.3$\times$10$^{-3}$     &  22.0$\pm$1.8$\times$10$^{-3}$     &  0.048$\pm$0.002          &  19.9$\pm$1.4$\times$10$^{-3}$     &  0.034$\pm$0.003         \\
{[O~\ii]~\W7330}    &  187.7$\pm$6.6$\times$10$^{-4}$     &  0.021$\pm$0.002          &  155.8$\pm$8.0$\times$10$^{-4}$     &  13.8$\pm$1.2$\times$10$^{-3}$     &  17.6$\pm$1.8$\times$10$^{-3}$     &  0.039$\pm$0.002          &  16.7$\pm$1.2$\times$10$^{-3}$     &  0.027$\pm$0.003         \\
{[Ar~\iii]~\W7751}  &  31.5$\pm$1.2$\times$10$^{-3}$     &  0.030$\pm$0.002          &  24.8$\pm$1.5$\times$10$^{-3}$     &  22.8$\pm$1.6$\times$10$^{-3}$     &  22.9$\pm$1.9$\times$10$^{-3}$     &  28.8$\pm$1.3$\times$10$^{-3}$     &  25.2$\pm$1.5$\times$10$^{-3}$     &  0.025$\pm$0.003         \\
{P12~\W8750}        &  128.9$\pm$7.6$\times$10$^{-4}$     &  0.015$\pm$0.002          &  128.4$\pm$8.9$\times$10$^{-4}$     &  12.2$\pm$1.0$\times$10$^{-3}$     &  9.4$\pm$1.5$\times$10$^{-3}$     &  117.8$\pm$8.2$\times$10$^{-4}$     &  103.2$\pm$7.3$\times$10$^{-4}$     &  0.017$\pm$0.005         \\
{P11~\W8862}        &  17.1$\pm$1.1$\times$10$^{-3}$     &  0.017$\pm$0.004          &  17.2$\pm$1.3$\times$10$^{-3}$     &  16.3$\pm$1.1$\times$10$^{-3}$     &  12.9$\pm$1.3$\times$10$^{-3}$     &  15.6$\pm$1.0$\times$10$^{-3}$     &  141.9$\pm$9.4$\times$10$^{-4}$     &  0.019$\pm$0.006         \\
{P10~\W9015}        &  180.4$\pm$8.8$\times$10$^{-4}$     &  0.022$\pm$0.003          &  0.024$\pm$0.002          &  19.0$\pm$1.5$\times$10$^{-3}$     &  0.021$\pm$0.002          &  181.5$\pm$8.5$\times$10$^{-4}$     &  18.6$\pm$1.5$\times$10$^{-3}$     &  0.026$\pm$0.004         \\
{[S~\iii]~\W9069}   &  0.353$\pm$0.016          &  0.268$\pm$0.018          &  0.297$\pm$0.021          &  0.237$\pm$0.018          &  0.250$\pm$0.013          &  0.276$\pm$0.013          &  0.251$\pm$0.018          &  0.234$\pm$0.018         \\
{P9~\W9229}         &  30.3$\pm$1.4$\times$10$^{-3}$     &  0.028$\pm$0.002          &  31.1$\pm$2.0$\times$10$^{-3}$     &  0.026$\pm$0.002          &  26.8$\pm$1.7$\times$10$^{-3}$     &  28.1$\pm$1.2$\times$10$^{-3}$     &  24.3$\pm$1.6$\times$10$^{-3}$     &  0.034$\pm$0.004         \\
{[S~\iii]~\W9532}   &  0.722$\pm$0.032          &  0.712$\pm$0.049          &  0.795$\pm$0.054          &  0.443$\pm$0.032          &  0.425$\pm$0.022          &  0.723$\pm$0.031          &  0.755$\pm$0.054          &  0.537$\pm$0.044         \\
{P8~\W9546}         &  0.045$\pm$0.004          &  0.041$\pm$0.008          &  0.045$\pm$0.013          &  0.034$\pm$0.004          &  0.024$\pm$0.009          &  0.044$\pm$0.003          &  0.043$\pm$0.005          &  0.034$\pm$0.004         \\
\hline
{$c(H\beta)$}          &  0.26$\pm$0.03          &  0.54$\pm$0.03          &  0.11$\pm$0.03          &  0.15$\pm$0.03          &  0.35$\pm$0.03          &  0.71$\pm$0.03          &  0.20$\pm$0.03          &  0.07$\pm$0.03         \\
{$a_H$}          &  1.2$^{+1.1}_{-1.1}$          &  2.6$^{+0.9}_{-0.9}$          &  2.2$^{+0.3}_{-0.3}$          &  2.8$^{+0.9}_{-0.9}$          &  3.0$^{+0.9}_{-0.9}$          &  0.0$^{+2.0}_{-0.0}$          &  10.0$^{+4.2}_{-4.2}$          &  1.8$^{+1.0}_{-1.0}$         \\
{F$_{H\beta}$}      &  1063.44$\pm$21.86          &  145.36$\pm$2.97          &  1335.03$\pm$27.33          &  703.04$\pm$14.44          &  711.82$\pm$14.76          &  782.40$\pm$16.09          &  342.89$\pm$7.14          &  216.79$\pm$4.54         \\
\enddata
\label{t:m33Int}
\tablecomments{The reddening-corrected emission line intensities measured in the \hii regions of M33. The left column provides the \hii region ID, the remaining columns provide the intensity for each emission line (rows). The last three rows provide the best-fit $c(H\beta)$, $a_H$ (the stellar absorption EW in \AA), and F$_{H\beta}$ in units of 10$^{-16}$ ergs s$^{-1}$ cm$^{-2}$.}
\end{deluxetable*}
%==============================================================

%====================== Abundance Table =======================
\renewcommand{\thetable}{A.3}
%\clearpage
\startlongtable
\begin{deluxetable*}{lccccccccc}
\tablewidth{\textwidth}
\tabletypesize{\footnotesize}
\tablecaption{M33 Temperatures, Densities, and Abundances}
\tablehead{\multicolumn{9}{c}{M33 Physical Properties}}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{0.7}
\startdata
Property                    & M33+23$-$9          & M33$-$28+6          & M33$-$36$-$52          & M33+2+111          & M33$-$6$-$120          & M33+78+91          & M33$-$66$-$161          & M33+89+165         \\
\hline
$T_e$[S\ii]~(K)              &  5400$\pm$400        &  9300$\pm$1900        &  9200$\pm$900        &  \nodata              &  \nodata              &  11800$\pm$3400        &  8700$\pm$500        &  8700$\pm$400       \\
$T_e$[N\ii]~(K)              &  6700$\pm$400        &  8200$\pm$500        &  7800$\pm$500        &  \nodata              &  \nodata              &  9400$\pm$700        &  7900$\pm$200        &  8000$\pm$400       \\
$T_e$[O\ii]~(K)              &  \nodata              &  8900$\pm$400        &  8500$\pm$400        &  7200$\pm$300        &  7600$\pm$400        &  7700$\pm$300        &  8500$\pm$300        &  8200$\pm$200       \\
$T_e$[S\iii]~(K)             &  6200$\pm$600        &  8000$\pm$300        &  7000$\pm$200        &  7500$\pm$600        &  7400$\pm$400        &  6800$\pm$400        &  6900$\pm$100        &  7400$\pm$300       \\
T$_e$[O~\iii] (K)           &  \nodata              &  8100$\pm$700        &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
$T_e$[Ar\iii]~(K)             &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  30$\pm$80        &  160$\pm$150        &  60$\pm$80        &  30$\pm$100        &  110$\pm$110        &  40$\pm$110        &  70$\pm$40        &  30$\pm$40       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata              &  820:         &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  6900$\pm$400        &  8300$\pm$300        &  7700$\pm$200        &  7900$\pm$500        &  7900$\pm$300        &  7800$\pm$300        &  7700$\pm$200        &  7900$\pm$200       \\
$T_{e,\rm{Int.}}$~(K)        &  5900$\pm$500        &  8000$\pm$300        &  7100$\pm$200        &  7500$\pm$600        &  7400$\pm$400        &  7200$\pm$400        &  6900$\pm$100        &  7400$\pm$300       \\
$T_{e,\rm{High}}$~(K)        &  7100$\pm$900        &  8300$\pm$700        &  8000$\pm$800        &  8400$\pm$900        &  8400$\pm$800        &  8600$\pm$800        &  8000$\pm$800        &  8200$\pm$800       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  34.3$\pm$10.7          &  18.9$\pm$3.6          &  26.0$\pm$4.7          &  23.6$\pm$7.3          &  35.9$\pm$8.1          &  25.8$\pm$5.6          &  41.9$\pm$6.1          &  28.1$\pm$4.8         \\
O$^{+2}$/H$^+$ (10$^5$)      &  1.2$\pm$0.7          &  13.8$\pm$4.4          &  8.5$\pm$3.6          &  3.1$\pm$1.3          &  6.2$\pm$2.6          &  4.2$\pm$1.6          &  6.5$\pm$2.7          &  4.2$\pm$1.7         \\
12+log(O/H)                  &  8.55$\pm$0.13          &  8.51$\pm$0.08          &  8.54$\pm$0.07          &  8.43$\pm$0.12          &  8.62$\pm$0.09          &  8.48$\pm$0.08          &  8.69$\pm$0.06          &  8.51$\pm$0.07         \\
N$^{+}$/H$^+$ (10$^6$)       &  44.2$\pm$8.6          &  17.0$\pm$2.3          &  24.5$\pm$3.1          &  27.0$\pm$5.4          &  25.7$\pm$3.7          &  27.0$\pm$4.1          &  34.2$\pm$3.2          &  29.7$\pm$3.2         \\
N ICF                        &  1.0$^{+0.1}_{-0.1}$       &  1.7$^{+0.3}_{-0.3}$       &  1.3$^{+0.2}_{-0.2}$       &  1.1$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$      \\
log(N/O)                     &  -0.89$\pm$0.06          &  -1.05$\pm$0.05          &  -1.03$\pm$0.05          &  -0.94$\pm$0.06          &  -1.15$\pm$0.06          &  -0.98$\pm$0.05          &  -1.09$\pm$0.04          &  -0.98$\pm$0.04         \\
log(N/H)                     &  7.66$\pm$0.08          &  7.47$\pm$0.08          &  7.51$\pm$0.07          &  7.48$\pm$0.08          &  7.48$\pm$0.06          &  7.50$\pm$0.07          &  7.60$\pm$0.05          &  7.53$\pm$0.05         \\
S$^{+}$/H$^+$ (10$^7$)       &  39.6$\pm$5.3          &  10.3$\pm$0.9          &  16.3$\pm$1.3          &  21.0$\pm$2.9          &  18.1$\pm$1.8          &  18.8$\pm$2.0          &  26.3$\pm$1.6          &  23.8$\pm$1.8         \\
S$^{+2}$/H$^+$ (10$^7$)      &  112.9$\pm$32.4          &  78.9$\pm$9.7          &  139.0$\pm$14.5          &  66.9$\pm$15.0          &  167.4$\pm$22.8          &  117.3$\pm$18.3          &  178.7$\pm$11.4          &  89.5$\pm$9.1         \\
S ICF                        &  0.88$^{+0.08}_{-0.14}$       &  1.01$^{+0.02}_{-0.04}$       &  0.98$^{+0.02}_{-0.08}$       &  0.95$^{+0.05}_{-0.13}$       &  0.96$^{+0.04}_{-0.12}$       &  0.96$^{+0.04}_{-0.12}$       &  0.96$^{+0.04}_{-0.12}$       &  0.96$^{+0.04}_{-0.12}$      \\
log(S/O)                     &  -1.42$^{+0.17}_{-0.18}$       &  -1.56$^{+0.09}_{-0.09}$       &  -1.36$^{+0.09}_{-0.09}$       &  -1.50$^{+0.14}_{-0.16}$       &  -1.37$^{+0.10}_{-0.12}$       &  -1.36$^{+0.10}_{-0.12}$       &  -1.39$^{+0.07}_{-0.09}$       &  -1.47$^{+0.08}_{-0.10}$      \\
log(S/H)                     &  -4.87$^{+0.10}_{-0.12}$       &  -5.05$^{+0.05}_{-0.05}$       &  -4.82$^{+0.04}_{-0.06}$       &  -5.08$^{+0.08}_{-0.10}$       &  -4.75$^{+0.06}_{-0.08}$       &  -4.88$^{+0.06}_{-0.08}$       &  -4.71$^{+0.03}_{-0.06}$       &  -4.96$^{+0.04}_{-0.07}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  \nodata           &  28.1$\pm$10.9          &  13.4$\pm$6.9          &  3.4$\pm$2.0          &  \nodata           &  4.5$\pm$2.2          &  8.3$\pm$4.3          &  4.2$\pm$2.1         \\
Ne ICF                       &  \nodata           &  1.3$^{+0.7}_{-0.6}$       &  1.1$^{+1.2}_{-0.5}$       &  0.7$^{+1.3}_{-0.4}$       &  \nodata           &  0.8$^{+1.3}_{-0.4}$       &  0.7$^{+1.3}_{-0.4}$       &  0.7$^{+1.3}_{-0.4}$      \\
log(Ne/O)                    &  \nodata           &  -0.58$^{+0.20}_{-0.25}$       &  -0.76$^{+0.32}_{-0.29}$       &  -1.13$^{+0.49}_{-0.36}$       &  \nodata           &  -1.09$^{+0.45}_{-0.33}$       &  -1.02$^{+0.45}_{-0.33}$       &  -1.14$^{+0.46}_{-0.33}$      \\
log(Ne/H)                    &  \nodata           &  -4.06$^{+0.27}_{-0.31}$       &  -4.22$^{+0.42}_{-0.40}$       &  -4.70$^{+0.58}_{-0.47}$       &  \nodata           &  -4.61$^{+0.52}_{-0.42}$       &  -4.34$^{+0.53}_{-0.43}$       &  -4.63$^{+0.53}_{-0.42}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  11.0$\pm$3.8          &  17.4$\pm$2.4          &  18.2$\pm$2.2          &  10.6$\pm$2.8          &  19.3$\pm$3.2          &  15.6$\pm$2.8          &  19.7$\pm$1.4          &  12.0$\pm$1.3         \\
Ar ICF                       &  0.06$^{+0.04}_{-0.02}$       &  0.48$^{+0.04}_{-0.04}$       &  0.29$^{+0.04}_{-0.03}$       &  0.13$^{+0.05}_{-0.03}$       &  0.17$^{+0.05}_{-0.03}$       &  0.16$^{+0.05}_{-0.03}$       &  0.16$^{+0.05}_{-0.03}$       &  0.15$^{+0.05}_{-0.03}$      \\
log(Ar/O)                    &  -2.28$^{+0.36}_{-0.34}$       &  -2.22$^{+0.16}_{-0.16}$       &  -2.21$^{+0.20}_{-0.20}$       &  -2.33$^{+0.25}_{-0.24}$       &  -2.28$^{+0.22}_{-0.21}$       &  -2.22$^{+0.21}_{-0.20}$       &  -2.33$^{+0.22}_{-0.21}$       &  -2.37$^{+0.22}_{-0.20}$      \\
log(Ar/H)                    &  -5.73$^{+0.38}_{-0.36}$       &  -5.71$^{+0.12}_{-0.12}$       &  -5.67$^{+0.17}_{-0.17}$       &  -5.91$^{+0.27}_{-0.25}$       &  -5.65$^{+0.22}_{-0.20}$       &  -5.74$^{+0.21}_{-0.20}$       &  -5.64$^{+0.20}_{-0.19}$       &  -5.86$^{+0.21}_{-0.20}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata           &  0.6$\pm$0.2          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
Cl ICF                       &  \nodata           &  0.55$^{+0.07}_{-0.06}$       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
log(Cl/O)                    &  \nodata           &  -3.59$^{+0.19}_{-0.19}$       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
log(Cl/H)                    &  \nodata           &  -7.08$^{+0.16}_{-0.16}$       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata          \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33$-$88$-$166          & M33+125+78          & M33$-$89+89          & M33$-$144$-$78          & M33+70+228          & M33+29+261          & M33+135+264          & M33+146+266         \\
\hline
$T_e$[S\ii]~(K)              &  9000$\pm$1300        &  15600$\pm$4900        &  \nodata              &  6400$\pm$600        &  7200$\pm$900        &  11300$\pm$1100        &  10400$\pm$500        &  \nodata             \\
$T_e$[N\ii]~(K)              &  \nodata              &  8900$\pm$400        &  \nodata              &  8100$\pm$600        &  7800$\pm$700        &  8400$\pm$500        &  8400$\pm$300        &  \nodata             \\
$T_e$[O\ii]~(K)              &  7400$\pm$200        &  14100$\pm$400        &  8000$\pm$1000        &  7400$\pm$300        &  8200$\pm$300        &  9400$\pm$500        &  8900$\pm$200        &  7700$\pm$400       \\
$T_e$[S\iii]~(K)             &  6400$\pm$400        &  7400$\pm$200        &  7600$\pm$800        &  \nodata              &  \nodata              &  7600$\pm$200        &  7700$\pm$200        &  8100$\pm$700       \\
T$_e$[O~\iii] (K)           &  \nodata              &  8000$\pm$400        &  \nodata              &  \nodata              &  \nodata              &  7800$\pm$200        &  7300$\pm$500        &  \nodata             \\
$T_e$[Ar\iii]~(K)             &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  50$\pm$40        &  390$\pm$140        &  70$\pm$100        &  30$\pm$40        &  90$\pm$80        &  100$\pm$110        &  50$\pm$70        &  10$\pm$50       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  50:         &  \nodata              &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  7200$\pm$300        &  8100$\pm$200        &  8000$\pm$500        &  8100$\pm$600        &  7800$\pm$700        &  8100$\pm$200        &  8100$\pm$200        &  8400$\pm$500       \\
$T_{e,\rm{Int.}}$~(K)        &  6400$\pm$400        &  7500$\pm$200        &  7600$\pm$800        &  7700$\pm$900        &  7200$\pm$1100        &  7700$\pm$200        &  7700$\pm$200        &  8100$\pm$700       \\
$T_{e,\rm{High}}$~(K)        &  7700$\pm$900        &  8200$\pm$400        &  8500$\pm$900        &  8300$\pm$1100        &  7800$\pm$1200        &  7900$\pm$200        &  7800$\pm$500        &  8800$\pm$900       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  53.4$\pm$15.0          &  20.3$\pm$2.8          &  28.1$\pm$10.2          &  27.9$\pm$10.8          &  36.4$\pm$18.8          &  18.7$\pm$2.9          &  19.1$\pm$2.9          &  19.8$\pm$6.1         \\
O$^{+2}$/H$^+$ (10$^5$)      &  4.4$\pm$2.1          &  23.4$\pm$5.1          &  6.8$\pm$3.0          &  2.1$\pm$1.1          &  2.2$\pm$1.5          &  17.6$\pm$2.5          &  13.7$\pm$3.5          &  5.3$\pm$2.1         \\
12+log(O/H)                  &  8.76$\pm$0.11          &  8.64$\pm$0.06          &  8.54$\pm$0.13          &  8.48$\pm$0.16          &  8.59$\pm$0.21          &  8.56$\pm$0.05          &  8.52$\pm$0.06          &  8.40$\pm$0.11         \\
N$^{+}$/H$^+$ (10$^6$)       &  40.8$\pm$6.9          &  17.1$\pm$1.7          &  25.6$\pm$5.8          &  27.7$\pm$6.5          &  36.5$\pm$11.3          &  14.0$\pm$1.6          &  16.5$\pm$1.7          &  17.3$\pm$3.3         \\
N ICF                        &  1.1$^{+0.1}_{-0.1}$       &  2.2$^{+0.3}_{-0.3}$       &  1.2$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.9$^{+0.2}_{-0.2}$       &  1.7$^{+0.2}_{-0.2}$       &  1.3$^{+0.1}_{-0.1}$      \\
log(N/O)                     &  -1.12$\pm$0.05          &  -1.08$\pm$0.03          &  -1.04$\pm$0.07          &  -1.00$\pm$0.07          &  -1.00$\pm$0.09          &  -1.13$\pm$0.05          &  -1.06$\pm$0.04          &  -1.06$\pm$0.06         \\
log(N/H)                     &  7.65$\pm$0.07          &  7.57$\pm$0.07          &  7.50$\pm$0.10          &  7.47$\pm$0.09          &  7.59$\pm$0.12          &  7.43$\pm$0.06          &  7.45$\pm$0.07          &  7.34$\pm$0.09         \\
S$^{+}$/H$^+$ (10$^7$)       &  31.8$\pm$3.6          &  11.4$\pm$0.8          &  18.0$\pm$2.8          &  30.4$\pm$4.8          &  36.0$\pm$7.6          &  11.2$\pm$0.9          &  12.7$\pm$0.9          &  14.3$\pm$1.9         \\
S$^{+2}$/H$^+$ (10$^7$)      &  162.8$\pm$33.6          &  167.2$\pm$13.0          &  79.8$\pm$21.1          &  71.1$\pm$20.8          &  85.4$\pm$34.1          &  97.2$\pm$8.4          &  78.6$\pm$7.3          &  56.8$\pm$12.3         \\
S ICF                        &  0.92$^{+0.06}_{-0.14}$       &  1.03$^{+0.02}_{-0.03}$       &  0.97$^{+0.02}_{-0.10}$       &  0.92$^{+0.07}_{-0.14}$       &  0.91$^{+0.07}_{-0.14}$       &  1.02$^{+0.02}_{-0.03}$       &  1.00$^{+0.02}_{-0.04}$       &  0.98$^{+0.02}_{-0.10}$      \\
log(S/O)                     &  -1.51$^{+0.14}_{-0.15}$       &  -1.38$^{+0.07}_{-0.07}$       &  -1.56$^{+0.16}_{-0.17}$       &  -1.51$^{+0.18}_{-0.19}$       &  -1.55$^{+0.25}_{-0.26}$       &  -1.52$^{+0.06}_{-0.06}$       &  -1.55$^{+0.07}_{-0.07}$       &  -1.56$^{+0.14}_{-0.14}$      \\
log(S/H)                     &  -4.74$^{+0.08}_{-0.10}$       &  -4.74$^{+0.03}_{-0.03}$       &  -5.02$^{+0.10}_{-0.11}$       &  -5.03$^{+0.10}_{-0.12}$       &  -4.96$^{+0.13}_{-0.14}$       &  -4.96$^{+0.03}_{-0.04}$       &  -5.04$^{+0.04}_{-0.04}$       &  -5.16$^{+0.08}_{-0.09}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  6.3$\pm$3.8          &  49.5$\pm$12.9          &  12.8$\pm$7.4          &  3.3$\pm$2.3          &  \nodata           &  34.4$\pm$5.4          &  20.2$\pm$6.3          &  7.9$\pm$4.0         \\
Ne ICF                       &  0.5$^{+1.2}_{-0.3}$       &  1.2$^{+0.5}_{-0.5}$       &  1.0$^{+1.3}_{-0.5}$       &  0.5$^{+1.2}_{-0.3}$       &  \nodata           &  1.3$^{+0.6}_{-0.5}$       &  1.3$^{+0.7}_{-0.6}$       &  1.0$^{+1.3}_{-0.5}$      \\
log(Ne/O)                    &  -1.13$^{+0.52}_{-0.36}$       &  -0.59$^{+0.16}_{-0.21}$       &  -0.74$^{+0.39}_{-0.32}$       &  -1.10$^{+0.54}_{-0.38}$       &  \nodata           &  -0.61$^{+0.17}_{-0.23}$       &  -0.72$^{+0.19}_{-0.25}$       &  -0.82$^{+0.37}_{-0.31}$      \\
log(Ne/H)                    &  -4.36$^{+0.62}_{-0.49}$       &  -3.95$^{+0.20}_{-0.24}$       &  -4.20$^{+0.49}_{-0.44}$       &  -4.63$^{+0.66}_{-0.54}$       &  \nodata           &  -4.05$^{+0.19}_{-0.24}$       &  -4.20$^{+0.25}_{-0.29}$       &  -4.42$^{+0.46}_{-0.41}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  17.7$\pm$4.3          &  29.0$\pm$2.5          &  14.8$\pm$4.5          &  7.8$\pm$2.7          &  9.3$\pm$4.4          &  18.7$\pm$1.8          &  15.7$\pm$1.6          &  12.1$\pm$3.0         \\
Ar ICF                       &  0.09$^{+0.04}_{-0.02}$       &  0.59$^{+0.05}_{-0.05}$       &  0.23$^{+0.05}_{-0.03}$       &  0.09$^{+0.04}_{-0.02}$       &  0.08$^{+0.04}_{-0.02}$       &  0.54$^{+0.05}_{-0.04}$       &  0.47$^{+0.04}_{-0.04}$       &  0.25$^{+0.04}_{-0.03}$      \\
log(Ar/O)                    &  -2.43$^{+0.28}_{-0.27}$       &  -2.13$^{+0.11}_{-0.11}$       &  -2.30$^{+0.25}_{-0.24}$       &  -2.49$^{+0.32}_{-0.31}$       &  -2.50$^{+0.40}_{-0.38}$       &  -2.24$^{+0.08}_{-0.08}$       &  -2.27$^{+0.13}_{-0.13}$       &  -2.25$^{+0.22}_{-0.21}$      \\
log(Ar/H)                    &  -5.67$^{+0.30}_{-0.28}$       &  -5.49$^{+0.07}_{-0.07}$       &  -5.76$^{+0.25}_{-0.25}$       &  -6.01$^{+0.35}_{-0.33}$       &  -5.91$^{+0.44}_{-0.42}$       &  -5.68$^{+0.07}_{-0.07}$       &  -5.75$^{+0.10}_{-0.10}$       &  -5.85$^{+0.22}_{-0.21}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  1.1$\pm$0.2          &  1.0$\pm$0.1          &  \nodata          \\
Cl ICF                       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.61$^{+0.07}_{-0.06}$       &  0.55$^{+0.07}_{-0.06}$       &  \nodata          \\
log(Cl/O)                    &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -3.43$^{+0.10}_{-0.10}$       &  -3.40$^{+0.14}_{-0.13}$       &  \nodata          \\
log(Cl/H)                    &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -6.87$^{+0.10}_{-0.09}$       &  -6.88$^{+0.11}_{-0.11}$       &  \nodata          \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33+113$-$224          & M33+69+352          & M33+62+354          & M33$-$36+312          & M33$-$2$-$340          & M33$-$108$-$389          & M33+33+382          & M33$-$35$-$385         \\
\hline
$T_e$[S\ii]~(K)              &  8500$\pm$700        &  8500$\pm$600        &  9200$\pm$600        &  7600$\pm$500        &  8100$\pm$1000        &  7800$\pm$700        &  \nodata              &  7900$\pm$400       \\
$T_e$[N\ii]~(K)              &  8500$\pm$400        &  7900$\pm$400        &  7700$\pm$300        &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  8200$\pm$300       \\
$T_e$[O\ii]~(K)              &  7700$\pm$200        &  8300$\pm$300        &  9100$\pm$300        &  7700$\pm$300        &  7700$\pm$300        &  7900$\pm$300        &  \nodata              &  7700$\pm$200       \\
$T_e$[S\iii]~(K)             &  6900$\pm$200        &  7500$\pm$600        &  7900$\pm$300        &  10100$\pm$800        &  7600$\pm$400        &  7300$\pm$500        &  9900$\pm$1300        &  8000$\pm$200       \\
T$_e$[O~\iii] (K)           &  \nodata              &  \nodata              &  7800$\pm$500        &  \nodata              &  \nodata              &  \nodata              &  12100$\pm$1200        &  \nodata             \\
$T_e$[Ar\iii]~(K)             &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  50$\pm$80        &  30$\pm$80        &  100$\pm$100        &  60$\pm$80        &  20$\pm$50        &  30$\pm$80        &  \nodata              &  70$\pm$80       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  330$\pm$960       \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  7700$\pm$200        &  7900$\pm$400        &  8000$\pm$200        &  9800$\pm$600        &  8000$\pm$300        &  7900$\pm$400        &  10200$\pm$900        &  8200$\pm$200       \\
$T_{e,\rm{Int.}}$~(K)        &  7000$\pm$200        &  7400$\pm$600        &  7700$\pm$300        &  10100$\pm$800        &  7600$\pm$400        &  7300$\pm$500        &  9900$\pm$1300        &  7900$\pm$200       \\
$T_{e,\rm{High}}$~(K)        &  8300$\pm$800        &  8200$\pm$900        &  8000$\pm$500        &  10100$\pm$1000        &  8500$\pm$800        &  8300$\pm$900        &  11000$\pm$1200        &  8500$\pm$800       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  42.3$\pm$6.3          &  26.8$\pm$6.8          &  20.6$\pm$3.5          &  14.8$\pm$4.0          &  30.9$\pm$6.4          &  28.9$\pm$8.4          &  6.2$\pm$2.3          &  27.4$\pm$4.3         \\
O$^{+2}$/H$^+$ (10$^5$)      &  8.8$\pm$3.4          &  2.6$\pm$1.1          &  8.6$\pm$2.4          &  1.5$\pm$0.5          &  3.9$\pm$1.5          &  4.5$\pm$1.9          &  3.8$\pm$1.3          &  4.1$\pm$1.5         \\
12+log(O/H)                  &  8.71$\pm$0.06          &  8.47$\pm$0.10          &  8.47$\pm$0.06          &  8.21$\pm$0.11          &  8.54$\pm$0.08          &  8.52$\pm$0.11          &  8.00$\pm$0.12          &  8.50$\pm$0.06         \\
N$^{+}$/H$^+$ (10$^6$)       &  22.9$\pm$2.4          &  30.4$\pm$4.9          &  20.3$\pm$2.5          &  15.1$\pm$2.5          &  25.3$\pm$3.3          &  20.8$\pm$3.8          &  6.8$\pm$1.6          &  21.7$\pm$2.3         \\
N ICF                        &  1.2$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.4$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.6$^{+0.3}_{-0.3}$       &  1.1$^{+0.1}_{-0.1}$      \\
log(N/O)                     &  -1.27$\pm$0.04          &  -0.95$\pm$0.05          &  -1.01$\pm$0.05          &  -0.99$\pm$0.05          &  -1.09$\pm$0.04          &  -1.14$\pm$0.06          &  -0.96$\pm$0.07          &  -1.10$\pm$0.04         \\
log(N/H)                     &  7.44$\pm$0.05          &  7.52$\pm$0.07          &  7.46$\pm$0.06          &  7.22$\pm$0.07          &  7.45$\pm$0.06          &  7.38$\pm$0.08          &  7.04$\pm$0.12          &  7.40$\pm$0.05         \\
S$^{+}$/H$^+$ (10$^7$)       &  15.5$\pm$1.2          &  32.6$\pm$3.7          &  15.1$\pm$1.3          &  24.2$\pm$2.8          &  21.4$\pm$1.9          &  19.2$\pm$2.4          &  7.1$\pm$1.2          &  27.9$\pm$2.1         \\
S$^{+2}$/H$^+$ (10$^7$)      &  167.2$\pm$14.2          &  71.5$\pm$14.7          &  70.8$\pm$7.7          &  29.4$\pm$5.2          &  88.1$\pm$12.4          &  94.0$\pm$19.2          &  35.0$\pm$9.9          &  59.8$\pm$5.2         \\
S ICF                        &  0.97$^{+0.03}_{-0.11}$       &  0.93$^{+0.06}_{-0.14}$       &  0.99$^{+0.01}_{-0.07}$       &  0.93$^{+0.06}_{-0.14}$       &  0.95$^{+0.05}_{-0.13}$       &  0.96$^{+0.04}_{-0.12}$       &  1.00$^{+0.02}_{-0.05}$       &  0.96$^{+0.04}_{-0.13}$      \\
log(S/O)                     &  -1.46$^{+0.07}_{-0.09}$       &  -1.48$^{+0.12}_{-0.14}$       &  -1.54$^{+0.07}_{-0.08}$       &  -1.51$^{+0.12}_{-0.13}$       &  -1.52$^{+0.10}_{-0.12}$       &  -1.49$^{+0.14}_{-0.15}$       &  -1.38$^{+0.16}_{-0.16}$       &  -1.57$^{+0.07}_{-0.09}$      \\
log(S/H)                     &  -4.75$^{+0.04}_{-0.06}$       &  -5.01$^{+0.07}_{-0.09}$       &  -5.07$^{+0.04}_{-0.05}$       &  -5.30$^{+0.05}_{-0.08}$       &  -4.98$^{+0.05}_{-0.08}$       &  -4.96$^{+0.08}_{-0.10}$       &  -5.38$^{+0.10}_{-0.10}$       &  -5.08$^{+0.03}_{-0.07}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  11.6$\pm$5.5          &  2.1$\pm$1.2          &  12.7$\pm$4.2          &  \nodata           &  4.3$\pm$2.2          &  5.4$\pm$2.9          &  6.1$\pm$2.6          &  7.4$\pm$3.5         \\
Ne ICF                       &  0.9$^{+1.3}_{-0.4}$       &  0.6$^{+1.2}_{-0.3}$       &  1.2$^{+1.1}_{-0.6}$       &  \nodata           &  0.7$^{+1.3}_{-0.4}$       &  0.7$^{+1.3}_{-0.4}$       &  1.3$^{+0.8}_{-0.6}$       &  0.7$^{+1.3}_{-0.4}$      \\
log(Ne/O)                    &  -0.93$^{+0.41}_{-0.31}$       &  -1.33$^{+0.51}_{-0.36}$       &  -0.75$^{+0.28}_{-0.28}$       &  \nodata           &  -1.14$^{+0.48}_{-0.34}$       &  -1.05$^{+0.46}_{-0.34}$       &  -0.69$^{+0.22}_{-0.26}$       &  -0.88$^{+0.46}_{-0.33}$      \\
log(Ne/H)                    &  -4.23$^{+0.48}_{-0.40}$       &  -4.87$^{+0.60}_{-0.47}$       &  -4.28$^{+0.32}_{-0.33}$       &  \nodata           &  -4.60$^{+0.55}_{-0.43}$       &  -4.52$^{+0.54}_{-0.44}$       &  -4.69$^{+0.31}_{-0.34}$       &  -4.39$^{+0.52}_{-0.42}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  19.9$\pm$1.9          &  9.4$\pm$2.3          &  11.9$\pm$1.4          &  4.4$\pm$0.9          &  13.9$\pm$2.2          &  11.9$\pm$2.8          &  7.7$\pm$2.5          &  8.8$\pm$0.9         \\
Ar ICF                       &  0.20$^{+0.05}_{-0.03}$       &  0.11$^{+0.04}_{-0.03}$       &  0.34$^{+0.04}_{-0.03}$       &  0.11$^{+0.04}_{-0.03}$       &  0.13$^{+0.05}_{-0.03}$       &  0.16$^{+0.05}_{-0.03}$       &  0.44$^{+0.04}_{-0.04}$       &  0.15$^{+0.05}_{-0.03}$      \\
log(Ar/O)                    &  -2.34$^{+0.20}_{-0.19}$       &  -2.42$^{+0.27}_{-0.25}$       &  -2.32$^{+0.14}_{-0.14}$       &  -2.50$^{+0.22}_{-0.20}$       &  -2.33$^{+0.23}_{-0.21}$       &  -2.39$^{+0.24}_{-0.23}$       &  -2.05$^{+0.21}_{-0.21}$       &  -2.49$^{+0.21}_{-0.19}$      \\
log(Ar/H)                    &  -5.63$^{+0.18}_{-0.17}$       &  -5.95$^{+0.27}_{-0.26}$       &  -5.86$^{+0.12}_{-0.12}$       &  -6.28$^{+0.24}_{-0.22}$       &  -5.79$^{+0.23}_{-0.21}$       &  -5.86$^{+0.25}_{-0.24}$       &  -6.05$^{+0.20}_{-0.20}$       &  -5.99$^{+0.20}_{-0.19}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata           &  \nodata           &  0.9$\pm$0.1          &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.8$\pm$0.1         \\
Cl ICF                       &  \nodata           &  \nodata           &  0.43$^{+0.06}_{-0.06}$       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.24$^{+0.07}_{-0.07}$      \\
log(Cl/O)                    &  \nodata           &  \nodata           &  -3.33$^{+0.15}_{-0.15}$       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -3.34$^{+0.21}_{-0.23}$      \\
log(Cl/H)                    &  \nodata           &  \nodata           &  -6.87$^{+0.13}_{-0.13}$       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -6.84$^{+0.20}_{-0.22}$      \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33$-$78+311          & M33+116$-$286          & M33$-$99+311          & M33$-$148$-$412          & M33+46$-$380          & M33+126$-$313          & M33$-$77$-$449          & M33$-$168$-$448         \\
\hline
$T_e$[S\ii]~(K)              &  10100$\pm$1300        &  7800$\pm$1400        &  9000$\pm$600        &  8900$\pm$900        &  10300$\pm$900        &  10500$\pm$1000        &  \nodata              &  7600$\pm$600       \\
$T_e$[N\ii]~(K)              &  \nodata              &  \nodata              &  8700$\pm$400        &  8300$\pm$900        &  9100$\pm$700        &  \nodata              &  \nodata              &  \nodata             \\
$T_e$[O\ii]~(K)              &  7700$\pm$300        &  8400$\pm$400        &  8200$\pm$300        &  7400$\pm$300        &  7800$\pm$100        &  9800$\pm$300        &  7800$\pm$300        &  7500$\pm$300       \\
$T_e$[S\iii]~(K)             &  8300$\pm$500        &  7500$\pm$600        &  8200$\pm$300        &  7200$\pm$700        &  8000$\pm$200        &  8200$\pm$500        &  8100$\pm$900        &  8500$\pm$700       \\
T$_e$[O~\iii] (K)           &  \nodata              &  \nodata              &  7800$\pm$600        &  \nodata              &  7700$\pm$600        &  9100$\pm$200        &  \nodata              &  \nodata             \\
$T_e$[Ar\iii]~(K)             &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  30$\pm$80        &  40$\pm$80        &  40$\pm$80        &  60$\pm$110        &  80$\pm$60        &  20$\pm$110        &  10$\pm$80        &  20$\pm$110       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata              &  \nodata              &  750$\pm$1500        &  \nodata              &  330:         &  \nodata              &  \nodata              &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  8500$\pm$400        &  8000$\pm$500        &  8400$\pm$300        &  7900$\pm$500        &  8300$\pm$200        &  8500$\pm$400        &  8400$\pm$600        &  8600$\pm$500       \\
$T_{e,\rm{Int.}}$~(K)        &  8300$\pm$500        &  7500$\pm$600        &  8200$\pm$300        &  7400$\pm$700        &  8000$\pm$200        &  8200$\pm$500        &  8100$\pm$900        &  8500$\pm$700       \\
$T_{e,\rm{High}}$~(K)        &  8900$\pm$900        &  8400$\pm$900        &  8400$\pm$600        &  8300$\pm$900        &  8200$\pm$600        &  9100$\pm$200        &  8800$\pm$1000        &  9000$\pm$900       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  22.9$\pm$5.1          &  27.9$\pm$8.4          &  21.9$\pm$3.8          &  27.4$\pm$10.0          &  29.8$\pm$4.2          &  20.1$\pm$4.8          &  28.4$\pm$10.9          &  23.0$\pm$6.7         \\
O$^{+2}$/H$^+$ (10$^5$)      &  2.7$\pm$1.0          &  5.7$\pm$2.4          &  8.7$\pm$2.6          &  3.0$\pm$1.4          &  10.4$\pm$2.9          &  20.6$\pm$2.1          &  2.1$\pm$0.9          &  1.2$\pm$0.5         \\
12+log(O/H)                  &  8.41$\pm$0.09          &  8.53$\pm$0.11          &  8.49$\pm$0.07          &  8.48$\pm$0.14          &  8.60$\pm$0.06          &  8.61$\pm$0.06          &  8.48$\pm$0.16          &  8.38$\pm$0.12         \\
N$^{+}$/H$^+$ (10$^6$)       &  18.6$\pm$2.7          &  20.5$\pm$3.9          &  15.6$\pm$1.9          &  22.3$\pm$5.1          &  15.1$\pm$1.4          &  16.5$\pm$2.7          &  18.8$\pm$4.4          &  18.8$\pm$3.5         \\
N ICF                        &  1.1$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.4$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.3$^{+0.1}_{-0.1}$       &  2.0$^{+0.3}_{-0.3}$       &  1.1$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$      \\
log(N/O)                     &  -1.09$\pm$0.05          &  -1.13$\pm$0.06          &  -1.15$\pm$0.05          &  -1.09$\pm$0.07          &  -1.30$\pm$0.03          &  -1.09$\pm$0.05          &  -1.18$\pm$0.07          &  -1.09$\pm$0.06         \\
log(N/H)                     &  7.32$\pm$0.06          &  7.39$\pm$0.08          &  7.34$\pm$0.06          &  7.39$\pm$0.09          &  7.31$\pm$0.05          &  7.52$\pm$0.08          &  7.31$\pm$0.09          &  7.30$\pm$0.08         \\
S$^{+}$/H$^+$ (10$^7$)       &  13.4$\pm$1.3          &  22.0$\pm$2.9          &  13.3$\pm$1.1          &  25.1$\pm$3.9          &  14.4$\pm$0.9          &  28.9$\pm$3.2          &  23.2$\pm$3.8          &  23.1$\pm$3.0         \\
S$^{+2}$/H$^+$ (10$^7$)      &  61.4$\pm$9.0          &  93.9$\pm$20.4          &  62.2$\pm$6.6          &  84.1$\pm$22.4          &  68.5$\pm$5.3          &  84.0$\pm$14.2          &  55.7$\pm$15.0          &  37.6$\pm$7.6         \\
S ICF                        &  0.94$^{+0.05}_{-0.13}$       &  0.97$^{+0.03}_{-0.11}$       &  0.99$^{+0.01}_{-0.07}$       &  0.94$^{+0.05}_{-0.13}$       &  0.98$^{+0.02}_{-0.08}$       &  1.02$^{+0.02}_{-0.03}$       &  0.92$^{+0.07}_{-0.14}$       &  0.90$^{+0.07}_{-0.14}$      \\
log(S/O)                     &  -1.56$^{+0.11}_{-0.12}$       &  -1.48$^{+0.14}_{-0.15}$       &  -1.61$^{+0.08}_{-0.08}$       &  -1.47$^{+0.17}_{-0.18}$       &  -1.69$^{+0.06}_{-0.07}$       &  -1.55$^{+0.08}_{-0.08}$       &  -1.62$^{+0.18}_{-0.19}$       &  -1.65$^{+0.14}_{-0.15}$      \\
log(S/H)                     &  -5.15$^{+0.06}_{-0.08}$       &  -4.95$^{+0.08}_{-0.09}$       &  -5.13$^{+0.04}_{-0.05}$       &  -4.99$^{+0.09}_{-0.11}$       &  -5.09$^{+0.03}_{-0.05}$       &  -4.94$^{+0.06}_{-0.06}$       &  -5.14$^{+0.09}_{-0.11}$       &  -5.26$^{+0.07}_{-0.09}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  \nodata           &  13.6$\pm$7.5          &  12.2$\pm$4.3          &  3.3$\pm$1.9          &  21.9$\pm$7.6          &  75.4$\pm$8.8          &  \nodata           &  \nodata          \\
Ne ICF                       &  \nodata           &  0.9$^{+1.3}_{-0.4}$       &  1.2$^{+1.1}_{-0.6}$       &  0.6$^{+1.3}_{-0.3}$       &  1.1$^{+1.2}_{-0.6}$       &  1.2$^{+0.6}_{-0.5}$       &  \nodata           &  \nodata          \\
log(Ne/O)                    &  \nodata           &  -0.68$^{+0.42}_{-0.33}$       &  -0.78$^{+0.28}_{-0.28}$       &  -1.18$^{+0.50}_{-0.35}$       &  -0.62$^{+0.31}_{-0.29}$       &  -0.34$^{+0.17}_{-0.22}$       &  \nodata           &  \nodata          \\
log(Ne/H)                    &  \nodata           &  -4.15$^{+0.51}_{-0.44}$       &  -4.29$^{+0.34}_{-0.34}$       &  -4.70$^{+0.59}_{-0.48}$       &  -4.01$^{+0.36}_{-0.34}$       &  -3.73$^{+0.18}_{-0.23}$       &  \nodata           &  \nodata          \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  8.9$\pm$1.5          &  11.9$\pm$3.0          &  11.8$\pm$1.5          &  9.6$\pm$3.0          &  12.1$\pm$1.0          &  15.9$\pm$3.1          &  7.0$\pm$2.2          &  5.2$\pm$1.2         \\
Ar ICF                       &  0.12$^{+0.05}_{-0.03}$       &  0.20$^{+0.05}_{-0.03}$       &  0.33$^{+0.04}_{-0.03}$       &  0.12$^{+0.05}_{-0.03}$       &  0.30$^{+0.04}_{-0.03}$       &  0.56$^{+0.05}_{-0.05}$       &  0.09$^{+0.04}_{-0.02}$       &  0.07$^{+0.04}_{-0.02}$      \\
log(Ar/O)                    &  -2.39$^{+0.22}_{-0.21}$       &  -2.38$^{+0.23}_{-0.23}$       &  -2.35$^{+0.15}_{-0.15}$       &  -2.43$^{+0.28}_{-0.26}$       &  -2.45$^{+0.14}_{-0.14}$       &  -2.36$^{+0.10}_{-0.10}$       &  -2.54$^{+0.29}_{-0.27}$       &  -2.53$^{+0.27}_{-0.25}$      \\
log(Ar/H)                    &  -5.98$^{+0.23}_{-0.21}$       &  -5.86$^{+0.24}_{-0.23}$       &  -5.86$^{+0.13}_{-0.13}$       &  -5.95$^{+0.30}_{-0.29}$       &  -5.85$^{+0.12}_{-0.12}$       &  -5.75$^{+0.11}_{-0.11}$       &  -6.06$^{+0.32}_{-0.30}$       &  -6.15$^{+0.29}_{-0.27}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata           &  \nodata           &  0.8$\pm$0.2          &  \nodata           &  0.7$\pm$0.1          &  \nodata           &  \nodata           &  \nodata          \\
Cl ICF                       &  \nodata           &  \nodata           &  0.42$^{+0.06}_{-0.06}$       &  \nodata           &  0.40$^{+0.06}_{-0.06}$       &  \nodata           &  \nodata           &  \nodata          \\
log(Cl/O)                    &  \nodata           &  \nodata           &  -3.41$^{+0.16}_{-0.17}$       &  \nodata           &  -3.58$^{+0.16}_{-0.16}$       &  \nodata           &  \nodata           &  \nodata          \\
log(Cl/H)                    &  \nodata           &  \nodata           &  -6.92$^{+0.15}_{-0.15}$       &  \nodata           &  -6.98$^{+0.14}_{-0.14}$       &  \nodata           &  \nodata           &  \nodata          \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33+175+446          & M33$-$211$-$438          & M33$-$224$-$437          & M33+19+466          & M33+209+473          & M33$-$263$-$461          & M33$-$267$-$462          & M33$-$128+386         \\
\hline
$T_e$[S\ii]~(K)              &  8400$\pm$1000        &  9500$\pm$600        &  10100$\pm$900        &  9400$\pm$900        &  10000$\pm$500        &  \nodata              &  7300$\pm$400        &  \nodata             \\
$T_e$[N\ii]~(K)              &  8600$\pm$800        &  8400$\pm$500        &  8100$\pm$800        &  8700$\pm$500        &  8400$\pm$300        &  9000$\pm$300        &  7500$\pm$200        &  9300$\pm$900       \\
$T_e$[O\ii]~(K)              &  8300$\pm$400        &  8400$\pm$300        &  8100$\pm$300        &  8600$\pm$300        &  8700$\pm$400        &  7200$\pm$300        &  6600$\pm$200        &  9600$\pm$300       \\
$T_e$[S\iii]~(K)             &  7900$\pm$500        &  7800$\pm$300        &  7200$\pm$400        &  8200$\pm$400        &  8000$\pm$200        &  7600$\pm$400        &  7400$\pm$300        &  8900$\pm$300       \\
T$_e$[O~\iii] (K)           &  \nodata              &  9600$\pm$300        &  \nodata              &  \nodata              &  8100$\pm$200        &  \nodata              &  \nodata              &  8300$\pm$500       \\
$T_e$[Ar\iii]~(K)             &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  10$\pm$50        &  30$\pm$90        &  50$\pm$100        &  40$\pm$100        &  90$\pm$90        &  60$\pm$70        &  40$\pm$60        &  90$\pm$80       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  310$\pm$410        &  470:         &  \nodata              &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  8300$\pm$400        &  8300$\pm$300        &  7800$\pm$300        &  8500$\pm$300        &  8300$\pm$200        &  8500$\pm$300        &  7700$\pm$200        &  8900$\pm$300       \\
$T_{e,\rm{Int.}}$~(K)        &  8000$\pm$500        &  7900$\pm$300        &  7200$\pm$400        &  8200$\pm$400        &  8000$\pm$200        &  8100$\pm$400        &  7200$\pm$300        &  8900$\pm$300       \\
$T_{e,\rm{High}}$~(K)        &  8700$\pm$900        &  9400$\pm$300        &  8200$\pm$800        &  8900$\pm$800        &  8200$\pm$200        &  8900$\pm$800        &  7900$\pm$800        &  8700$\pm$500       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  35.9$\pm$9.2          &  23.8$\pm$4.3          &  36.8$\pm$8.0          &  16.7$\pm$3.1          &  22.6$\pm$3.2          &  24.5$\pm$4.4          &  36.9$\pm$6.1          &  14.4$\pm$2.1         \\
O$^{+2}$/H$^+$ (10$^5$)      &  3.8$\pm$1.5          &  7.2$\pm$1.0          &  4.9$\pm$2.0          &  7.6$\pm$2.7          &  12.8$\pm$1.6          &  6.0$\pm$2.1          &  1.5$\pm$0.7          &  14.1$\pm$3.1         \\
12+log(O/H)                  &  8.60$\pm$0.10          &  8.49$\pm$0.06          &  8.62$\pm$0.09          &  8.38$\pm$0.07          &  8.55$\pm$0.04          &  8.48$\pm$0.07          &  8.58$\pm$0.07          &  8.45$\pm$0.06         \\
N$^{+}$/H$^+$ (10$^6$)       &  27.1$\pm$4.3          &  21.4$\pm$2.8          &  27.1$\pm$3.9          &  13.5$\pm$1.8          &  14.5$\pm$1.4          &  15.6$\pm$1.9          &  25.7$\pm$2.9          &  10.4$\pm$1.1         \\
N ICF                        &  1.1$^{+0.1}_{-0.1}$       &  1.3$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.5$^{+0.2}_{-0.2}$       &  1.6$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.0$^{+0.1}_{-0.1}$       &  2.0$^{+0.3}_{-0.3}$      \\
log(N/O)                     &  -1.12$\pm$0.05          &  -1.04$\pm$0.05          &  -1.13$\pm$0.05          &  -1.09$\pm$0.05          &  -1.19$\pm$0.04          &  -1.20$\pm$0.04          &  -1.16$\pm$0.04          &  -1.14$\pm$0.04         \\
log(N/H)                     &  7.48$\pm$0.07          &  7.45$\pm$0.06          &  7.49$\pm$0.06          &  7.29$\pm$0.07          &  7.36$\pm$0.05          &  7.29$\pm$0.06          &  7.43$\pm$0.05          &  7.31$\pm$0.07         \\
S$^{+}$/H$^+$ (10$^7$)       &  24.8$\pm$2.7          &  22.4$\pm$2.0          &  25.5$\pm$2.6          &  12.3$\pm$1.2          &  11.7$\pm$0.8          &  15.5$\pm$1.3          &  28.9$\pm$2.3          &  9.7$\pm$0.7         \\
S$^{+2}$/H$^+$ (10$^7$)      &  85.2$\pm$14.8          &  83.2$\pm$10.6          &  104.5$\pm$14.8          &  53.7$\pm$7.0          &  80.7$\pm$5.6          &  75.9$\pm$9.1          &  83.7$\pm$10.5          &  58.6$\pm$4.8         \\
S ICF                        &  0.94$^{+0.05}_{-0.13}$       &  0.98$^{+0.02}_{-0.09}$       &  0.95$^{+0.05}_{-0.13}$       &  0.99$^{+0.01}_{-0.06}$       &  1.00$^{+0.01}_{-0.05}$       &  0.98$^{+0.02}_{-0.10}$       &  0.89$^{+0.08}_{-0.14}$       &  1.02$^{+0.02}_{-0.03}$      \\
log(S/O)                     &  -1.58$^{+0.12}_{-0.14}$       &  -1.48$^{+0.08}_{-0.09}$       &  -1.53$^{+0.10}_{-0.12}$       &  -1.57$^{+0.09}_{-0.09}$       &  -1.58$^{+0.05}_{-0.06}$       &  -1.53$^{+0.08}_{-0.10}$       &  -1.58$^{+0.09}_{-0.11}$       &  -1.61$^{+0.06}_{-0.07}$      \\
log(S/H)                     &  -4.99$^{+0.06}_{-0.09}$       &  -4.98$^{+0.04}_{-0.06}$       &  -4.91$^{+0.05}_{-0.08}$       &  -5.19$^{+0.05}_{-0.05}$       &  -5.04$^{+0.03}_{-0.03}$       &  -5.05$^{+0.04}_{-0.06}$       &  -5.00$^{+0.06}_{-0.08}$       &  -5.16$^{+0.03}_{-0.03}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  5.0$\pm$2.5          &  17.3$\pm$2.7          &  6.2$\pm$3.2          &  11.2$\pm$4.9          &  23.0$\pm$3.1          &  10.2$\pm$4.7          &  \nodata           &  31.7$\pm$8.4         \\
Ne ICF                       &  0.6$^{+1.3}_{-0.3}$       &  1.1$^{+1.2}_{-0.5}$       &  0.7$^{+1.3}_{-0.4}$       &  1.2$^{+1.0}_{-0.6}$       &  1.3$^{+0.8}_{-0.6}$       &  1.0$^{+1.3}_{-0.5}$       &  \nodata           &  1.3$^{+0.6}_{-0.5}$      \\
log(Ne/O)                    &  -1.10$^{+0.50}_{-0.35}$       &  -0.59$^{+0.33}_{-0.30}$       &  -1.07$^{+0.47}_{-0.34}$       &  -0.74$^{+0.26}_{-0.28}$       &  -0.64$^{+0.22}_{-0.26}$       &  -0.78$^{+0.38}_{-0.31}$       &  \nodata           &  -0.55$^{+0.17}_{-0.22}$      \\
log(Ne/H)                    &  -4.51$^{+0.57}_{-0.44}$       &  -4.10$^{+0.35}_{-0.31}$       &  -4.45$^{+0.55}_{-0.44}$       &  -4.35$^{+0.34}_{-0.35}$       &  -4.09$^{+0.23}_{-0.27}$       &  -4.30$^{+0.44}_{-0.39}$       &  \nodata           &  -4.09$^{+0.21}_{-0.26}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  13.4$\pm$2.7          &  10.2$\pm$1.4          &  13.5$\pm$2.2          &  12.1$\pm$1.8          &  14.0$\pm$1.3          &  11.0$\pm$1.5          &  6.5$\pm$1.0          &  13.5$\pm$1.3         \\
Ar ICF                       &  0.11$^{+0.05}_{-0.03}$       &  0.27$^{+0.04}_{-0.03}$       &  0.14$^{+0.05}_{-0.03}$       &  0.36$^{+0.04}_{-0.03}$       &  0.42$^{+0.04}_{-0.04}$       &  0.23$^{+0.05}_{-0.03}$       &  0.06$^{+0.04}_{-0.02}$       &  0.55$^{+0.05}_{-0.05}$      \\
log(Ar/O)                    &  -2.40$^{+0.24}_{-0.22}$       &  -2.41$^{+0.11}_{-0.10}$       &  -2.42$^{+0.23}_{-0.22}$       &  -2.24$^{+0.17}_{-0.17}$       &  -2.34$^{+0.08}_{-0.08}$       &  -2.38$^{+0.18}_{-0.18}$       &  -2.59$^{+0.29}_{-0.26}$       &  -2.28$^{+0.11}_{-0.11}$      \\
log(Ar/H)                    &  -5.80$^{+0.25}_{-0.23}$       &  -5.92$^{+0.12}_{-0.11}$       &  -5.80$^{+0.23}_{-0.22}$       &  -5.85$^{+0.14}_{-0.14}$       &  -5.79$^{+0.08}_{-0.08}$       &  -5.89$^{+0.17}_{-0.16}$       &  -6.00$^{+0.29}_{-0.26}$       &  -5.82$^{+0.08}_{-0.08}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.9$\pm$0.1          &  0.8$\pm$0.2          &  \nodata           &  \nodata          \\
Cl ICF                       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.50$^{+0.07}_{-0.06}$       &  0.33$^{+0.07}_{-0.06}$       &  \nodata           &  \nodata          \\
log(Cl/O)                    &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -3.46$^{+0.09}_{-0.09}$       &  -3.37$^{+0.21}_{-0.21}$       &  \nodata           &  \nodata          \\
log(Cl/H)                    &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -6.91$^{+0.09}_{-0.09}$       &  -6.88$^{+0.20}_{-0.20}$       &  \nodata           &  \nodata          \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33+267$-$191          & M33+121$-$405          & M33+299$-$164          & M33+208+567          & M33+94+574          & M33+107+581          & M33+322$-$139          & M33+299+541         \\
\hline
$T_e$[S\ii]~(K)              &  9500$\pm$900        &  9800$\pm$1000        &  \nodata              &  10700$\pm$1000        &  9200$\pm$500        &  9100$\pm$800        &  8400$\pm$800        &  9200$\pm$1300       \\
$T_e$[N\ii]~(K)              &  \nodata              &  9600$\pm$800        &  \nodata              &  8400$\pm$800        &  8500$\pm$400        &  8200$\pm$500        &  8300$\pm$700        &  \nodata             \\
$T_e$[O\ii]~(K)              &  8300$\pm$300        &  8300$\pm$200        &  8600$\pm$400        &  8800$\pm$300        &  8000$\pm$200        &  8100$\pm$200        &  8900$\pm$300        &  8700$\pm$500       \\
$T_e$[S\iii]~(K)             &  7600$\pm$500        &  7800$\pm$300        &  8500$\pm$900        &  8400$\pm$300        &  7600$\pm$200        &  7700$\pm$200        &  8000$\pm$300        &  9000$\pm$800       \\
T$_e$[O~\iii] (K)           &  \nodata              &  8800$\pm$500        &  \nodata              &  7900$\pm$200        &  \nodata              &  \nodata              &  8400$\pm$500        &  \nodata             \\
$T_e$[Ar\iii]~(K)             &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  40$\pm$90        &  40$\pm$110        &  20$\pm$50        &  40$\pm$110        &  20$\pm$60        &  30$\pm$50        &  70$\pm$40        &  30$\pm$100       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata              &  680:         &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  8000$\pm$400        &  8400$\pm$300        &  8700$\pm$700        &  8500$\pm$300        &  8200$\pm$200        &  8100$\pm$200        &  8300$\pm$300        &  9000$\pm$600       \\
$T_{e,\rm{Int.}}$~(K)        &  7600$\pm$500        &  8000$\pm$300        &  8500$\pm$900        &  8300$\pm$300        &  7700$\pm$200        &  7800$\pm$200        &  8000$\pm$300        &  9000$\pm$800       \\
$T_{e,\rm{High}}$~(K)        &  8400$\pm$900        &  8900$\pm$500        &  9100$\pm$1000        &  8000$\pm$200        &  8600$\pm$800        &  8500$\pm$800        &  8500$\pm$500        &  9400$\pm$1000       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  37.0$\pm$10.2          &  18.0$\pm$3.1          &  20.4$\pm$7.7          &  14.3$\pm$2.4          &  29.7$\pm$4.5          &  29.8$\pm$4.6          &  16.2$\pm$2.8          &  20.5$\pm$6.3         \\
O$^{+2}$/H$^+$ (10$^5$)      &  6.0$\pm$2.5          &  9.7$\pm$2.0          &  8.4$\pm$3.5          &  16.2$\pm$2.3          &  5.5$\pm$2.0          &  5.5$\pm$2.1          &  11.2$\pm$2.6          &  3.3$\pm$1.2         \\
12+log(O/H)                  &  8.63$\pm$0.11          &  8.44$\pm$0.06          &  8.46$\pm$0.13          &  8.48$\pm$0.05          &  8.55$\pm$0.06          &  8.55$\pm$0.06          &  8.44$\pm$0.06          &  8.38$\pm$0.12         \\
N$^{+}$/H$^+$ (10$^6$)       &  22.4$\pm$3.9          &  11.4$\pm$1.5          &  10.7$\pm$2.5          &  8.4$\pm$1.1          &  19.9$\pm$2.0          &  19.3$\pm$2.0          &  9.4$\pm$1.5          &  15.2$\pm$3.0         \\
N ICF                        &  1.2$^{+0.1}_{-0.1}$       &  1.5$^{+0.1}_{-0.1}$       &  1.4$^{+0.2}_{-0.2}$       &  2.1$^{+0.2}_{-0.2}$       &  1.2$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.7$^{+0.2}_{-0.2}$       &  1.2$^{+0.1}_{-0.1}$      \\
log(N/O)                     &  -1.22$\pm$0.06          &  -1.20$\pm$0.04          &  -1.28$\pm$0.07          &  -1.23$\pm$0.05          &  -1.17$\pm$0.04          &  -1.19$\pm$0.04          &  -1.24$\pm$0.06          &  -1.13$\pm$0.06         \\
log(N/H)                     &  7.42$\pm$0.07          &  7.24$\pm$0.06          &  7.18$\pm$0.11          &  7.25$\pm$0.07          &  7.37$\pm$0.05          &  7.36$\pm$0.05          &  7.20$\pm$0.08          &  7.25$\pm$0.08         \\
S$^{+}$/H$^+$ (10$^7$)       &  22.3$\pm$2.7          &  10.9$\pm$1.0          &  11.7$\pm$1.8          &  8.2$\pm$0.7          &  19.6$\pm$1.4          &  19.1$\pm$1.4          &  7.3$\pm$0.5          &  23.2$\pm$3.1         \\
S$^{+2}$/H$^+$ (10$^7$)      &  109.8$\pm$20.7          &  73.3$\pm$9.5          &  54.1$\pm$13.9          &  53.1$\pm$5.7          &  71.6$\pm$6.2          &  73.5$\pm$6.6          &  73.2$\pm$7.3          &  45.8$\pm$9.5         \\
S ICF                        &  0.96$^{+0.04}_{-0.12}$       &  0.99$^{+0.01}_{-0.05}$       &  0.99$^{+0.01}_{-0.07}$       &  1.02$^{+0.02}_{-0.03}$       &  0.97$^{+0.03}_{-0.12}$       &  0.97$^{+0.03}_{-0.12}$       &  1.00$^{+0.02}_{-0.04}$       &  0.96$^{+0.04}_{-0.12}$      \\
log(S/O)                     &  -1.53$^{+0.13}_{-0.14}$       &  -1.52$^{+0.08}_{-0.08}$       &  -1.65$^{+0.16}_{-0.16}$       &  -1.69$^{+0.06}_{-0.06}$       &  -1.60$^{+0.07}_{-0.09}$       &  -1.60$^{+0.07}_{-0.09}$       &  -1.53$^{+0.07}_{-0.07}$       &  -1.56$^{+0.13}_{-0.15}$      \\
log(S/H)                     &  -4.90$^{+0.07}_{-0.09}$       &  -5.08$^{+0.05}_{-0.05}$       &  -5.19$^{+0.09}_{-0.10}$       &  -5.20$^{+0.04}_{-0.04}$       &  -5.06$^{+0.03}_{-0.06}$       &  -5.05$^{+0.03}_{-0.06}$       &  -5.09$^{+0.04}_{-0.04}$       &  -5.18$^{+0.06}_{-0.09}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  7.9$\pm$4.0          &  16.9$\pm$4.1          &  14.8$\pm$7.5          &  32.0$\pm$5.1          &  7.0$\pm$3.2          &  9.2$\pm$4.3          &  19.2$\pm$5.4          &  7.3$\pm$3.6         \\
Ne ICF                       &  0.8$^{+1.3}_{-0.4}$       &  1.3$^{+0.9}_{-0.6}$       &  1.2$^{+1.1}_{-0.6}$       &  1.2$^{+0.5}_{-0.5}$       &  0.8$^{+1.4}_{-0.4}$       &  0.8$^{+1.4}_{-0.4}$       &  1.3$^{+0.7}_{-0.6}$       &  0.8$^{+1.3}_{-0.4}$      \\
log(Ne/O)                    &  -1.00$^{+0.45}_{-0.33}$       &  -0.65$^{+0.23}_{-0.27}$       &  -0.67$^{+0.28}_{-0.29}$       &  -0.62$^{+0.16}_{-0.21}$       &  -0.98$^{+0.42}_{-0.32}$       &  -0.86$^{+0.43}_{-0.32}$       &  -0.66$^{+0.20}_{-0.25}$       &  -0.78$^{+0.46}_{-0.34}$      \\
log(Ne/H)                    &  -4.37$^{+0.53}_{-0.43}$       &  -4.21$^{+0.26}_{-0.29}$       &  -4.21$^{+0.39}_{-0.39}$       &  -4.13$^{+0.18}_{-0.22}$       &  -4.43$^{+0.49}_{-0.40}$       &  -4.31$^{+0.49}_{-0.41}$       &  -4.22$^{+0.24}_{-0.29}$       &  -4.40$^{+0.53}_{-0.43}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  14.5$\pm$3.2          &  13.5$\pm$1.9          &  11.4$\pm$3.4          &  12.6$\pm$1.5          &  13.8$\pm$1.4          &  11.2$\pm$1.2          &  14.3$\pm$1.6          &  6.3$\pm$1.5         \\
Ar ICF                       &  0.16$^{+0.05}_{-0.03}$       &  0.40$^{+0.04}_{-0.03}$       &  0.34$^{+0.04}_{-0.03}$       &  0.59$^{+0.05}_{-0.05}$       &  0.18$^{+0.05}_{-0.03}$       &  0.18$^{+0.05}_{-0.03}$       &  0.47$^{+0.04}_{-0.04}$       &  0.16$^{+0.05}_{-0.03}$      \\
log(Ar/O)                    &  -2.41$^{+0.23}_{-0.22}$       &  -2.25$^{+0.12}_{-0.11}$       &  -2.33$^{+0.23}_{-0.23}$       &  -2.34$^{+0.09}_{-0.09}$       &  -2.34$^{+0.19}_{-0.18}$       &  -2.43$^{+0.20}_{-0.19}$       &  -2.23$^{+0.12}_{-0.12}$       &  -2.52$^{+0.22}_{-0.21}$      \\
log(Ar/H)                    &  -5.78$^{+0.24}_{-0.23}$       &  -5.81$^{+0.11}_{-0.10}$       &  -5.88$^{+0.22}_{-0.22}$       &  -5.86$^{+0.08}_{-0.08}$       &  -5.80$^{+0.18}_{-0.17}$       &  -5.89$^{+0.19}_{-0.18}$       &  -5.79$^{+0.10}_{-0.10}$       &  -6.14$^{+0.24}_{-0.23}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata           &  0.7$\pm$0.2          &  \nodata           &  0.7$\pm$0.1          &  \nodata           &  \nodata           &  0.7$\pm$0.1          &  \nodata          \\
Cl ICF                       &  \nodata           &  0.49$^{+0.07}_{-0.06}$       &  \nodata           &  0.66$^{+0.08}_{-0.06}$       &  \nodata           &  \nodata           &  0.54$^{+0.07}_{-0.06}$       &  \nodata          \\
log(Cl/O)                    &  \nodata           &  -3.45$^{+0.17}_{-0.17}$       &  \nodata           &  -3.54$^{+0.10}_{-0.10}$       &  \nodata           &  \nodata           &  -3.47$^{+0.14}_{-0.14}$       &  \nodata          \\
log(Cl/H)                    &  \nodata           &  -7.01$^{+0.16}_{-0.16}$       &  \nodata           &  -7.06$^{+0.09}_{-0.09}$       &  \nodata           &  \nodata           &  -7.03$^{+0.12}_{-0.12}$       &  \nodata          \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33+334$-$135          & M33+306$-$276          & M33+405+554          & M33+298$-$344          & M33+313$-$342          & M33+345$-$344          & M33+333+745          & M33+371$-$348         \\
\hline
$T_e$[S\ii]~(K)              &  9200$\pm$600        &  \nodata              &  12500$\pm$3100        &  8600$\pm$900        &  11600$\pm$1900        &  8600$\pm$800        &  12800$\pm$800        &  10900$\pm$2000       \\
$T_e$[N\ii]~(K)              &  8000$\pm$900        &  \nodata              &  9200$\pm$1000        &  8800$\pm$500        &  \nodata              &  9400$\pm$500        &  9600$\pm$300        &  \nodata             \\
$T_e$[O\ii]~(K)              &  8800$\pm$1200        &  8200$\pm$300        &  8700$\pm$200        &  7900$\pm$200        &  8600$\pm$300        &  8300$\pm$300        &  12400$\pm$600        &  9100$\pm$400       \\
$T_e$[S\iii]~(K)             &  7200$\pm$600        &  8800$\pm$600        &  8400$\pm$300        &  8200$\pm$300        &  9000$\pm$400        &  7800$\pm$400        &  9400$\pm$300        &  \nodata             \\
T$_e$[O~\iii] (K)           &  7800$\pm$500        &  \nodata              &  \nodata              &  8800$\pm$700        &  \nodata              &  \nodata              &  9000$\pm$200        &  10700$\pm$1000       \\
$T_e$[Ar\iii]~(K)             &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  9200$\pm$800        &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  10$\pm$30        &  40$\pm$70        &  70$\pm$80        &  40$\pm$80        &  60$\pm$70        &  40$\pm$70        &  200$\pm$130        &  40$\pm$60       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  310:         &  200$\pm$390        &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  7800$\pm$500        &  8900$\pm$500        &  8600$\pm$300        &  8500$\pm$300        &  9000$\pm$300        &  8500$\pm$300        &  9300$\pm$300        &  10000$\pm$1000       \\
$T_{e,\rm{Int.}}$~(K)        &  7100$\pm$600        &  8800$\pm$600        &  8400$\pm$300        &  8300$\pm$300        &  9000$\pm$400        &  8200$\pm$400        &  9500$\pm$300        &  11100$\pm$1900       \\
$T_{e,\rm{High}}$~(K)        &  7900$\pm$500        &  9200$\pm$900        &  9100$\pm$800        &  8900$\pm$700        &  9400$\pm$800        &  9200$\pm$800        &  9100$\pm$200        &  10700$\pm$1000       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  24.2$\pm$8.0          &  23.3$\pm$6.1          &  26.9$\pm$4.3          &  22.7$\pm$3.7          &  22.2$\pm$4.1          &  25.2$\pm$4.7          &  6.2$\pm$1.0          &  16.6$\pm$7.1         \\
O$^{+2}$/H$^+$ (10$^5$)      &  16.3$\pm$4.1          &  6.1$\pm$2.2          &  4.6$\pm$1.6          &  6.2$\pm$1.9          &  3.2$\pm$1.1          &  5.4$\pm$1.8          &  19.4$\pm$1.9          &  9.2$\pm$2.8         \\
12+log(O/H)                  &  8.61$\pm$0.10          &  8.47$\pm$0.10          &  8.50$\pm$0.06          &  8.46$\pm$0.06          &  8.41$\pm$0.07          &  8.49$\pm$0.07          &  8.41$\pm$0.04          &  8.41$\pm$0.13         \\
N$^{+}$/H$^+$ (10$^6$)       &  13.5$\pm$3.0          &  12.7$\pm$2.2          &  15.5$\pm$1.7          &  13.0$\pm$1.6          &  14.3$\pm$1.8          &  14.2$\pm$1.9          &  4.1$\pm$0.4          &  11.4$\pm$3.0         \\
N ICF                        &  1.7$^{+0.3}_{-0.3}$       &  1.3$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  1.3$^{+0.1}_{-0.1}$       &  1.1$^{+0.1}_{-0.1}$       &  1.2$^{+0.1}_{-0.1}$       &  4.1$^{+0.6}_{-0.6}$       &  1.6$^{+0.3}_{-0.3}$      \\
log(N/O)                     &  -1.25$\pm$0.07          &  -1.27$\pm$0.06          &  -1.24$\pm$0.04          &  -1.24$\pm$0.05          &  -1.19$\pm$0.04          &  -1.25$\pm$0.05          &  -1.18$\pm$0.04          &  -1.16$\pm$0.07         \\
log(N/H)                     &  7.36$\pm$0.11          &  7.20$\pm$0.08          &  7.26$\pm$0.05          &  7.22$\pm$0.06          &  7.21$\pm$0.05          &  7.24$\pm$0.06          &  7.23$\pm$0.07          &  7.25$\pm$0.12         \\
S$^{+}$/H$^+$ (10$^7$)       &  13.7$\pm$1.9          &  12.6$\pm$1.4          &  16.6$\pm$1.3          &  12.8$\pm$1.0          &  16.5$\pm$1.4          &  16.8$\pm$1.5          &  5.9$\pm$0.5          &  26.3$\pm$4.7         \\
S$^{+2}$/H$^+$ (10$^7$)      &  122.3$\pm$29.6          &  48.2$\pm$8.4          &  65.8$\pm$6.3          &  59.8$\pm$6.1          &  46.9$\pm$5.5          &  67.9$\pm$8.3          &  41.0$\pm$4.0          &  27.5$\pm$9.3         \\
S ICF                        &  1.00$^{+0.02}_{-0.04}$       &  0.98$^{+0.02}_{-0.10}$       &  0.96$^{+0.04}_{-0.12}$       &  0.98$^{+0.02}_{-0.09}$       &  0.96$^{+0.04}_{-0.13}$       &  0.97$^{+0.03}_{-0.11}$       &  1.08$^{+0.04}_{-0.03}$       &  0.99$^{+0.01}_{-0.05}$      \\
log(S/O)                     &  -1.47$^{+0.14}_{-0.14}$       &  -1.70$^{+0.11}_{-0.12}$       &  -1.60$^{+0.07}_{-0.09}$       &  -1.61$^{+0.07}_{-0.08}$       &  -1.62$^{+0.08}_{-0.10}$       &  -1.57$^{+0.08}_{-0.10}$       &  -1.71$^{+0.06}_{-0.05}$       &  -1.68$^{+0.15}_{-0.15}$      \\
log(S/H)                     &  -4.87$^{+0.09}_{-0.10}$       &  -5.23$^{+0.06}_{-0.08}$       &  -5.10$^{+0.04}_{-0.07}$       &  -5.15$^{+0.04}_{-0.06}$       &  -5.22$^{+0.04}_{-0.07}$       &  -5.09$^{+0.04}_{-0.07}$       &  -5.30$^{+0.04}_{-0.04}$       &  -5.27$^{+0.08}_{-0.09}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  20.6$\pm$6.3          &  8.0$\pm$4.1          &  \nodata           &  8.8$\pm$3.2          &  4.2$\pm$2.0          &  7.6$\pm$3.1          &  41.0$\pm$4.2          &  36.5$\pm$13.1         \\
Ne ICF                       &  1.3$^{+0.7}_{-0.6}$       &  1.0$^{+1.3}_{-0.5}$       &  \nodata           &  1.0$^{+1.3}_{-0.5}$       &  0.7$^{+1.3}_{-0.4}$       &  0.9$^{+1.3}_{-0.5}$       &  1.1$^{+0.3}_{-0.2}$       &  1.3$^{+0.9}_{-0.6}$      \\
log(Ne/O)                    &  -0.79$^{+0.20}_{-0.25}$       &  -0.88$^{+0.38}_{-0.33}$       &  \nodata           &  -0.84$^{+0.35}_{-0.30}$       &  -1.03$^{+0.47}_{-0.35}$       &  -0.90$^{+0.40}_{-0.31}$       &  -0.64$^{+0.12}_{-0.11}$       &  -0.29$^{+0.23}_{-0.26}$      \\
log(Ne/H)                    &  -4.18$^{+0.26}_{-0.30}$       &  -4.42$^{+0.45}_{-0.40}$       &  \nodata           &  -4.38$^{+0.40}_{-0.36}$       &  -4.63$^{+0.52}_{-0.41}$       &  -4.41$^{+0.46}_{-0.38}$       &  -4.23$^{+0.12}_{-0.11}$       &  -3.88$^{+0.31}_{-0.34}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  21.9$\pm$6.2          &  10.2$\pm$2.0          &  11.8$\pm$1.3          &  11.1$\pm$1.3          &  7.4$\pm$1.0          &  10.9$\pm$1.6          &  11.2$\pm$1.2          &  7.4$\pm$2.8         \\
Ar ICF                       &  0.46$^{+0.04}_{-0.04}$       &  0.24$^{+0.04}_{-0.03}$       &  0.17$^{+0.05}_{-0.03}$       &  0.25$^{+0.04}_{-0.03}$       &  0.15$^{+0.05}_{-0.03}$       &  0.20$^{+0.05}_{-0.03}$       &  0.82$^{+0.06}_{-0.04}$       &  0.41$^{+0.04}_{-0.04}$      \\
log(Ar/O)                    &  -2.21$^{+0.17}_{-0.17}$       &  -2.39$^{+0.19}_{-0.19}$       &  -2.36$^{+0.19}_{-0.17}$       &  -2.35$^{+0.16}_{-0.15}$       &  -2.47$^{+0.20}_{-0.18}$       &  -2.38$^{+0.18}_{-0.17}$       &  -2.32$^{+0.07}_{-0.07}$       &  -2.48$^{+0.21}_{-0.21}$      \\
log(Ar/H)                    &  -5.60$^{+0.17}_{-0.17}$       &  -5.92$^{+0.19}_{-0.19}$       &  -5.86$^{+0.18}_{-0.17}$       &  -5.89$^{+0.15}_{-0.14}$       &  -6.07$^{+0.20}_{-0.18}$       &  -5.90$^{+0.18}_{-0.17}$       &  -5.92$^{+0.06}_{-0.06}$       &  -6.07$^{+0.22}_{-0.22}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.7$\pm$0.3          &  0.6$\pm$0.1          &  \nodata          \\
Cl ICF                       &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  0.30$^{+0.07}_{-0.07}$       &  0.89$^{+0.06}_{-0.04}$       &  \nodata          \\
log(Cl/O)                    &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -3.40$^{+0.23}_{-0.24}$       &  -3.56$^{+0.08}_{-0.07}$       &  \nodata          \\
log(Cl/H)                    &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  \nodata           &  -6.91$^{+0.23}_{-0.23}$       &  -7.15$^{+0.07}_{-0.06}$       &  \nodata          \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33+541+448          & M33+553+448          & M33$-$464+348          & M33$-$507+346          & M33$-$72$-$1072          & M33$-$181$-$1156          & M33$-$438+800          & M33$-$442+797         \\
\hline
$T_e$[S\ii]~(K)              &  11900$\pm$600        &  12300$\pm$700        &  10000$\pm$1900        &  9400$\pm$1100        &  10400$\pm$1000        &  10800$\pm$1300        &  28100$\pm$3300        &  11800$\pm$700       \\
$T_e$[N\ii]~(K)              &  8900$\pm$300        &  9200$\pm$300        &  \nodata              &  9700$\pm$500        &  10800$\pm$1200        &  \nodata              &  11000$\pm$400        &  10500$\pm$500       \\
$T_e$[O\ii]~(K)              &  9700$\pm$400        &  12900$\pm$600        &  11600$\pm$800        &  10200$\pm$400        &  10800$\pm$500        &  9800$\pm$500        &  18000$\pm$1600        &  11400$\pm$600       \\
$T_e$[S\iii]~(K)             &  8300$\pm$200        &  8300$\pm$200        &  8400$\pm$500        &  7900$\pm$200        &  8900$\pm$300        &  8700$\pm$300        &  10400$\pm$200        &  9300$\pm$300       \\
T$_e$[O~\iii] (K)           &  8300$\pm$200        &  8700$\pm$100        &  8700$\pm$700        &  8200$\pm$300        &  9100$\pm$200        &  9300$\pm$300        &  11200$\pm$200        &  9900$\pm$300       \\
$T_e$[Ar\iii]~(K)             &  8900$\pm$500        &  9400$\pm$700        &  \nodata              &  \nodata              &  \nodata              &  \nodata              &  11800$\pm$700        &  11800$\pm$1200       \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  80$\pm$110        &  180$\pm$130        &  70$\pm$100        &  40$\pm$90        &  90$\pm$110        &  40$\pm$100        &  450$\pm$190        &  60$\pm$90       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  80$\pm$210        &  840$\pm$350        &  \nodata              &  1400:         &  490:         &  \nodata              &  1800$\pm$500        &  350$\pm$450       \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  8600$\pm$200        &  8800$\pm$200        &  8600$\pm$400        &  8400$\pm$200        &  9000$\pm$300        &  8800$\pm$300        &  10300$\pm$200        &  9500$\pm$300       \\
$T_{e,\rm{Int.}}$~(K)        &  8400$\pm$200        &  8500$\pm$200        &  8400$\pm$500        &  8000$\pm$200        &  9000$\pm$300        &  8700$\pm$300        &  10700$\pm$200        &  9600$\pm$300       \\
$T_{e,\rm{High}}$~(K)        &  8400$\pm$200        &  8700$\pm$100        &  8800$\pm$700        &  8500$\pm$300        &  9100$\pm$200        &  9300$\pm$300        &  11200$\pm$200        &  9900$\pm$300       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  10.6$\pm$1.5          &  10.5$\pm$1.4          &  15.2$\pm$3.2          &  15.7$\pm$2.3          &  8.9$\pm$1.4          &  15.6$\pm$2.6          &  7.2$\pm$0.8          &  7.7$\pm$1.1         \\
O$^{+2}$/H$^+$ (10$^5$)      &  18.9$\pm$1.9          &  21.4$\pm$1.6          &  18.7$\pm$6.2          &  12.7$\pm$2.1          &  16.1$\pm$1.4          &  13.5$\pm$2.0          &  12.7$\pm$1.1          &  16.3$\pm$2.0         \\
12+log(O/H)                  &  8.47$\pm$0.04          &  8.50$\pm$0.03          &  8.53$\pm$0.09          &  8.45$\pm$0.05          &  8.40$\pm$0.03          &  8.46$\pm$0.05          &  8.30$\pm$0.03          &  8.38$\pm$0.04         \\
N$^{+}$/H$^+$ (10$^6$)       &  5.7$\pm$0.6          &  6.6$\pm$0.6          &  6.9$\pm$1.0          &  8.6$\pm$0.9          &  4.1$\pm$0.4          &  5.7$\pm$0.6          &  3.0$\pm$0.2          &  3.1$\pm$0.3         \\
N ICF                        &  2.8$^{+0.3}_{-0.3}$       &  3.0$^{+0.3}_{-0.3}$       &  2.2$^{+0.5}_{-0.5}$       &  1.8$^{+0.2}_{-0.2}$       &  2.8$^{+0.3}_{-0.3}$       &  1.9$^{+0.2}_{-0.2}$       &  2.8$^{+0.3}_{-0.3}$       &  3.1$^{+0.4}_{-0.4}$      \\
log(N/O)                     &  -1.27$\pm$0.04          &  -1.20$\pm$0.04          &  -1.34$\pm$0.05          &  -1.26$\pm$0.04          &  -1.34$\pm$0.04          &  -1.44$\pm$0.04          &  -1.38$\pm$0.04          &  -1.40$\pm$0.04         \\
log(N/H)                     &  7.20$\pm$0.06          &  7.30$\pm$0.06          &  7.19$\pm$0.10          &  7.19$\pm$0.06          &  7.06$\pm$0.06          &  7.03$\pm$0.06          &  6.92$\pm$0.05          &  6.98$\pm$0.07         \\
S$^{+}$/H$^+$ (10$^7$)       &  6.8$\pm$0.5          &  7.4$\pm$0.5          &  12.6$\pm$1.3          &  9.2$\pm$0.7          &  5.8$\pm$0.5          &  10.2$\pm$0.8          &  5.0$\pm$0.3          &  6.7$\pm$0.5         \\
S$^{+2}$/H$^+$ (10$^7$)      &  64.9$\pm$5.8          &  81.9$\pm$5.5          &  68.6$\pm$10.0          &  85.1$\pm$8.0          &  48.1$\pm$5.3          &  54.5$\pm$5.7          &  41.3$\pm$2.5          &  53.4$\pm$5.3         \\
S ICF                        &  1.04$^{+0.02}_{-0.03}$       &  1.05$^{+0.02}_{-0.02}$       &  1.03$^{+0.02}_{-0.03}$       &  1.01$^{+0.02}_{-0.04}$       &  1.04$^{+0.02}_{-0.02}$       &  1.01$^{+0.02}_{-0.04}$       &  1.04$^{+0.02}_{-0.03}$       &  1.05$^{+0.02}_{-0.02}$      \\
log(S/O)                     &  -1.60$^{+0.05}_{-0.05}$       &  -1.53$^{+0.04}_{-0.04}$       &  -1.61$^{+0.10}_{-0.11}$       &  -1.47$^{+0.06}_{-0.06}$       &  -1.65$^{+0.06}_{-0.06}$       &  -1.65$^{+0.06}_{-0.06}$       &  -1.62$^{+0.04}_{-0.04}$       &  -1.58$^{+0.06}_{-0.06}$      \\
log(S/H)                     &  -5.13$^{+0.04}_{-0.04}$       &  -5.03$^{+0.03}_{-0.03}$       &  -5.08$^{+0.05}_{-0.06}$       &  -5.02$^{+0.04}_{-0.04}$       &  -5.25$^{+0.04}_{-0.04}$       &  -5.18$^{+0.04}_{-0.04}$       &  -5.32$^{+0.03}_{-0.03}$       &  -5.20$^{+0.04}_{-0.04}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  36.0$\pm$3.7          &  42.9$\pm$3.8          &  42.1$\pm$16.6          &  17.7$\pm$3.5          &  30.6$\pm$3.0          &  27.7$\pm$4.9          &  25.5$\pm$2.7          &  32.6$\pm$4.3         \\
Ne ICF                       &  1.1$^{+0.4}_{-0.4}$       &  1.1$^{+0.4}_{-0.3}$       &  1.2$^{+0.5}_{-0.4}$       &  1.3$^{+0.7}_{-0.5}$       &  1.1$^{+0.4}_{-0.4}$       &  1.3$^{+0.6}_{-0.5}$       &  1.1$^{+0.4}_{-0.4}$       &  1.1$^{+0.4}_{-0.3}$      \\
log(Ne/O)                    &  -0.66$^{+0.15}_{-0.17}$       &  -0.65$^{+0.14}_{-0.15}$       &  -0.56$^{+0.16}_{-0.21}$       &  -0.75$^{+0.19}_{-0.24}$       &  -0.67$^{+0.14}_{-0.16}$       &  -0.58$^{+0.18}_{-0.24}$       &  -0.64$^{+0.15}_{-0.17}$       &  -0.65$^{+0.14}_{-0.15}$      \\
log(Ne/H)                    &  -4.19$^{+0.15}_{-0.17}$       &  -4.14$^{+0.14}_{-0.15}$       &  -4.03$^{+0.24}_{-0.27}$       &  -4.29$^{+0.21}_{-0.26}$       &  -4.27$^{+0.15}_{-0.17}$       &  -4.12$^{+0.20}_{-0.25}$       &  -4.34$^{+0.15}_{-0.17}$       &  -4.27$^{+0.15}_{-0.16}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  12.7$\pm$1.2          &  16.1$\pm$1.2          &  13.9$\pm$2.2          &  13.9$\pm$1.4          &  10.7$\pm$1.2          &  11.2$\pm$1.4          &  8.4$\pm$0.6          &  9.4$\pm$1.0         \\
Ar ICF                       &  0.69$^{+0.05}_{-0.04}$       &  0.73$^{+0.05}_{-0.04}$       &  0.61$^{+0.05}_{-0.05}$       &  0.50$^{+0.05}_{-0.04}$       &  0.70$^{+0.05}_{-0.04}$       &  0.52$^{+0.05}_{-0.04}$       &  0.69$^{+0.05}_{-0.04}$       &  0.74$^{+0.05}_{-0.04}$      \\
log(Ar/O)                    &  -2.33$^{+0.07}_{-0.07}$       &  -2.26$^{+0.05}_{-0.05}$       &  -2.34$^{+0.16}_{-0.16}$       &  -2.26$^{+0.09}_{-0.09}$       &  -2.33$^{+0.07}_{-0.07}$       &  -2.36$^{+0.09}_{-0.09}$       &  -2.34$^{+0.06}_{-0.06}$       &  -2.37$^{+0.08}_{-0.08}$      \\
log(Ar/H)                    &  -5.86$^{+0.06}_{-0.06}$       &  -5.76$^{+0.05}_{-0.05}$       &  -5.81$^{+0.11}_{-0.11}$       &  -5.80$^{+0.08}_{-0.08}$       &  -5.93$^{+0.06}_{-0.06}$       &  -5.90$^{+0.09}_{-0.09}$       &  -6.04$^{+0.05}_{-0.05}$       &  -5.99$^{+0.06}_{-0.06}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  0.8$\pm$0.1          &  0.9$\pm$0.1          &  \nodata           &  0.8$\pm$0.2          &  0.7$\pm$0.1          &  \nodata           &  0.4$\pm$0.1          &  0.6$\pm$0.1         \\
Cl ICF                       &  0.77$^{+0.07}_{-0.05}$       &  0.80$^{+0.06}_{-0.05}$       &  \nodata           &  0.57$^{+0.07}_{-0.06}$       &  0.77$^{+0.07}_{-0.05}$       &  \nodata           &  0.77$^{+0.07}_{-0.05}$       &  0.81$^{+0.06}_{-0.05}$      \\
log(Cl/O)                    &  -3.50$^{+0.07}_{-0.07}$       &  -3.47$^{+0.06}_{-0.06}$       &  \nodata           &  -3.45$^{+0.13}_{-0.13}$       &  -3.46$^{+0.10}_{-0.10}$       &  \nodata           &  -3.66$^{+0.06}_{-0.06}$       &  -3.56$^{+0.08}_{-0.08}$      \\
log(Cl/H)                    &  -7.03$^{+0.06}_{-0.06}$       &  -6.97$^{+0.05}_{-0.05}$       &  \nodata           &  -7.00$^{+0.12}_{-0.12}$       &  -7.06$^{+0.10}_{-0.10}$       &  \nodata           &  -7.36$^{+0.05}_{-0.05}$       &  -7.18$^{+0.07}_{-0.07}$      \\
\vspace{-0.10cm} \\
\tablebreak \\ 
Property                    & M33$-$610$-$1690         \\
\hline
$T_e$[S\ii]~(K)              &  10400$\pm$900       \\
$T_e$[N\ii]~(K)              &  \nodata             \\
$T_e$[O\ii]~(K)              &  13600$\pm$900       \\
$T_e$[S\iii]~(K)             &  9500$\pm$600       \\
T$_e$[O~\iii] (K)           &  11100$\pm$300       \\
$T_e$[Ar\iii]~(K)             &  \nodata             \\
$n_{e,[S II]}$~(cm$^{-3}$)        &  40$\pm$100       \\
$n_{e,[Cl III]}$~(cm$^{-3}$)        &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{Low}}$~(K)         &  9600$\pm$400       \\
$T_{e,\rm{Int.}}$~(K)        &  9500$\pm$600       \\
$T_{e,\rm{High}}$~(K)        &  11000$\pm$300       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)       &  9.3$\pm$2.0         \\
O$^{+2}$/H$^+$ (10$^5$)      &  11.4$\pm$0.9         \\
12+log(O/H)                  &  8.32$\pm$0.05         \\
N$^{+}$/H$^+$ (10$^6$)       &  5.3$\pm$0.7         \\
N ICF                        &  2.2$^{+0.3}_{-0.3}$      \\
log(N/O)                     &  -1.24$\pm$0.05         \\
log(N/H)                     &  7.07$\pm$0.07         \\
S$^{+}$/H$^+$ (10$^7$)       &  15.0$\pm$1.5         \\
S$^{+2}$/H$^+$ (10$^7$)      &  42.7$\pm$6.7         \\
S ICF                        &  1.03$^{+0.02}_{-0.03}$      \\
log(S/O)                     &  -1.54$^{+0.07}_{-0.07}$      \\
log(S/H)                     &  -5.23$^{+0.05}_{-0.05}$      \\
Ne$^{+2}$/H$^{+}$ (10$^6$)   &  29.5$\pm$3.1         \\
Ne ICF                       &  1.2$^{+0.5}_{-0.4}$      \\
log(Ne/O)                    &  -0.50$^{+0.16}_{-0.20}$      \\
log(Ne/H)                    &  -4.19$^{+0.17}_{-0.21}$      \\
Ar$^{+2}$/H$^{+}$ (10$^7$)   &  9.0$\pm$1.7         \\
Ar ICF                       &  0.61$^{+0.05}_{-0.05}$      \\
log(Ar/O)                    &  -2.32$^{+0.10}_{-0.10}$      \\
log(Ar/H)                    &  -6.00$^{+0.10}_{-0.10}$      \\
Cl$^{+2}$/H$^{+}$ (10$^7$)   &  \nodata          \\
Cl ICF                       &  \nodata          \\
log(Cl/O)                    &  \nodata          \\
log(Cl/H)                    &  \nodata          \\
\enddata
\label{t:m33Abun}
\tablecomments{The electron temperatures, electron densities, ionic abundances, and total abundances in the \hii regions of M33. The left column lists the property and the relevant units, the remaining columns provide the values of the properties for each region. The MCMC technique described in \S3.1 can result in large errors on $n_{e,[Cl III]}$; [\ion{Cl}{3}] densities with uncertainty larger than three times the calculated density are reported with ":".}
\end{deluxetable*}
